Preconditioned iterative solvers for constrained high-order implicit shock tracking methods

High-order implicit shock tracking (fitting) is a class of high-order numerical methods that use numerical optimization to simultaneously compute a high-order approximation to a conservation law solution and align elements of the computational mesh with non-smooth features. This alignment ensures that non-smooth features are perfectly represented by inter-element jumps and high-order basis functions approximate smooth regions of the solution without nonlinear stabilization, which leads to accurate approximations on traditionally coarse meshes. In this work, we devise a family of preconditioners for the saddle point linear system that defines the step toward optimality at each iteration of the optimization solver so Krylov solvers can be effectively used. Our preconditioners integrate standard preconditioners from constrained optimization with popular preconditioners for discontinuous Galerkin discretizations such as block Jacobi, block incomplete LU factorizations with minimum discarded fill reordering, and p-multigrid. Thorough studies are performed using two inviscid compressible flow problems to evaluate the effectivity of each preconditioner in this family and their sensitivity to critical shock tracking parameters such as the mesh and Hessian regularization, linearization state, and resolution of the solution space.

==> _py/elr_EStS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.5\textwidth, xtick={0,50,100}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=105, xmin=-5, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.7, mark repeat=2]
coordinates {
( 1.00000000e+00,  2.60000000e+01)
( 2.00000000e+00,  3.20000000e+01)
( 3.00000000e+00,  3.20000000e+01)
( 4.00000000e+00,  3.50000000e+01)
( 5.00000000e+00,  4.30000000e+01)
( 6.00000000e+00,  4.90000000e+01)
( 7.00000000e+00,  5.40000000e+01)
( 8.00000000e+00,  5.70000000e+01)
( 9.00000000e+00,  4.60000000e+01)
( 1.00000000e+01,  3.60000000e+01)
( 1.10000000e+01,  3.80000000e+01)
( 1.20000000e+01,  4.00000000e+01)
( 1.30000000e+01,  4.50000000e+01)
( 1.40000000e+01,  5.20000000e+01)
( 1.50000000e+01,  5.20000000e+01)
( 1.60000000e+01,  5.70000000e+01)
( 1.70000000e+01,  6.10000000e+01)
( 1.80000000e+01,  6.40000000e+01)
( 1.90000000e+01,  7.00000000e+01)
( 2.00000000e+01,  7.00000000e+01)
( 2.10000000e+01,  6.50000000e+01)
( 2.20000000e+01,  6.40000000e+01)
( 2.30000000e+01,  6.60000000e+01)
( 2.40000000e+01,  6.70000000e+01)
( 2.50000000e+01,  6.90000000e+01)
( 2.60000000e+01,  6.80000000e+01)
( 2.70000000e+01,  6.90000000e+01)
( 2.80000000e+01,  6.60000000e+01)
( 2.90000000e+01,  7.00000000e+01)
( 3.00000000e+01,  6.10000000e+01)
( 3.10000000e+01,  6.60000000e+01)
( 3.20000000e+01,  7.20000000e+01)
( 3.30000000e+01,  7.00000000e+01)
( 3.40000000e+01,  7.20000000e+01)
( 3.50000000e+01,  7.00000000e+01)
( 3.60000000e+01,  6.80000000e+01)
( 3.70000000e+01,  6.60000000e+01)
( 3.80000000e+01,  6.50000000e+01)
( 3.90000000e+01,  7.50000000e+01)
( 4.00000000e+01,  7.20000000e+01)
( 4.10000000e+01,  6.90000000e+01)
( 4.20000000e+01,  7.00000000e+01)
( 4.30000000e+01,  6.80000000e+01)
( 4.40000000e+01,  6.70000000e+01)
( 4.50000000e+01,  6.10000000e+01)
( 4.60000000e+01,  6.10000000e+01)
( 4.70000000e+01,  6.20000000e+01)
( 4.80000000e+01,  6.50000000e+01)
( 4.90000000e+01,  6.10000000e+01)
( 5.00000000e+01,  3.00000000e+01)
( 5.10000000e+01,  3.40000000e+01)
( 5.20000000e+01,  2.90000000e+01)
( 5.30000000e+01,  3.60000000e+01)
( 5.40000000e+01,  3.60000000e+01)
( 5.50000000e+01,  4.10000000e+01)
( 5.60000000e+01,  4.70000000e+01)
( 5.70000000e+01,  5.10000000e+01)
( 5.80000000e+01,  5.80000000e+01)
( 5.90000000e+01,  5.30000000e+01)
( 6.00000000e+01,  6.20000000e+01)
( 6.10000000e+01,  6.00000000e+01)
( 6.20000000e+01,  5.90000000e+01)
( 6.30000000e+01,  6.20000000e+01)
( 6.40000000e+01,  5.50000000e+01)
( 6.50000000e+01,  6.10000000e+01)
( 6.60000000e+01,  6.20000000e+01)
( 6.70000000e+01,  5.90000000e+01)
( 6.80000000e+01,  6.60000000e+01)
( 6.90000000e+01,  6.40000000e+01)
( 7.00000000e+01,  6.40000000e+01)
( 7.10000000e+01,  6.40000000e+01)
( 7.20000000e+01,  6.10000000e+01)
( 7.30000000e+01,  6.10000000e+01)
( 7.40000000e+01,  6.10000000e+01)
( 7.50000000e+01,  5.90000000e+01)
( 7.60000000e+01,  5.80000000e+01)
( 7.70000000e+01,  5.60000000e+01)
( 7.80000000e+01,  5.90000000e+01)
( 7.90000000e+01,  5.50000000e+01)
( 8.00000000e+01,  5.70000000e+01)
( 8.10000000e+01,  5.80000000e+01)
( 8.20000000e+01,  5.60000000e+01)
( 8.30000000e+01,  5.70000000e+01)
( 8.40000000e+01,  5.60000000e+01)
( 8.50000000e+01,  5.60000000e+01)
( 8.60000000e+01,  5.60000000e+01)
( 8.70000000e+01,  5.60000000e+01)
( 8.80000000e+01,  5.50000000e+01)
( 8.90000000e+01,  5.50000000e+01)
( 9.00000000e+01,  5.50000000e+01)
( 9.10000000e+01,  5.50000000e+01)
( 9.20000000e+01,  5.50000000e+01)
( 9.30000000e+01,  5.50000000e+01)
( 9.40000000e+01,  5.50000000e+01)
( 9.50000000e+01,  5.50000000e+01)
( 9.60000000e+01,  5.50000000e+01)
( 9.70000000e+01,  5.60000000e+01)
( 9.80000000e+01,  5.50000000e+01)
( 9.90000000e+01,  5.50000000e+01)
( 1.00000000e+02,  5.50000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.7, mark repeat=2]
coordinates {
( 1.00000000e+00,  1.12000000e+02)
( 2.00000000e+00,  1.16000000e+02)
( 3.00000000e+00,  1.27000000e+02)
( 4.00000000e+00,  1.20000000e+02)
( 5.00000000e+00,  1.19000000e+02)
( 6.00000000e+00,  1.20000000e+02)
( 7.00000000e+00,  1.56000000e+02)
( 8.00000000e+00,  1.37000000e+02)
( 9.00000000e+00,  1.42000000e+02)
( 1.00000000e+01,  1.27000000e+02)
( 1.10000000e+01,  1.23000000e+02)
( 1.20000000e+01,  1.17000000e+02)
( 1.30000000e+01,  1.19000000e+02)
( 1.40000000e+01,  1.42000000e+02)
( 1.50000000e+01,  1.55000000e+02)
( 1.60000000e+01,  1.75000000e+02)
( 1.70000000e+01,  2.21000000e+02)
( 1.80000000e+01,  2.34000000e+02)
( 1.90000000e+01,  2.65000000e+02)
( 2.00000000e+01,  2.60000000e+02)
( 2.10000000e+01,  2.57000000e+02)
( 2.20000000e+01,  2.58000000e+02)
( 2.30000000e+01,  2.67000000e+02)
( 2.40000000e+01,  2.61000000e+02)
( 2.50000000e+01,  2.65000000e+02)
( 2.60000000e+01,  2.61000000e+02)
( 2.70000000e+01,  2.63000000e+02)
( 2.80000000e+01,  2.79000000e+02)
( 2.90000000e+01,  2.77000000e+02)
( 3.00000000e+01,  2.60000000e+02)
( 3.10000000e+01,  2.64000000e+02)
( 3.20000000e+01,  2.85000000e+02)
( 3.30000000e+01,  2.68000000e+02)
( 3.40000000e+01,  2.77000000e+02)
( 3.50000000e+01,  2.76000000e+02)
( 3.60000000e+01,  3.47000000e+02)
( 3.70000000e+01,  2.70000000e+02)
( 3.80000000e+01,  2.60000000e+02)
( 3.90000000e+01,  2.83000000e+02)
( 4.00000000e+01,  2.62000000e+02)
( 4.10000000e+01,  2.66000000e+02)
( 4.20000000e+01,  2.95000000e+02)
( 4.30000000e+01,  2.82000000e+02)
( 4.40000000e+01,  2.77000000e+02)
( 4.50000000e+01,  2.73000000e+02)
( 4.60000000e+01,  2.73000000e+02)
( 4.70000000e+01,  2.70000000e+02)
( 4.80000000e+01,  2.64000000e+02)
( 4.90000000e+01,  2.75000000e+02)
( 5.00000000e+01,  9.10000000e+01)
( 5.10000000e+01,  1.00000000e+02)
( 5.20000000e+01,  9.50000000e+01)
( 5.30000000e+01,  1.11000000e+02)
( 5.40000000e+01,  1.23000000e+02)
( 5.50000000e+01,  1.38000000e+02)
( 5.60000000e+01,  1.60000000e+02)
( 5.70000000e+01,  1.52000000e+02)
( 5.80000000e+01,  2.16000000e+02)
( 5.90000000e+01,  2.09000000e+02)
( 6.00000000e+01,  2.20000000e+02)
( 6.10000000e+01,  2.19000000e+02)
( 6.20000000e+01,  2.25000000e+02)
( 6.30000000e+01,  2.25000000e+02)
( 6.40000000e+01,  2.24000000e+02)
( 6.50000000e+01,  1.92000000e+02)
( 6.60000000e+01,  2.15000000e+02)
( 6.70000000e+01,  2.32000000e+02)
( 6.80000000e+01,  2.25000000e+02)
( 6.90000000e+01,  2.40000000e+02)
( 7.00000000e+01,  2.33000000e+02)
( 7.10000000e+01,  2.32000000e+02)
( 7.20000000e+01,  2.35000000e+02)
( 7.30000000e+01,  2.42000000e+02)
( 7.40000000e+01,  2.41000000e+02)
( 7.50000000e+01,  2.44000000e+02)
( 7.60000000e+01,  2.33000000e+02)
( 7.70000000e+01,  2.39000000e+02)
( 7.80000000e+01,  2.38000000e+02)
( 7.90000000e+01,  2.35000000e+02)
( 8.00000000e+01,  2.31000000e+02)
( 8.10000000e+01,  2.41000000e+02)
( 8.20000000e+01,  2.13000000e+02)
( 8.30000000e+01,  2.36000000e+02)
( 8.40000000e+01,  2.22000000e+02)
( 8.50000000e+01,  2.16000000e+02)
( 8.60000000e+01,  2.13000000e+02)
( 8.70000000e+01,  2.05000000e+02)
( 8.80000000e+01,  2.23000000e+02)
( 8.90000000e+01,  2.04000000e+02)
( 9.00000000e+01,  2.28000000e+02)
( 9.10000000e+01,  2.11000000e+02)
( 9.20000000e+01,  2.29000000e+02)
( 9.30000000e+01,  2.28000000e+02)
( 9.40000000e+01,  2.31000000e+02)
( 9.50000000e+01,  2.31000000e+02)
( 9.60000000e+01,  2.33000000e+02)
( 9.70000000e+01,  2.12000000e+02)
( 9.80000000e+01,  2.33000000e+02)
( 9.90000000e+01,  2.30000000e+02)
( 1.00000000e+02,  2.31000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.7, mark repeat=2]
coordinates {
( 1.00000000e+00,  3.28000000e+02)
( 2.00000000e+00,  3.81000000e+02)
( 3.00000000e+00,  3.75000000e+02)
( 4.00000000e+00,  4.06000000e+02)
( 5.00000000e+00,  4.41000000e+02)
( 6.00000000e+00,  4.26000000e+02)
( 7.00000000e+00,  4.66000000e+02)
( 8.00000000e+00,  5.59000000e+02)
( 9.00000000e+00,  5.60000000e+02)
( 1.00000000e+01,  4.30000000e+02)
( 1.10000000e+01,  4.70000000e+02)
( 1.20000000e+01,  4.05000000e+02)
( 1.30000000e+01,  3.72000000e+02)
( 1.40000000e+01,  5.01000000e+02)
( 1.50000000e+01,  5.39000000e+02)
( 1.60000000e+01,  5.79000000e+02)
( 1.70000000e+01,  6.66000000e+02)
( 1.80000000e+01,  6.92000000e+02)
( 1.90000000e+01,  7.48000000e+02)
( 2.00000000e+01,  7.47000000e+02)
( 2.10000000e+01,  7.47000000e+02)
( 2.20000000e+01,  7.42000000e+02)
( 2.30000000e+01,  7.66000000e+02)
( 2.40000000e+01,  7.54000000e+02)
( 2.50000000e+01,  7.42000000e+02)
( 2.60000000e+01,  7.38000000e+02)
( 2.70000000e+01,  7.38000000e+02)
( 2.80000000e+01,  7.74000000e+02)
( 2.90000000e+01,  7.78000000e+02)
( 3.00000000e+01,  7.30000000e+02)
( 3.10000000e+01,  7.46000000e+02)
( 3.20000000e+01,  7.39000000e+02)
( 3.30000000e+01,  7.60000000e+02)
( 3.40000000e+01,  7.61000000e+02)
( 3.50000000e+01,  7.55000000e+02)
( 3.60000000e+01,  7.38000000e+02)
( 3.70000000e+01,  7.33000000e+02)
( 3.80000000e+01,  7.25000000e+02)
( 3.90000000e+01,  7.59000000e+02)
( 4.00000000e+01,  7.35000000e+02)
( 4.10000000e+01,  7.29000000e+02)
( 4.20000000e+01,  7.41000000e+02)
( 4.30000000e+01,  7.58000000e+02)
( 4.40000000e+01,  7.39000000e+02)
( 4.50000000e+01,  7.58000000e+02)
( 4.60000000e+01,  7.47000000e+02)
( 4.70000000e+01,  7.50000000e+02)
( 4.80000000e+01,  7.34000000e+02)
( 4.90000000e+01,  7.33000000e+02)
( 5.00000000e+01,  3.33000000e+02)
( 5.10000000e+01,  3.21000000e+02)
( 5.20000000e+01,  2.79000000e+02)
( 5.30000000e+01,  3.35000000e+02)
( 5.40000000e+01,  3.99000000e+02)
( 5.50000000e+01,  4.31000000e+02)
( 5.60000000e+01,  4.72000000e+02)
( 5.70000000e+01,  4.43000000e+02)
( 5.80000000e+01,  5.85000000e+02)
( 5.90000000e+01,  5.71000000e+02)
( 6.00000000e+01,  5.88000000e+02)
( 6.10000000e+01,  5.91000000e+02)
( 6.20000000e+01,  5.92000000e+02)
( 6.30000000e+01,  5.93000000e+02)
( 6.40000000e+01,  6.07000000e+02)
( 6.50000000e+01,  5.08000000e+02)
( 6.60000000e+01,  5.66000000e+02)
( 6.70000000e+01,  5.77000000e+02)
( 6.80000000e+01,  5.82000000e+02)
( 6.90000000e+01,  6.08000000e+02)
( 7.00000000e+01,  5.87000000e+02)
( 7.10000000e+01,  5.90000000e+02)
( 7.20000000e+01,  5.91000000e+02)
( 7.30000000e+01,  6.03000000e+02)
( 7.40000000e+01,  6.04000000e+02)
( 7.50000000e+01,  6.02000000e+02)
( 7.60000000e+01,  5.88000000e+02)
( 7.70000000e+01,  5.96000000e+02)
( 7.80000000e+01,  5.94000000e+02)
( 7.90000000e+01,  5.86000000e+02)
( 8.00000000e+01,  5.76000000e+02)
( 8.10000000e+01,  6.03000000e+02)
( 8.20000000e+01,  5.36000000e+02)
( 8.30000000e+01,  5.83000000e+02)
( 8.40000000e+01,  5.55000000e+02)
( 8.50000000e+01,  5.46000000e+02)
( 8.60000000e+01,  5.47000000e+02)
( 8.70000000e+01,  5.26000000e+02)
( 8.80000000e+01,  5.53000000e+02)
( 8.90000000e+01,  5.24000000e+02)
( 9.00000000e+01,  5.64000000e+02)
( 9.10000000e+01,  5.31000000e+02)
( 9.20000000e+01,  5.71000000e+02)
( 9.30000000e+01,  5.61000000e+02)
( 9.40000000e+01,  5.74000000e+02)
( 9.50000000e+01,  5.71000000e+02)
( 9.60000000e+01,  5.77000000e+02)
( 9.70000000e+01,  5.34000000e+02)
( 9.80000000e+01,  5.78000000e+02)
( 9.90000000e+01,  5.69000000e+02)
( 1.00000000e+02,  5.75000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.7, mark repeat=2]
coordinates {
( 1.00000000e+00,  2.58000000e+02)
( 2.00000000e+00,  3.02000000e+02)
( 3.00000000e+00,  3.36000000e+02)
( 4.00000000e+00,  3.74000000e+02)
( 5.00000000e+00,  3.67000000e+02)
( 6.00000000e+00,  3.71000000e+02)
( 7.00000000e+00,  3.77000000e+02)
( 8.00000000e+00,  4.75000000e+02)
( 9.00000000e+00,  4.68000000e+02)
( 1.00000000e+01,  3.51000000e+02)
( 1.10000000e+01,  4.07000000e+02)
( 1.20000000e+01,  3.31000000e+02)
( 1.30000000e+01,  2.97000000e+02)
( 1.40000000e+01,  3.71000000e+02)
( 1.50000000e+01,  3.91000000e+02)
( 1.60000000e+01,  4.21000000e+02)
( 1.70000000e+01,  4.32000000e+02)
( 1.80000000e+01,  4.42000000e+02)
( 1.90000000e+01,  4.59000000e+02)
( 2.00000000e+01,  4.60000000e+02)
( 2.10000000e+01,  4.42000000e+02)
( 2.20000000e+01,  4.37000000e+02)
( 2.30000000e+01,  4.39000000e+02)
( 2.40000000e+01,  4.34000000e+02)
( 2.50000000e+01,  4.44000000e+02)
( 2.60000000e+01,  4.54000000e+02)
( 2.70000000e+01,  4.66000000e+02)
( 2.80000000e+01,  4.42000000e+02)
( 2.90000000e+01,  4.69000000e+02)
( 3.00000000e+01,  4.18000000e+02)
( 3.10000000e+01,  4.26000000e+02)
( 3.20000000e+01,  4.59000000e+02)
( 3.30000000e+01,  4.54000000e+02)
( 3.40000000e+01,  4.47000000e+02)
( 3.50000000e+01,  4.41000000e+02)
( 3.60000000e+01,  4.29000000e+02)
( 3.70000000e+01,  4.21000000e+02)
( 3.80000000e+01,  4.22000000e+02)
( 3.90000000e+01,  4.65000000e+02)
( 4.00000000e+01,  4.48000000e+02)
( 4.10000000e+01,  4.31000000e+02)
( 4.20000000e+01,  4.33000000e+02)
( 4.30000000e+01,  4.16000000e+02)
( 4.40000000e+01,  4.12000000e+02)
( 4.50000000e+01,  3.98000000e+02)
( 4.60000000e+01,  3.87000000e+02)
( 4.70000000e+01,  3.84000000e+02)
( 4.80000000e+01,  4.10000000e+02)
( 4.90000000e+01,  3.87000000e+02)
( 5.00000000e+01,  2.80000000e+02)
( 5.10000000e+01,  2.26000000e+02)
( 5.20000000e+01,  2.02000000e+02)
( 5.30000000e+01,  2.34000000e+02)
( 5.40000000e+01,  2.95000000e+02)
( 5.50000000e+01,  3.04000000e+02)
( 5.60000000e+01,  2.90000000e+02)
( 5.70000000e+01,  2.98000000e+02)
( 5.80000000e+01,  3.56000000e+02)
( 5.90000000e+01,  3.36000000e+02)
( 6.00000000e+01,  3.40000000e+02)
( 6.10000000e+01,  3.49000000e+02)
( 6.20000000e+01,  3.33000000e+02)
( 6.30000000e+01,  3.50000000e+02)
( 6.40000000e+01,  3.35000000e+02)
( 6.50000000e+01,  3.13000000e+02)
( 6.60000000e+01,  3.06000000e+02)
( 6.70000000e+01,  2.61000000e+02)
( 6.80000000e+01,  3.11000000e+02)
( 6.90000000e+01,  3.27000000e+02)
( 7.00000000e+01,  3.15000000e+02)
( 7.10000000e+01,  3.07000000e+02)
( 7.20000000e+01,  3.13000000e+02)
( 7.30000000e+01,  2.96000000e+02)
( 7.40000000e+01,  3.09000000e+02)
( 7.50000000e+01,  2.95000000e+02)
( 7.60000000e+01,  3.04000000e+02)
( 7.70000000e+01,  3.02000000e+02)
( 7.80000000e+01,  3.07000000e+02)
( 7.90000000e+01,  2.96000000e+02)
( 8.00000000e+01,  2.94000000e+02)
( 8.10000000e+01,  3.03000000e+02)
( 8.20000000e+01,  2.79000000e+02)
( 8.30000000e+01,  2.98000000e+02)
( 8.40000000e+01,  2.80000000e+02)
( 8.50000000e+01,  2.77000000e+02)
( 8.60000000e+01,  2.83000000e+02)
( 8.70000000e+01,  2.73000000e+02)
( 8.80000000e+01,  2.80000000e+02)
( 8.90000000e+01,  2.72000000e+02)
( 9.00000000e+01,  2.78000000e+02)
( 9.10000000e+01,  2.72000000e+02)
( 9.20000000e+01,  2.73000000e+02)
( 9.30000000e+01,  2.71000000e+02)
( 9.40000000e+01,  2.71000000e+02)
( 9.50000000e+01,  2.71000000e+02)
( 9.60000000e+01,  2.70000000e+02)
( 9.70000000e+01,  2.70000000e+02)
( 9.80000000e+01,  2.69000000e+02)
( 9.90000000e+01,  2.68000000e+02)
( 1.00000000e+02,  2.71000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.7, mark repeat=2]
coordinates {
( 1.00000000e+00,  6.30000000e+01)
( 2.00000000e+00,  7.10000000e+01)
( 3.00000000e+00,  7.60000000e+01)
( 4.00000000e+00,  7.70000000e+01)
( 5.00000000e+00,  8.10000000e+01)
( 6.00000000e+00,  8.90000000e+01)
( 7.00000000e+00,  1.17000000e+02)
( 8.00000000e+00,  1.04000000e+02)
( 9.00000000e+00,  9.00000000e+01)
( 1.00000000e+01,  8.10000000e+01)
( 1.10000000e+01,  7.40000000e+01)
( 1.20000000e+01,  8.00000000e+01)
( 1.30000000e+01,  8.20000000e+01)
( 1.40000000e+01,  9.40000000e+01)
( 1.50000000e+01,  9.60000000e+01)
( 1.60000000e+01,  1.08000000e+02)
( 1.70000000e+01,  1.21000000e+02)
( 1.80000000e+01,  1.21000000e+02)
( 1.90000000e+01,  1.33000000e+02)
( 2.00000000e+01,  1.31000000e+02)
( 2.10000000e+01,  1.18000000e+02)
( 2.20000000e+01,  1.21000000e+02)
( 2.30000000e+01,  1.26000000e+02)
( 2.40000000e+01,  1.30000000e+02)
( 2.50000000e+01,  1.30000000e+02)
( 2.60000000e+01,  1.33000000e+02)
( 2.70000000e+01,  1.35000000e+02)
( 2.80000000e+01,  1.31000000e+02)
( 2.90000000e+01,  1.34000000e+02)
( 3.00000000e+01,  1.21000000e+02)
( 3.10000000e+01,  1.20000000e+02)
( 3.20000000e+01,  1.71000000e+02)
( 3.30000000e+01,  1.34000000e+02)
( 3.40000000e+01,  1.40000000e+02)
( 3.50000000e+01,  1.39000000e+02)
( 3.60000000e+01,  2.42000000e+02)
( 3.70000000e+01,  1.45000000e+02)
( 3.80000000e+01,  1.27000000e+02)
( 3.90000000e+01,  1.54000000e+02)
( 4.00000000e+01,  1.33000000e+02)
( 4.10000000e+01,  1.34000000e+02)
( 4.20000000e+01,  1.80000000e+02)
( 4.30000000e+01,  1.41000000e+02)
( 4.40000000e+01,  1.46000000e+02)
( 4.50000000e+01,  1.18000000e+02)
( 4.60000000e+01,  1.18000000e+02)
( 4.70000000e+01,  1.15000000e+02)
( 4.80000000e+01,  1.30000000e+02)
( 4.90000000e+01,  1.35000000e+02)
( 5.00000000e+01,  6.10000000e+01)
( 5.10000000e+01,  6.00000000e+01)
( 5.20000000e+01,  5.50000000e+01)
( 5.30000000e+01,  6.60000000e+01)
( 5.40000000e+01,  7.00000000e+01)
( 5.50000000e+01,  7.50000000e+01)
( 5.60000000e+01,  8.30000000e+01)
( 5.70000000e+01,  9.00000000e+01)
( 5.80000000e+01,  1.13000000e+02)
( 5.90000000e+01,  1.01000000e+02)
( 6.00000000e+01,  1.13000000e+02)
( 6.10000000e+01,  1.12000000e+02)
( 6.20000000e+01,  1.08000000e+02)
( 6.30000000e+01,  1.21000000e+02)
( 6.40000000e+01,  1.03000000e+02)
( 6.50000000e+01,  1.04000000e+02)
( 6.60000000e+01,  1.02000000e+02)
( 6.70000000e+01,  9.30000000e+01)
( 6.80000000e+01,  1.09000000e+02)
( 6.90000000e+01,  1.20000000e+02)
( 7.00000000e+01,  1.15000000e+02)
( 7.10000000e+01,  1.14000000e+02)
( 7.20000000e+01,  1.12000000e+02)
( 7.30000000e+01,  1.10000000e+02)
( 7.40000000e+01,  1.11000000e+02)
( 7.50000000e+01,  1.10000000e+02)
( 7.60000000e+01,  1.11000000e+02)
( 7.70000000e+01,  1.12000000e+02)
( 7.80000000e+01,  1.11000000e+02)
( 7.90000000e+01,  1.09000000e+02)
( 8.00000000e+01,  1.08000000e+02)
( 8.10000000e+01,  1.09000000e+02)
( 8.20000000e+01,  1.04000000e+02)
( 8.30000000e+01,  1.09000000e+02)
( 8.40000000e+01,  1.04000000e+02)
( 8.50000000e+01,  1.04000000e+02)
( 8.60000000e+01,  1.05000000e+02)
( 8.70000000e+01,  1.02000000e+02)
( 8.80000000e+01,  1.04000000e+02)
( 8.90000000e+01,  1.02000000e+02)
( 9.00000000e+01,  1.05000000e+02)
( 9.10000000e+01,  1.03000000e+02)
( 9.20000000e+01,  1.04000000e+02)
( 9.30000000e+01,  1.02000000e+02)
( 9.40000000e+01,  1.03000000e+02)
( 9.50000000e+01,  1.02000000e+02)
( 9.60000000e+01,  1.02000000e+02)
( 9.70000000e+01,  1.02000000e+02)
( 9.80000000e+01,  1.02000000e+02)
( 9.90000000e+01,  1.02000000e+02)
( 1.00000000e+02,  1.04000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.7, mark repeat=2]
coordinates {
( 1.00000000e+00,  3.70000000e+01)
( 2.00000000e+00,  4.20000000e+01)
( 3.00000000e+00,  6.50000000e+01)
( 4.00000000e+00,  8.20000000e+01)
( 5.00000000e+00,  9.20000000e+01)
( 6.00000000e+00,  1.04000000e+02)
( 7.00000000e+00,  1.53000000e+02)
( 8.00000000e+00,  1.13000000e+02)
( 9.00000000e+00,  9.50000000e+01)
( 1.00000000e+01,  7.60000000e+01)
( 1.10000000e+01,  7.30000000e+01)
( 1.20000000e+01,  7.80000000e+01)
( 1.30000000e+01,  1.20000000e+02)
( 1.40000000e+01,  1.59000000e+02)
( 1.50000000e+01,  1.75000000e+02)
( 1.60000000e+01,  2.22000000e+02)
( 1.70000000e+01,  2.35000000e+02)
( 1.80000000e+01,  2.53000000e+02)
( 1.90000000e+01,  2.77000000e+02)
( 2.00000000e+01,  2.68000000e+02)
( 2.10000000e+01,  2.93000000e+02)
( 2.20000000e+01,  2.61000000e+02)
( 2.30000000e+01,  2.69000000e+02)
( 2.40000000e+01,  2.44000000e+02)
( 2.50000000e+01,  3.16000000e+02)
( 2.60000000e+01,  2.56000000e+02)
( 2.70000000e+01,  2.68000000e+02)
( 2.80000000e+01,  2.68000000e+02)
( 2.90000000e+01,  2.81000000e+02)
( 3.00000000e+01,  2.76000000e+02)
( 3.10000000e+01,  2.83000000e+02)
( 3.20000000e+01,  2.96000000e+02)
( 3.30000000e+01,  2.92000000e+02)
( 3.40000000e+01,  2.67000000e+02)
( 3.50000000e+01,  2.65000000e+02)
( 3.60000000e+01,  2.89000000e+02)
( 3.70000000e+01,  2.73000000e+02)
( 3.80000000e+01,  2.65000000e+02)
( 3.90000000e+01,  2.88000000e+02)
( 4.00000000e+01,  2.88000000e+02)
( 4.10000000e+01,  2.94000000e+02)
( 4.20000000e+01,  3.10000000e+02)
( 4.30000000e+01,  3.00000000e+02)
( 4.40000000e+01,  2.88000000e+02)
( 4.50000000e+01,  2.92000000e+02)
( 4.60000000e+01,  2.72000000e+02)
( 4.70000000e+01,  2.74000000e+02)
( 4.80000000e+01,  2.69000000e+02)
( 4.90000000e+01,  2.74000000e+02)
( 5.00000000e+01,  6.50000000e+01)
( 5.10000000e+01,  6.50000000e+01)
( 5.20000000e+01,  7.90000000e+01)
( 5.30000000e+01,  6.70000000e+01)
( 5.40000000e+01,  1.32000000e+02)
( 5.50000000e+01,  9.30000000e+01)
( 5.60000000e+01,  1.90000000e+02)
( 5.70000000e+01,  1.07000000e+02)
( 5.80000000e+01,  2.41000000e+02)
( 5.90000000e+01,  2.53000000e+02)
( 6.00000000e+01,  2.54000000e+02)
( 6.10000000e+01,  2.34000000e+02)
( 6.20000000e+01,  2.61000000e+02)
( 6.30000000e+01,  2.26000000e+02)
( 6.40000000e+01,  2.68000000e+02)
( 6.50000000e+01,  2.28000000e+02)
( 6.60000000e+01,  2.45000000e+02)
( 6.70000000e+01,  2.36000000e+02)
( 6.80000000e+01,  2.60000000e+02)
( 6.90000000e+01,  2.59000000e+02)
( 7.00000000e+01,  2.72000000e+02)
( 7.10000000e+01,  2.60000000e+02)
( 7.20000000e+01,  2.62000000e+02)
( 7.30000000e+01,  2.50000000e+02)
( 7.40000000e+01,  2.77000000e+02)
( 7.50000000e+01,  2.49000000e+02)
( 7.60000000e+01,  2.59000000e+02)
( 7.70000000e+01,  2.39000000e+02)
( 7.80000000e+01,  2.55000000e+02)
( 7.90000000e+01,  2.37000000e+02)
( 8.00000000e+01,  2.42000000e+02)
( 8.10000000e+01,  2.50000000e+02)
( 8.20000000e+01,  2.44000000e+02)
( 8.30000000e+01,  2.45000000e+02)
( 8.40000000e+01,  2.44000000e+02)
( 8.50000000e+01,  2.44000000e+02)
( 8.60000000e+01,  2.43000000e+02)
( 8.70000000e+01,  2.43000000e+02)
( 8.80000000e+01,  2.43000000e+02)
( 8.90000000e+01,  2.43000000e+02)
( 9.00000000e+01,  2.42000000e+02)
( 9.10000000e+01,  2.42000000e+02)
( 9.20000000e+01,  2.41000000e+02)
( 9.30000000e+01,  2.41000000e+02)
( 9.40000000e+01,  2.41000000e+02)
( 9.50000000e+01,  2.41000000e+02)
( 9.60000000e+01,  2.40000000e+02)
( 9.70000000e+01,  2.40000000e+02)
( 9.80000000e+01,  2.40000000e+02)
( 9.90000000e+01,  2.40000000e+02)
( 1.00000000e+02,  2.40000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.7, mark repeat=2]
coordinates {
( 1.00000000e+00,  7.30000000e+01)
( 2.00000000e+00,  7.20000000e+01)
( 3.00000000e+00,  8.50000000e+01)
( 4.00000000e+00,  8.40000000e+01)
( 5.00000000e+00,  1.12000000e+02)
( 6.00000000e+00,  1.13000000e+02)
( 7.00000000e+00,  1.58000000e+02)
( 8.00000000e+00,  1.35000000e+02)
( 9.00000000e+00,  1.36000000e+02)
( 1.00000000e+01,  1.19000000e+02)
( 1.10000000e+01,  1.26000000e+02)
( 1.20000000e+01,  1.67000000e+02)
( 1.30000000e+01,  1.52000000e+02)
( 1.40000000e+01,  1.91000000e+02)
( 1.50000000e+01,  1.92000000e+02)
( 1.60000000e+01,  2.19000000e+02)
( 1.70000000e+01,  2.99000000e+02)
( 1.80000000e+01,  2.34000000e+02)
( 1.90000000e+01,  2.64000000e+02)
( 2.00000000e+01,  2.69000000e+02)
( 2.10000000e+01,  2.64000000e+02)
( 2.20000000e+01,  2.75000000e+02)
( 2.30000000e+01,  2.71000000e+02)
( 2.40000000e+01,  2.69000000e+02)
( 2.50000000e+01,  3.08000000e+02)
( 2.60000000e+01,  2.87000000e+02)
( 2.70000000e+01,  2.88000000e+02)
( 2.80000000e+01,  2.88000000e+02)
( 2.90000000e+01,  2.75000000e+02)
( 3.00000000e+01,  3.04000000e+02)
( 3.10000000e+01,  2.60000000e+02)
( 3.20000000e+01,  3.42000000e+02)
( 3.30000000e+01,  2.78000000e+02)
( 3.40000000e+01,  2.78000000e+02)
( 3.50000000e+01,  2.75000000e+02)
( 3.60000000e+01,  3.18000000e+02)
( 3.70000000e+01,  3.10000000e+02)
( 3.80000000e+01,  2.64000000e+02)
( 3.90000000e+01,  3.23000000e+02)
( 4.00000000e+01,  2.97000000e+02)
( 4.10000000e+01,  3.04000000e+02)
( 4.20000000e+01,  3.13000000e+02)
( 4.30000000e+01,  3.63000000e+02)
( 4.40000000e+01,  3.00000000e+02)
( 4.50000000e+01,  3.18000000e+02)
( 4.60000000e+01,  2.88000000e+02)
( 4.70000000e+01,  2.73000000e+02)
( 4.80000000e+01,  2.80000000e+02)
( 4.90000000e+01,  2.86000000e+02)
( 5.00000000e+01,  7.70000000e+01)
( 5.10000000e+01,  1.48000000e+02)
( 5.20000000e+01,  8.90000000e+01)
( 5.30000000e+01,  1.09000000e+02)
( 5.40000000e+01,  1.72000000e+02)
( 5.50000000e+01,  1.53000000e+02)
( 5.60000000e+01,  1.71000000e+02)
( 5.70000000e+01,  2.80000000e+02)
( 5.80000000e+01,  2.70000000e+02)
( 5.90000000e+01,  2.67000000e+02)
( 6.00000000e+01,  2.39000000e+02)
( 6.10000000e+01,  2.35000000e+02)
( 6.20000000e+01,  2.22000000e+02)
( 6.30000000e+01,  2.29000000e+02)
( 6.40000000e+01,  2.27000000e+02)
( 6.50000000e+01,  2.17000000e+02)
( 6.60000000e+01,  2.22000000e+02)
( 6.70000000e+01,  3.25000000e+02)
( 6.80000000e+01,  2.69000000e+02)
( 6.90000000e+01,  2.83000000e+02)
( 7.00000000e+01,  2.54000000e+02)
( 7.10000000e+01,  2.99000000e+02)
( 7.20000000e+01,  2.50000000e+02)
( 7.30000000e+01,  2.85000000e+02)
( 7.40000000e+01,  2.54000000e+02)
( 7.50000000e+01,  2.64000000e+02)
( 7.60000000e+01,  2.48000000e+02)
( 7.70000000e+01,  2.58000000e+02)
( 7.80000000e+01,  2.54000000e+02)
( 7.90000000e+01,  2.53000000e+02)
( 8.00000000e+01,  3.34000000e+02)
( 8.10000000e+01,  3.26000000e+02)
( 8.20000000e+01,  3.24000000e+02)
( 8.30000000e+01,  3.29000000e+02)
( 8.40000000e+01,  3.82000000e+02)
( 8.50000000e+01,  3.19000000e+02)
( 8.60000000e+01,  3.32000000e+02)
( 8.70000000e+01,  3.23000000e+02)
( 8.80000000e+01,  3.12000000e+02)
( 8.90000000e+01,  3.11000000e+02)
( 9.00000000e+01,  3.08000000e+02)
( 9.10000000e+01,  3.06000000e+02)
( 9.20000000e+01,  3.02000000e+02)
( 9.30000000e+01,  3.01000000e+02)
( 9.40000000e+01,  2.98000000e+02)
( 9.50000000e+01,  2.98000000e+02)
( 9.60000000e+01,  2.94000000e+02)
( 9.70000000e+01,  2.91000000e+02)
( 9.80000000e+01,  2.91000000e+02)
( 9.90000000e+01,  2.88000000e+02)
( 1.00000000e+02,  2.85000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.7, mark repeat=2]
coordinates {
( 1.00000000e+00,  1.97000000e+02)
( 2.00000000e+00,  2.38000000e+02)
( 3.00000000e+00,  2.49000000e+02)
( 4.00000000e+00,  2.82000000e+02)
( 5.00000000e+00,  3.00000000e+02)
( 6.00000000e+00,  3.17000000e+02)
( 7.00000000e+00,  3.31000000e+02)
( 8.00000000e+00,  3.95000000e+02)
( 9.00000000e+00,  4.04000000e+02)
( 1.00000000e+01,  2.80000000e+02)
( 1.10000000e+01,  3.17000000e+02)
( 1.20000000e+01,  2.67000000e+02)
( 1.30000000e+01,  2.61000000e+02)
( 1.40000000e+01,  3.28000000e+02)
( 1.50000000e+01,  3.62000000e+02)
( 1.60000000e+01,  4.05000000e+02)
( 1.70000000e+01,  4.40000000e+02)
( 1.80000000e+01,  4.55000000e+02)
( 1.90000000e+01,  5.10000000e+02)
( 2.00000000e+01,  5.15000000e+02)
( 2.10000000e+01,  5.32000000e+02)
( 2.20000000e+01,  5.54000000e+02)
( 2.30000000e+01,  5.42000000e+02)
( 2.40000000e+01,  5.35000000e+02)
( 2.50000000e+01,  5.26000000e+02)
( 2.60000000e+01,  5.51000000e+02)
( 2.70000000e+01,  5.60000000e+02)
( 2.80000000e+01,  5.45000000e+02)
( 2.90000000e+01,  5.48000000e+02)
( 3.00000000e+01,  5.53000000e+02)
( 3.10000000e+01,  5.03000000e+02)
( 3.20000000e+01,  5.22000000e+02)
( 3.30000000e+01,  5.51000000e+02)
( 3.40000000e+01,  5.29000000e+02)
( 3.50000000e+01,  5.31000000e+02)
( 3.60000000e+01,  5.26000000e+02)
( 3.70000000e+01,  5.26000000e+02)
( 3.80000000e+01,  5.04000000e+02)
( 3.90000000e+01,  5.19000000e+02)
( 4.00000000e+01,  5.51000000e+02)
( 4.10000000e+01,  5.06000000e+02)
( 4.20000000e+01,  5.28000000e+02)
( 4.30000000e+01,  5.11000000e+02)
( 4.40000000e+01,  5.27000000e+02)
( 4.50000000e+01,  5.26000000e+02)
( 4.60000000e+01,  5.31000000e+02)
( 4.70000000e+01,  5.19000000e+02)
( 4.80000000e+01,  5.31000000e+02)
( 4.90000000e+01,  5.16000000e+02)
( 5.00000000e+01,  2.09000000e+02)
( 5.10000000e+01,  1.70000000e+02)
( 5.20000000e+01,  1.62000000e+02)
( 5.30000000e+01,  1.86000000e+02)
( 5.40000000e+01,  2.50000000e+02)
( 5.50000000e+01,  2.67000000e+02)
( 5.60000000e+01,  3.22000000e+02)
( 5.70000000e+01,  3.21000000e+02)
( 5.80000000e+01,  4.04000000e+02)
( 5.90000000e+01,  4.04000000e+02)
( 6.00000000e+01,  3.88000000e+02)
( 6.10000000e+01,  3.97000000e+02)
( 6.20000000e+01,  3.93000000e+02)
( 6.30000000e+01,  4.04000000e+02)
( 6.40000000e+01,  4.04000000e+02)
( 6.50000000e+01,  4.00000000e+02)
( 6.60000000e+01,  4.13000000e+02)
( 6.70000000e+01,  3.91000000e+02)
( 6.80000000e+01,  4.26000000e+02)
( 6.90000000e+01,  4.44000000e+02)
( 7.00000000e+01,  4.36000000e+02)
( 7.10000000e+01,  4.50000000e+02)
( 7.20000000e+01,  4.61000000e+02)
( 7.30000000e+01,  4.60000000e+02)
( 7.40000000e+01,  4.64000000e+02)
( 7.50000000e+01,  4.65000000e+02)
( 7.60000000e+01,  4.47000000e+02)
( 7.70000000e+01,  4.34000000e+02)
( 7.80000000e+01,  4.35000000e+02)
( 7.90000000e+01,  4.54000000e+02)
( 8.00000000e+01,  4.32000000e+02)
( 8.10000000e+01,  4.26000000e+02)
( 8.20000000e+01,  3.95000000e+02)
( 8.30000000e+01,  4.57000000e+02)
( 8.40000000e+01,  4.11000000e+02)
( 8.50000000e+01,  4.00000000e+02)
( 8.60000000e+01,  4.06000000e+02)
( 8.70000000e+01,  3.95000000e+02)
( 8.80000000e+01,  4.51000000e+02)
( 8.90000000e+01,  3.83000000e+02)
( 9.00000000e+01,  4.11000000e+02)
( 9.10000000e+01,  3.80000000e+02)
( 9.20000000e+01,  4.11000000e+02)
( 9.30000000e+01,  3.83000000e+02)
( 9.40000000e+01,  4.03000000e+02)
( 9.50000000e+01,  3.91000000e+02)
( 9.60000000e+01,  4.01000000e+02)
( 9.70000000e+01,  3.87000000e+02)
( 9.80000000e+01,  3.97000000e+02)
( 9.90000000e+01,  3.94000000e+02)
( 1.00000000e+02,  4.06000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.5\textwidth, xtick={0,150,300}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=305, xmin=-5, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.7, mark repeat=3]
coordinates {
( 1.00000000e+00,  7.00000000e+00)
( 2.00000000e+00,  6.00000000e+00)
( 3.00000000e+00,  9.00000000e+00)
( 4.00000000e+00,  9.00000000e+00)
( 5.00000000e+00,  9.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.00000000e+01)
( 8.00000000e+00,  1.30000000e+01)
( 9.00000000e+00,  1.20000000e+01)
( 1.00000000e+01,  1.60000000e+01)
( 1.10000000e+01,  1.60000000e+01)
( 1.20000000e+01,  1.30000000e+01)
( 1.30000000e+01,  1.70000000e+01)
( 1.40000000e+01,  2.10000000e+01)
( 1.50000000e+01,  2.30000000e+01)
( 1.60000000e+01,  2.80000000e+01)
( 1.70000000e+01,  2.50000000e+01)
( 1.80000000e+01,  2.80000000e+01)
( 1.90000000e+01,  2.90000000e+01)
( 2.00000000e+01,  3.40000000e+01)
( 2.10000000e+01,  3.60000000e+01)
( 2.20000000e+01,  3.60000000e+01)
( 2.30000000e+01,  2.10000000e+01)
( 2.40000000e+01,  2.20000000e+01)
( 2.50000000e+01,  2.80000000e+01)
( 2.60000000e+01,  3.30000000e+01)
( 2.70000000e+01,  3.70000000e+01)
( 2.80000000e+01,  4.10000000e+01)
( 2.90000000e+01,  4.20000000e+01)
( 3.00000000e+01,  4.40000000e+01)
( 3.10000000e+01,  4.40000000e+01)
( 3.20000000e+01,  4.60000000e+01)
( 3.30000000e+01,  4.50000000e+01)
( 3.40000000e+01,  4.70000000e+01)
( 3.50000000e+01,  4.50000000e+01)
( 3.60000000e+01,  4.50000000e+01)
( 3.70000000e+01,  4.40000000e+01)
( 3.80000000e+01,  4.50000000e+01)
( 3.90000000e+01,  4.40000000e+01)
( 4.00000000e+01,  4.40000000e+01)
( 4.10000000e+01,  4.30000000e+01)
( 4.20000000e+01,  4.40000000e+01)
( 4.30000000e+01,  4.10000000e+01)
( 4.40000000e+01,  2.70000000e+01)
( 4.50000000e+01,  3.10000000e+01)
( 4.60000000e+01,  4.20000000e+01)
( 4.70000000e+01,  4.10000000e+01)
( 4.80000000e+01,  4.00000000e+01)
( 4.90000000e+01,  4.20000000e+01)
( 5.00000000e+01,  3.80000000e+01)
( 5.10000000e+01,  4.20000000e+01)
( 5.20000000e+01,  3.90000000e+01)
( 5.30000000e+01,  4.00000000e+01)
( 5.40000000e+01,  4.00000000e+01)
( 5.50000000e+01,  3.90000000e+01)
( 5.60000000e+01,  3.90000000e+01)
( 5.70000000e+01,  3.90000000e+01)
( 5.80000000e+01,  3.90000000e+01)
( 5.90000000e+01,  3.90000000e+01)
( 6.00000000e+01,  3.90000000e+01)
( 6.10000000e+01,  3.80000000e+01)
( 6.20000000e+01,  3.80000000e+01)
( 6.30000000e+01,  3.90000000e+01)
( 6.40000000e+01,  3.80000000e+01)
( 6.50000000e+01,  3.80000000e+01)
( 6.60000000e+01,  3.80000000e+01)
( 6.70000000e+01,  3.80000000e+01)
( 6.80000000e+01,  3.80000000e+01)
( 6.90000000e+01,  3.80000000e+01)
( 7.00000000e+01,  3.70000000e+01)
( 7.10000000e+01,  3.80000000e+01)
( 7.20000000e+01,  3.70000000e+01)
( 7.30000000e+01,  3.80000000e+01)
( 7.40000000e+01,  3.80000000e+01)
( 7.50000000e+01,  3.70000000e+01)
( 7.60000000e+01,  3.70000000e+01)
( 7.70000000e+01,  3.80000000e+01)
( 7.80000000e+01,  3.70000000e+01)
( 7.90000000e+01,  3.70000000e+01)
( 8.00000000e+01,  3.80000000e+01)
( 8.10000000e+01,  3.70000000e+01)
( 8.20000000e+01,  3.70000000e+01)
( 8.30000000e+01,  3.70000000e+01)
( 8.40000000e+01,  3.70000000e+01)
( 8.50000000e+01,  3.70000000e+01)
( 8.60000000e+01,  3.70000000e+01)
( 8.70000000e+01,  3.70000000e+01)
( 8.80000000e+01,  3.70000000e+01)
( 8.90000000e+01,  3.70000000e+01)
( 9.00000000e+01,  3.80000000e+01)
( 9.10000000e+01,  3.70000000e+01)
( 9.20000000e+01,  3.80000000e+01)
( 9.30000000e+01,  3.80000000e+01)
( 9.40000000e+01,  3.70000000e+01)
( 9.50000000e+01,  3.70000000e+01)
( 9.60000000e+01,  3.70000000e+01)
( 9.70000000e+01,  3.70000000e+01)
( 9.80000000e+01,  3.70000000e+01)
( 9.90000000e+01,  3.70000000e+01)
( 1.00000000e+02,  3.70000000e+01)
( 1.01000000e+02,  3.70000000e+01)
( 1.02000000e+02,  3.70000000e+01)
( 1.03000000e+02,  3.70000000e+01)
( 1.04000000e+02,  3.70000000e+01)
( 1.05000000e+02,  3.70000000e+01)
( 1.06000000e+02,  3.70000000e+01)
( 1.07000000e+02,  3.70000000e+01)
( 1.08000000e+02,  3.70000000e+01)
( 1.09000000e+02,  3.70000000e+01)
( 1.10000000e+02,  3.70000000e+01)
( 1.11000000e+02,  3.70000000e+01)
( 1.12000000e+02,  3.70000000e+01)
( 1.13000000e+02,  3.70000000e+01)
( 1.14000000e+02,  3.70000000e+01)
( 1.15000000e+02,  3.70000000e+01)
( 1.16000000e+02,  3.70000000e+01)
( 1.17000000e+02,  3.70000000e+01)
( 1.18000000e+02,  3.70000000e+01)
( 1.19000000e+02,  3.70000000e+01)
( 1.20000000e+02,  3.70000000e+01)
( 1.21000000e+02,  3.70000000e+01)
( 1.22000000e+02,  3.70000000e+01)
( 1.23000000e+02,  2.60000000e+01)
( 1.24000000e+02,  4.20000000e+01)
( 1.25000000e+02,  4.00000000e+01)
( 1.26000000e+02,  4.20000000e+01)
( 1.27000000e+02,  4.30000000e+01)
( 1.28000000e+02,  4.40000000e+01)
( 1.29000000e+02,  4.10000000e+01)
( 1.30000000e+02,  4.30000000e+01)
( 1.31000000e+02,  4.10000000e+01)
( 1.32000000e+02,  4.30000000e+01)
( 1.33000000e+02,  4.10000000e+01)
( 1.34000000e+02,  4.20000000e+01)
( 1.35000000e+02,  4.10000000e+01)
( 1.36000000e+02,  4.00000000e+01)
( 1.37000000e+02,  4.10000000e+01)
( 1.38000000e+02,  4.00000000e+01)
( 1.39000000e+02,  4.00000000e+01)
( 1.40000000e+02,  4.00000000e+01)
( 1.41000000e+02,  3.90000000e+01)
( 1.42000000e+02,  3.90000000e+01)
( 1.43000000e+02,  3.90000000e+01)
( 1.44000000e+02,  3.80000000e+01)
( 1.45000000e+02,  3.90000000e+01)
( 1.46000000e+02,  3.90000000e+01)
( 1.47000000e+02,  3.80000000e+01)
( 1.48000000e+02,  3.80000000e+01)
( 1.49000000e+02,  3.90000000e+01)
( 1.50000000e+02,  3.80000000e+01)
( 1.51000000e+02,  3.90000000e+01)
( 1.52000000e+02,  3.70000000e+01)
( 1.53000000e+02,  3.90000000e+01)
( 1.54000000e+02,  3.70000000e+01)
( 1.55000000e+02,  3.80000000e+01)
( 1.56000000e+02,  3.60000000e+01)
( 1.57000000e+02,  3.70000000e+01)
( 1.58000000e+02,  3.60000000e+01)
( 1.59000000e+02,  3.60000000e+01)
( 1.60000000e+02,  3.60000000e+01)
( 1.61000000e+02,  3.60000000e+01)
( 1.62000000e+02,  3.60000000e+01)
( 1.63000000e+02,  3.60000000e+01)
( 1.64000000e+02,  3.60000000e+01)
( 1.65000000e+02,  3.60000000e+01)
( 1.66000000e+02,  3.60000000e+01)
( 1.67000000e+02,  3.60000000e+01)
( 1.68000000e+02,  3.60000000e+01)
( 1.69000000e+02,  3.60000000e+01)
( 1.70000000e+02,  3.60000000e+01)
( 1.71000000e+02,  3.60000000e+01)
( 1.72000000e+02,  3.50000000e+01)
( 1.73000000e+02,  3.60000000e+01)
( 1.74000000e+02,  3.50000000e+01)
( 1.75000000e+02,  3.60000000e+01)
( 1.76000000e+02,  3.50000000e+01)
( 1.77000000e+02,  3.50000000e+01)
( 1.78000000e+02,  3.50000000e+01)
( 1.79000000e+02,  3.50000000e+01)
( 1.80000000e+02,  3.50000000e+01)
( 1.81000000e+02,  3.40000000e+01)
( 1.82000000e+02,  3.40000000e+01)
( 1.83000000e+02,  3.40000000e+01)
( 1.84000000e+02,  3.40000000e+01)
( 1.85000000e+02,  3.40000000e+01)
( 1.86000000e+02,  3.40000000e+01)
( 1.87000000e+02,  3.40000000e+01)
( 1.88000000e+02,  3.30000000e+01)
( 1.89000000e+02,  3.30000000e+01)
( 1.90000000e+02,  3.30000000e+01)
( 1.91000000e+02,  3.30000000e+01)
( 1.92000000e+02,  3.30000000e+01)
( 1.93000000e+02,  3.30000000e+01)
( 1.94000000e+02,  3.30000000e+01)
( 1.95000000e+02,  3.30000000e+01)
( 1.96000000e+02,  3.30000000e+01)
( 1.97000000e+02,  3.40000000e+01)
( 1.98000000e+02,  3.40000000e+01)
( 1.99000000e+02,  3.40000000e+01)
( 2.00000000e+02,  4.10000000e+01)
( 2.01000000e+02,  4.30000000e+01)
( 2.02000000e+02,  3.90000000e+01)
( 2.03000000e+02,  4.30000000e+01)
( 2.04000000e+02,  3.80000000e+01)
( 2.05000000e+02,  4.10000000e+01)
( 2.06000000e+02,  4.30000000e+01)
( 2.07000000e+02,  4.10000000e+01)
( 2.08000000e+02,  4.00000000e+01)
( 2.09000000e+02,  4.00000000e+01)
( 2.10000000e+02,  3.90000000e+01)
( 2.11000000e+02,  3.90000000e+01)
( 2.12000000e+02,  3.90000000e+01)
( 2.13000000e+02,  3.90000000e+01)
( 2.14000000e+02,  3.70000000e+01)
( 2.15000000e+02,  3.60000000e+01)
( 2.16000000e+02,  3.60000000e+01)
( 2.17000000e+02,  3.60000000e+01)
( 2.18000000e+02,  3.70000000e+01)
( 2.19000000e+02,  3.60000000e+01)
( 2.20000000e+02,  3.60000000e+01)
( 2.21000000e+02,  3.60000000e+01)
( 2.22000000e+02,  3.70000000e+01)
( 2.23000000e+02,  3.60000000e+01)
( 2.24000000e+02,  3.60000000e+01)
( 2.25000000e+02,  3.70000000e+01)
( 2.26000000e+02,  3.60000000e+01)
( 2.27000000e+02,  3.60000000e+01)
( 2.28000000e+02,  3.60000000e+01)
( 2.29000000e+02,  3.70000000e+01)
( 2.30000000e+02,  3.60000000e+01)
( 2.31000000e+02,  3.60000000e+01)
( 2.32000000e+02,  3.70000000e+01)
( 2.33000000e+02,  3.70000000e+01)
( 2.34000000e+02,  3.60000000e+01)
( 2.35000000e+02,  3.70000000e+01)
( 2.36000000e+02,  3.70000000e+01)
( 2.37000000e+02,  3.70000000e+01)
( 2.38000000e+02,  3.70000000e+01)
( 2.39000000e+02,  3.70000000e+01)
( 2.40000000e+02,  3.70000000e+01)
( 2.41000000e+02,  3.70000000e+01)
( 2.42000000e+02,  3.70000000e+01)
( 2.43000000e+02,  3.70000000e+01)
( 2.44000000e+02,  3.60000000e+01)
( 2.45000000e+02,  3.70000000e+01)
( 2.46000000e+02,  3.70000000e+01)
( 2.47000000e+02,  3.70000000e+01)
( 2.48000000e+02,  3.60000000e+01)
( 2.49000000e+02,  3.60000000e+01)
( 2.50000000e+02,  3.70000000e+01)
( 2.51000000e+02,  3.60000000e+01)
( 2.52000000e+02,  3.60000000e+01)
( 2.53000000e+02,  3.60000000e+01)
( 2.54000000e+02,  3.60000000e+01)
( 2.55000000e+02,  3.60000000e+01)
( 2.56000000e+02,  3.60000000e+01)
( 2.57000000e+02,  3.60000000e+01)
( 2.58000000e+02,  3.60000000e+01)
( 2.59000000e+02,  3.60000000e+01)
( 2.60000000e+02,  3.60000000e+01)
( 2.61000000e+02,  3.60000000e+01)
( 2.62000000e+02,  3.60000000e+01)
( 2.63000000e+02,  3.60000000e+01)
( 2.64000000e+02,  3.60000000e+01)
( 2.65000000e+02,  3.60000000e+01)
( 2.66000000e+02,  3.60000000e+01)
( 2.67000000e+02,  3.50000000e+01)
( 2.68000000e+02,  3.60000000e+01)
( 2.69000000e+02,  3.50000000e+01)
( 2.70000000e+02,  3.50000000e+01)
( 2.71000000e+02,  3.50000000e+01)
( 2.72000000e+02,  3.50000000e+01)
( 2.73000000e+02,  3.40000000e+01)
( 2.74000000e+02,  3.50000000e+01)
( 2.75000000e+02,  3.40000000e+01)
( 2.76000000e+02,  3.50000000e+01)
( 2.77000000e+02,  3.40000000e+01)
( 2.78000000e+02,  2.00000000e+01)
( 2.79000000e+02,  2.50000000e+01)
( 2.80000000e+02,  3.20000000e+01)
( 2.81000000e+02,  3.40000000e+01)
( 2.82000000e+02,  3.20000000e+01)
( 2.83000000e+02,  3.30000000e+01)
( 2.84000000e+02,  3.70000000e+01)
( 2.85000000e+02,  3.50000000e+01)
( 2.86000000e+02,  3.40000000e+01)
( 2.87000000e+02,  3.50000000e+01)
( 2.88000000e+02,  3.60000000e+01)
( 2.89000000e+02,  3.30000000e+01)
( 2.90000000e+02,  3.40000000e+01)
( 2.91000000e+02,  3.60000000e+01)
( 2.92000000e+02,  3.60000000e+01)
( 2.93000000e+02,  3.70000000e+01)
( 2.94000000e+02,  3.60000000e+01)
( 2.95000000e+02,  3.50000000e+01)
( 2.96000000e+02,  3.50000000e+01)
( 2.97000000e+02,  3.50000000e+01)
( 2.98000000e+02,  3.70000000e+01)
( 2.99000000e+02,  3.90000000e+01)
( 3.00000000e+02,  3.70000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.7, mark repeat=3]
coordinates {
( 1.00000000e+00,  1.13000000e+02)
( 2.00000000e+00,  1.27000000e+02)
( 3.00000000e+00,  1.22000000e+02)
( 4.00000000e+00,  1.46000000e+02)
( 5.00000000e+00,  1.17000000e+02)
( 6.00000000e+00,  1.32000000e+02)
( 7.00000000e+00,  1.21000000e+02)
( 8.00000000e+00,  1.47000000e+02)
( 9.00000000e+00,  1.32000000e+02)
( 1.00000000e+01,  1.28000000e+02)
( 1.10000000e+01,  1.60000000e+02)
( 1.20000000e+01,  1.40000000e+02)
( 1.30000000e+01,  1.27000000e+02)
( 1.40000000e+01,  1.38000000e+02)
( 1.50000000e+01,  1.36000000e+02)
( 1.60000000e+01,  1.35000000e+02)
( 1.70000000e+01,  1.34000000e+02)
( 1.80000000e+01,  1.33000000e+02)
( 1.90000000e+01,  1.33000000e+02)
( 2.00000000e+01,  1.36000000e+02)
( 2.10000000e+01,  1.41000000e+02)
( 2.20000000e+01,  1.63000000e+02)
( 2.30000000e+01,  1.21000000e+02)
( 2.40000000e+01,  1.26000000e+02)
( 2.50000000e+01,  1.25000000e+02)
( 2.60000000e+01,  1.37000000e+02)
( 2.70000000e+01,  1.33000000e+02)
( 2.80000000e+01,  1.34000000e+02)
( 2.90000000e+01,  1.49000000e+02)
( 3.00000000e+01,  1.53000000e+02)
( 3.10000000e+01,  1.54000000e+02)
( 3.20000000e+01,  1.50000000e+02)
( 3.30000000e+01,  1.40000000e+02)
( 3.40000000e+01,  1.60000000e+02)
( 3.50000000e+01,  1.57000000e+02)
( 3.60000000e+01,  1.40000000e+02)
( 3.70000000e+01,  1.41000000e+02)
( 3.80000000e+01,  1.49000000e+02)
( 3.90000000e+01,  1.57000000e+02)
( 4.00000000e+01,  1.49000000e+02)
( 4.10000000e+01,  1.54000000e+02)
( 4.20000000e+01,  1.46000000e+02)
( 4.30000000e+01,  1.45000000e+02)
( 4.40000000e+01,  1.37000000e+02)
( 4.50000000e+01,  1.39000000e+02)
( 4.60000000e+01,  1.59000000e+02)
( 4.70000000e+01,  1.63000000e+02)
( 4.80000000e+01,  1.55000000e+02)
( 4.90000000e+01,  1.58000000e+02)
( 5.00000000e+01,  1.37000000e+02)
( 5.10000000e+01,  1.37000000e+02)
( 5.20000000e+01,  1.41000000e+02)
( 5.30000000e+01,  1.34000000e+02)
( 5.40000000e+01,  1.35000000e+02)
( 5.50000000e+01,  1.46000000e+02)
( 5.60000000e+01,  1.42000000e+02)
( 5.70000000e+01,  1.40000000e+02)
( 5.80000000e+01,  1.42000000e+02)
( 5.90000000e+01,  1.41000000e+02)
( 6.00000000e+01,  1.39000000e+02)
( 6.10000000e+01,  1.41000000e+02)
( 6.20000000e+01,  1.40000000e+02)
( 6.30000000e+01,  1.38000000e+02)
( 6.40000000e+01,  1.37000000e+02)
( 6.50000000e+01,  1.41000000e+02)
( 6.60000000e+01,  1.40000000e+02)
( 6.70000000e+01,  1.40000000e+02)
( 6.80000000e+01,  1.40000000e+02)
( 6.90000000e+01,  1.42000000e+02)
( 7.00000000e+01,  1.42000000e+02)
( 7.10000000e+01,  1.41000000e+02)
( 7.20000000e+01,  1.43000000e+02)
( 7.30000000e+01,  1.44000000e+02)
( 7.40000000e+01,  1.43000000e+02)
( 7.50000000e+01,  1.44000000e+02)
( 7.60000000e+01,  1.44000000e+02)
( 7.70000000e+01,  1.44000000e+02)
( 7.80000000e+01,  1.44000000e+02)
( 7.90000000e+01,  1.45000000e+02)
( 8.00000000e+01,  1.44000000e+02)
( 8.10000000e+01,  1.45000000e+02)
( 8.20000000e+01,  1.45000000e+02)
( 8.30000000e+01,  1.45000000e+02)
( 8.40000000e+01,  1.45000000e+02)
( 8.50000000e+01,  1.45000000e+02)
( 8.60000000e+01,  1.45000000e+02)
( 8.70000000e+01,  1.46000000e+02)
( 8.80000000e+01,  1.46000000e+02)
( 8.90000000e+01,  1.47000000e+02)
( 9.00000000e+01,  1.47000000e+02)
( 9.10000000e+01,  1.47000000e+02)
( 9.20000000e+01,  1.38000000e+02)
( 9.30000000e+01,  1.39000000e+02)
( 9.40000000e+01,  1.39000000e+02)
( 9.50000000e+01,  1.41000000e+02)
( 9.60000000e+01,  1.41000000e+02)
( 9.70000000e+01,  1.41000000e+02)
( 9.80000000e+01,  1.43000000e+02)
( 9.90000000e+01,  1.43000000e+02)
( 1.00000000e+02,  1.43000000e+02)
( 1.01000000e+02,  1.43000000e+02)
( 1.02000000e+02,  1.45000000e+02)
( 1.03000000e+02,  1.45000000e+02)
( 1.04000000e+02,  1.45000000e+02)
( 1.05000000e+02,  1.46000000e+02)
( 1.06000000e+02,  1.46000000e+02)
( 1.07000000e+02,  1.46000000e+02)
( 1.08000000e+02,  1.46000000e+02)
( 1.09000000e+02,  1.46000000e+02)
( 1.10000000e+02,  1.46000000e+02)
( 1.11000000e+02,  1.47000000e+02)
( 1.12000000e+02,  1.47000000e+02)
( 1.13000000e+02,  1.47000000e+02)
( 1.14000000e+02,  1.48000000e+02)
( 1.15000000e+02,  1.47000000e+02)
( 1.16000000e+02,  1.48000000e+02)
( 1.17000000e+02,  1.48000000e+02)
( 1.18000000e+02,  1.48000000e+02)
( 1.19000000e+02,  1.48000000e+02)
( 1.20000000e+02,  1.48000000e+02)
( 1.21000000e+02,  1.48000000e+02)
( 1.22000000e+02,  1.48000000e+02)
( 1.23000000e+02,  1.49000000e+02)
( 1.24000000e+02,  1.35000000e+02)
( 1.25000000e+02,  1.54000000e+02)
( 1.26000000e+02,  1.38000000e+02)
( 1.27000000e+02,  1.42000000e+02)
( 1.28000000e+02,  1.42000000e+02)
( 1.29000000e+02,  1.26000000e+02)
( 1.30000000e+02,  1.42000000e+02)
( 1.31000000e+02,  1.38000000e+02)
( 1.32000000e+02,  1.36000000e+02)
( 1.33000000e+02,  1.38000000e+02)
( 1.34000000e+02,  1.38000000e+02)
( 1.35000000e+02,  1.38000000e+02)
( 1.36000000e+02,  1.33000000e+02)
( 1.37000000e+02,  1.39000000e+02)
( 1.38000000e+02,  1.38000000e+02)
( 1.39000000e+02,  1.35000000e+02)
( 1.40000000e+02,  1.38000000e+02)
( 1.41000000e+02,  1.36000000e+02)
( 1.42000000e+02,  1.35000000e+02)
( 1.43000000e+02,  1.36000000e+02)
( 1.44000000e+02,  1.35000000e+02)
( 1.45000000e+02,  1.37000000e+02)
( 1.46000000e+02,  1.36000000e+02)
( 1.47000000e+02,  1.35000000e+02)
( 1.48000000e+02,  1.35000000e+02)
( 1.49000000e+02,  1.37000000e+02)
( 1.50000000e+02,  1.35000000e+02)
( 1.51000000e+02,  1.36000000e+02)
( 1.52000000e+02,  1.35000000e+02)
( 1.53000000e+02,  1.36000000e+02)
( 1.54000000e+02,  1.35000000e+02)
( 1.55000000e+02,  1.36000000e+02)
( 1.56000000e+02,  1.35000000e+02)
( 1.57000000e+02,  1.36000000e+02)
( 1.58000000e+02,  1.35000000e+02)
( 1.59000000e+02,  1.35000000e+02)
( 1.60000000e+02,  1.35000000e+02)
( 1.61000000e+02,  1.35000000e+02)
( 1.62000000e+02,  1.35000000e+02)
( 1.63000000e+02,  1.35000000e+02)
( 1.64000000e+02,  1.36000000e+02)
( 1.65000000e+02,  1.35000000e+02)
( 1.66000000e+02,  1.36000000e+02)
( 1.67000000e+02,  1.35000000e+02)
( 1.68000000e+02,  1.35000000e+02)
( 1.69000000e+02,  1.34000000e+02)
( 1.70000000e+02,  1.35000000e+02)
( 1.71000000e+02,  1.33000000e+02)
( 1.72000000e+02,  1.34000000e+02)
( 1.73000000e+02,  1.33000000e+02)
( 1.74000000e+02,  1.33000000e+02)
( 1.75000000e+02,  1.33000000e+02)
( 1.76000000e+02,  1.33000000e+02)
( 1.77000000e+02,  1.32000000e+02)
( 1.78000000e+02,  1.33000000e+02)
( 1.79000000e+02,  1.31000000e+02)
( 1.80000000e+02,  1.32000000e+02)
( 1.81000000e+02,  1.31000000e+02)
( 1.82000000e+02,  1.31000000e+02)
( 1.83000000e+02,  1.30000000e+02)
( 1.84000000e+02,  1.30000000e+02)
( 1.85000000e+02,  1.30000000e+02)
( 1.86000000e+02,  1.29000000e+02)
( 1.87000000e+02,  1.28000000e+02)
( 1.88000000e+02,  1.28000000e+02)
( 1.89000000e+02,  1.27000000e+02)
( 1.90000000e+02,  1.27000000e+02)
( 1.91000000e+02,  1.27000000e+02)
( 1.92000000e+02,  1.27000000e+02)
( 1.93000000e+02,  1.28000000e+02)
( 1.94000000e+02,  1.32000000e+02)
( 1.95000000e+02,  1.36000000e+02)
( 1.96000000e+02,  1.42000000e+02)
( 1.97000000e+02,  1.46000000e+02)
( 1.98000000e+02,  1.49000000e+02)
( 1.99000000e+02,  1.52000000e+02)
( 2.00000000e+02,  1.25000000e+02)
( 2.01000000e+02,  1.64000000e+02)
( 2.02000000e+02,  1.60000000e+02)
( 2.03000000e+02,  1.61000000e+02)
( 2.04000000e+02,  1.60000000e+02)
( 2.05000000e+02,  1.58000000e+02)
( 2.06000000e+02,  1.50000000e+02)
( 2.07000000e+02,  1.23000000e+02)
( 2.08000000e+02,  1.44000000e+02)
( 2.09000000e+02,  1.50000000e+02)
( 2.10000000e+02,  1.53000000e+02)
( 2.11000000e+02,  1.51000000e+02)
( 2.12000000e+02,  1.51000000e+02)
( 2.13000000e+02,  1.54000000e+02)
( 2.14000000e+02,  1.46000000e+02)
( 2.15000000e+02,  1.48000000e+02)
( 2.16000000e+02,  1.48000000e+02)
( 2.17000000e+02,  1.48000000e+02)
( 2.18000000e+02,  1.49000000e+02)
( 2.19000000e+02,  1.49000000e+02)
( 2.20000000e+02,  1.49000000e+02)
( 2.21000000e+02,  1.49000000e+02)
( 2.22000000e+02,  1.49000000e+02)
( 2.23000000e+02,  1.49000000e+02)
( 2.24000000e+02,  1.50000000e+02)
( 2.25000000e+02,  1.50000000e+02)
( 2.26000000e+02,  1.50000000e+02)
( 2.27000000e+02,  1.50000000e+02)
( 2.28000000e+02,  1.50000000e+02)
( 2.29000000e+02,  1.50000000e+02)
( 2.30000000e+02,  1.51000000e+02)
( 2.31000000e+02,  1.50000000e+02)
( 2.32000000e+02,  1.49000000e+02)
( 2.33000000e+02,  1.49000000e+02)
( 2.34000000e+02,  1.49000000e+02)
( 2.35000000e+02,  1.50000000e+02)
( 2.36000000e+02,  1.50000000e+02)
( 2.37000000e+02,  1.50000000e+02)
( 2.38000000e+02,  1.50000000e+02)
( 2.39000000e+02,  1.52000000e+02)
( 2.40000000e+02,  1.52000000e+02)
( 2.41000000e+02,  1.50000000e+02)
( 2.42000000e+02,  1.52000000e+02)
( 2.43000000e+02,  1.52000000e+02)
( 2.44000000e+02,  1.55000000e+02)
( 2.45000000e+02,  1.53000000e+02)
( 2.46000000e+02,  1.55000000e+02)
( 2.47000000e+02,  1.53000000e+02)
( 2.48000000e+02,  1.55000000e+02)
( 2.49000000e+02,  1.55000000e+02)
( 2.50000000e+02,  1.55000000e+02)
( 2.51000000e+02,  1.55000000e+02)
( 2.52000000e+02,  1.55000000e+02)
( 2.53000000e+02,  1.53000000e+02)
( 2.54000000e+02,  1.55000000e+02)
( 2.55000000e+02,  1.53000000e+02)
( 2.56000000e+02,  1.54000000e+02)
( 2.57000000e+02,  1.52000000e+02)
( 2.58000000e+02,  1.54000000e+02)
( 2.59000000e+02,  1.52000000e+02)
( 2.60000000e+02,  1.54000000e+02)
( 2.61000000e+02,  1.52000000e+02)
( 2.62000000e+02,  1.54000000e+02)
( 2.63000000e+02,  1.52000000e+02)
( 2.64000000e+02,  1.54000000e+02)
( 2.65000000e+02,  1.52000000e+02)
( 2.66000000e+02,  1.54000000e+02)
( 2.67000000e+02,  1.52000000e+02)
( 2.68000000e+02,  1.54000000e+02)
( 2.69000000e+02,  1.52000000e+02)
( 2.70000000e+02,  1.53000000e+02)
( 2.71000000e+02,  1.52000000e+02)
( 2.72000000e+02,  1.53000000e+02)
( 2.73000000e+02,  1.52000000e+02)
( 2.74000000e+02,  1.53000000e+02)
( 2.75000000e+02,  1.51000000e+02)
( 2.76000000e+02,  1.53000000e+02)
( 2.77000000e+02,  1.51000000e+02)
( 2.78000000e+02,  1.32000000e+02)
( 2.79000000e+02,  1.30000000e+02)
( 2.80000000e+02,  1.38000000e+02)
( 2.81000000e+02,  1.40000000e+02)
( 2.82000000e+02,  1.63000000e+02)
( 2.83000000e+02,  1.30000000e+02)
( 2.84000000e+02,  1.45000000e+02)
( 2.85000000e+02,  1.42000000e+02)
( 2.86000000e+02,  1.43000000e+02)
( 2.87000000e+02,  1.38000000e+02)
( 2.88000000e+02,  1.37000000e+02)
( 2.89000000e+02,  1.58000000e+02)
( 2.90000000e+02,  1.27000000e+02)
( 2.91000000e+02,  1.41000000e+02)
( 2.92000000e+02,  1.37000000e+02)
( 2.93000000e+02,  1.48000000e+02)
( 2.94000000e+02,  1.39000000e+02)
( 2.95000000e+02,  1.56000000e+02)
( 2.96000000e+02,  1.44000000e+02)
( 2.97000000e+02,  1.42000000e+02)
( 2.98000000e+02,  1.52000000e+02)
( 2.99000000e+02,  1.35000000e+02)
( 3.00000000e+02,  1.43000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.7, mark repeat=3]
coordinates {
( 1.00000000e+00,  2.94000000e+02)
( 2.00000000e+00,  3.16000000e+02)
( 3.00000000e+00,  3.39000000e+02)
( 4.00000000e+00,  3.35000000e+02)
( 5.00000000e+00,  3.27000000e+02)
( 6.00000000e+00,  3.53000000e+02)
( 7.00000000e+00,  3.40000000e+02)
( 8.00000000e+00,  3.84000000e+02)
( 9.00000000e+00,  3.76000000e+02)
( 1.00000000e+01,  3.59000000e+02)
( 1.10000000e+01,  4.20000000e+02)
( 1.20000000e+01,  3.90000000e+02)
( 1.30000000e+01,  3.53000000e+02)
( 1.40000000e+01,  3.59000000e+02)
( 1.50000000e+01,  3.57000000e+02)
( 1.60000000e+01,  3.66000000e+02)
( 1.70000000e+01,  3.78000000e+02)
( 1.80000000e+01,  3.74000000e+02)
( 1.90000000e+01,  3.72000000e+02)
( 2.00000000e+01,  3.81000000e+02)
( 2.10000000e+01,  4.04000000e+02)
( 2.20000000e+01,  4.21000000e+02)
( 2.30000000e+01,  3.58000000e+02)
( 2.40000000e+01,  3.67000000e+02)
( 2.50000000e+01,  3.59000000e+02)
( 2.60000000e+01,  3.49000000e+02)
( 2.70000000e+01,  3.44000000e+02)
( 2.80000000e+01,  3.64000000e+02)
( 2.90000000e+01,  3.69000000e+02)
( 3.00000000e+01,  3.76000000e+02)
( 3.10000000e+01,  3.73000000e+02)
( 3.20000000e+01,  3.74000000e+02)
( 3.30000000e+01,  3.57000000e+02)
( 3.40000000e+01,  3.82000000e+02)
( 3.50000000e+01,  3.83000000e+02)
( 3.60000000e+01,  3.50000000e+02)
( 3.70000000e+01,  3.56000000e+02)
( 3.80000000e+01,  3.58000000e+02)
( 3.90000000e+01,  3.96000000e+02)
( 4.00000000e+01,  3.68000000e+02)
( 4.10000000e+01,  3.74000000e+02)
( 4.20000000e+01,  3.68000000e+02)
( 4.30000000e+01,  3.60000000e+02)
( 4.40000000e+01,  3.57000000e+02)
( 4.50000000e+01,  3.54000000e+02)
( 4.60000000e+01,  3.92000000e+02)
( 4.70000000e+01,  3.89000000e+02)
( 4.80000000e+01,  3.81000000e+02)
( 4.90000000e+01,  3.96000000e+02)
( 5.00000000e+01,  3.42000000e+02)
( 5.10000000e+01,  3.48000000e+02)
( 5.20000000e+01,  3.45000000e+02)
( 5.30000000e+01,  3.39000000e+02)
( 5.40000000e+01,  3.40000000e+02)
( 5.50000000e+01,  3.69000000e+02)
( 5.60000000e+01,  3.55000000e+02)
( 5.70000000e+01,  3.53000000e+02)
( 5.80000000e+01,  3.61000000e+02)
( 5.90000000e+01,  3.56000000e+02)
( 6.00000000e+01,  3.46000000e+02)
( 6.10000000e+01,  3.58000000e+02)
( 6.20000000e+01,  3.53000000e+02)
( 6.30000000e+01,  3.41000000e+02)
( 6.40000000e+01,  3.43000000e+02)
( 6.50000000e+01,  3.56000000e+02)
( 6.60000000e+01,  3.53000000e+02)
( 6.70000000e+01,  3.47000000e+02)
( 6.80000000e+01,  3.50000000e+02)
( 6.90000000e+01,  3.60000000e+02)
( 7.00000000e+01,  3.58000000e+02)
( 7.10000000e+01,  3.54000000e+02)
( 7.20000000e+01,  3.62000000e+02)
( 7.30000000e+01,  3.58000000e+02)
( 7.40000000e+01,  3.63000000e+02)
( 7.50000000e+01,  3.62000000e+02)
( 7.60000000e+01,  3.61000000e+02)
( 7.70000000e+01,  3.63000000e+02)
( 7.80000000e+01,  3.65000000e+02)
( 7.90000000e+01,  3.63000000e+02)
( 8.00000000e+01,  3.63000000e+02)
( 8.10000000e+01,  3.67000000e+02)
( 8.20000000e+01,  3.67000000e+02)
( 8.30000000e+01,  3.65000000e+02)
( 8.40000000e+01,  3.69000000e+02)
( 8.50000000e+01,  3.69000000e+02)
( 8.60000000e+01,  3.68000000e+02)
( 8.70000000e+01,  3.70000000e+02)
( 8.80000000e+01,  3.70000000e+02)
( 8.90000000e+01,  3.70000000e+02)
( 9.00000000e+01,  3.72000000e+02)
( 9.10000000e+01,  3.72000000e+02)
( 9.20000000e+01,  3.45000000e+02)
( 9.30000000e+01,  3.50000000e+02)
( 9.40000000e+01,  3.52000000e+02)
( 9.50000000e+01,  3.57000000e+02)
( 9.60000000e+01,  3.56000000e+02)
( 9.70000000e+01,  3.57000000e+02)
( 9.80000000e+01,  3.61000000e+02)
( 9.90000000e+01,  3.59000000e+02)
( 1.00000000e+02,  3.60000000e+02)
( 1.01000000e+02,  3.64000000e+02)
( 1.02000000e+02,  3.66000000e+02)
( 1.03000000e+02,  3.67000000e+02)
( 1.04000000e+02,  3.67000000e+02)
( 1.05000000e+02,  3.69000000e+02)
( 1.06000000e+02,  3.69000000e+02)
( 1.07000000e+02,  3.69000000e+02)
( 1.08000000e+02,  3.70000000e+02)
( 1.09000000e+02,  3.70000000e+02)
( 1.10000000e+02,  3.71000000e+02)
( 1.11000000e+02,  3.71000000e+02)
( 1.12000000e+02,  3.71000000e+02)
( 1.13000000e+02,  3.72000000e+02)
( 1.14000000e+02,  3.72000000e+02)
( 1.15000000e+02,  3.72000000e+02)
( 1.16000000e+02,  3.72000000e+02)
( 1.17000000e+02,  3.72000000e+02)
( 1.18000000e+02,  3.72000000e+02)
( 1.19000000e+02,  3.72000000e+02)
( 1.20000000e+02,  3.72000000e+02)
( 1.21000000e+02,  3.72000000e+02)
( 1.22000000e+02,  3.72000000e+02)
( 1.23000000e+02,  3.09000000e+02)
( 1.24000000e+02,  3.54000000e+02)
( 1.25000000e+02,  3.72000000e+02)
( 1.26000000e+02,  3.67000000e+02)
( 1.27000000e+02,  3.48000000e+02)
( 1.28000000e+02,  3.55000000e+02)
( 1.29000000e+02,  3.03000000e+02)
( 1.30000000e+02,  3.31000000e+02)
( 1.31000000e+02,  3.39000000e+02)
( 1.32000000e+02,  3.34000000e+02)
( 1.33000000e+02,  3.36000000e+02)
( 1.34000000e+02,  3.37000000e+02)
( 1.35000000e+02,  3.36000000e+02)
( 1.36000000e+02,  3.31000000e+02)
( 1.37000000e+02,  3.38000000e+02)
( 1.38000000e+02,  3.37000000e+02)
( 1.39000000e+02,  3.34000000e+02)
( 1.40000000e+02,  3.37000000e+02)
( 1.41000000e+02,  3.35000000e+02)
( 1.42000000e+02,  3.35000000e+02)
( 1.43000000e+02,  3.35000000e+02)
( 1.44000000e+02,  3.35000000e+02)
( 1.45000000e+02,  3.36000000e+02)
( 1.46000000e+02,  3.35000000e+02)
( 1.47000000e+02,  3.35000000e+02)
( 1.48000000e+02,  3.35000000e+02)
( 1.49000000e+02,  3.37000000e+02)
( 1.50000000e+02,  3.35000000e+02)
( 1.51000000e+02,  3.37000000e+02)
( 1.52000000e+02,  3.35000000e+02)
( 1.53000000e+02,  3.37000000e+02)
( 1.54000000e+02,  3.36000000e+02)
( 1.55000000e+02,  3.37000000e+02)
( 1.56000000e+02,  3.36000000e+02)
( 1.57000000e+02,  3.37000000e+02)
( 1.58000000e+02,  3.35000000e+02)
( 1.59000000e+02,  3.36000000e+02)
( 1.60000000e+02,  3.35000000e+02)
( 1.61000000e+02,  3.36000000e+02)
( 1.62000000e+02,  3.36000000e+02)
( 1.63000000e+02,  3.36000000e+02)
( 1.64000000e+02,  3.35000000e+02)
( 1.65000000e+02,  3.35000000e+02)
( 1.66000000e+02,  3.35000000e+02)
( 1.67000000e+02,  3.34000000e+02)
( 1.68000000e+02,  3.35000000e+02)
( 1.69000000e+02,  3.33000000e+02)
( 1.70000000e+02,  3.34000000e+02)
( 1.71000000e+02,  3.32000000e+02)
( 1.72000000e+02,  3.33000000e+02)
( 1.73000000e+02,  3.31000000e+02)
( 1.74000000e+02,  3.32000000e+02)
( 1.75000000e+02,  3.30000000e+02)
( 1.76000000e+02,  3.31000000e+02)
( 1.77000000e+02,  3.29000000e+02)
( 1.78000000e+02,  3.30000000e+02)
( 1.79000000e+02,  3.28000000e+02)
( 1.80000000e+02,  3.29000000e+02)
( 1.81000000e+02,  3.27000000e+02)
( 1.82000000e+02,  3.27000000e+02)
( 1.83000000e+02,  3.25000000e+02)
( 1.84000000e+02,  3.25000000e+02)
( 1.85000000e+02,  3.24000000e+02)
( 1.86000000e+02,  3.24000000e+02)
( 1.87000000e+02,  3.22000000e+02)
( 1.88000000e+02,  3.22000000e+02)
( 1.89000000e+02,  3.20000000e+02)
( 1.90000000e+02,  3.20000000e+02)
( 1.91000000e+02,  3.19000000e+02)
( 1.92000000e+02,  3.18000000e+02)
( 1.93000000e+02,  3.18000000e+02)
( 1.94000000e+02,  3.18000000e+02)
( 1.95000000e+02,  3.19000000e+02)
( 1.96000000e+02,  3.33000000e+02)
( 1.97000000e+02,  3.39000000e+02)
( 1.98000000e+02,  3.42000000e+02)
( 1.99000000e+02,  3.44000000e+02)
( 2.00000000e+02,  3.17000000e+02)
( 2.01000000e+02,  3.91000000e+02)
( 2.02000000e+02,  3.95000000e+02)
( 2.03000000e+02,  3.97000000e+02)
( 2.04000000e+02,  3.95000000e+02)
( 2.05000000e+02,  3.91000000e+02)
( 2.06000000e+02,  3.56000000e+02)
( 2.07000000e+02,  3.10000000e+02)
( 2.08000000e+02,  3.40000000e+02)
( 2.09000000e+02,  3.59000000e+02)
( 2.10000000e+02,  3.69000000e+02)
( 2.11000000e+02,  3.49000000e+02)
( 2.12000000e+02,  3.45000000e+02)
( 2.13000000e+02,  3.42000000e+02)
( 2.14000000e+02,  3.43000000e+02)
( 2.15000000e+02,  3.54000000e+02)
( 2.16000000e+02,  3.57000000e+02)
( 2.17000000e+02,  3.57000000e+02)
( 2.18000000e+02,  3.58000000e+02)
( 2.19000000e+02,  3.58000000e+02)
( 2.20000000e+02,  3.57000000e+02)
( 2.21000000e+02,  3.58000000e+02)
( 2.22000000e+02,  3.58000000e+02)
( 2.23000000e+02,  3.59000000e+02)
( 2.24000000e+02,  3.59000000e+02)
( 2.25000000e+02,  3.59000000e+02)
( 2.26000000e+02,  3.59000000e+02)
( 2.27000000e+02,  3.60000000e+02)
( 2.28000000e+02,  3.59000000e+02)
( 2.29000000e+02,  3.60000000e+02)
( 2.30000000e+02,  3.60000000e+02)
( 2.31000000e+02,  3.60000000e+02)
( 2.32000000e+02,  3.60000000e+02)
( 2.33000000e+02,  3.60000000e+02)
( 2.34000000e+02,  3.60000000e+02)
( 2.35000000e+02,  3.63000000e+02)
( 2.36000000e+02,  3.62000000e+02)
( 2.37000000e+02,  3.62000000e+02)
( 2.38000000e+02,  3.61000000e+02)
( 2.39000000e+02,  3.61000000e+02)
( 2.40000000e+02,  3.60000000e+02)
( 2.41000000e+02,  3.61000000e+02)
( 2.42000000e+02,  3.60000000e+02)
( 2.43000000e+02,  3.60000000e+02)
( 2.44000000e+02,  3.60000000e+02)
( 2.45000000e+02,  3.60000000e+02)
( 2.46000000e+02,  3.60000000e+02)
( 2.47000000e+02,  3.60000000e+02)
( 2.48000000e+02,  3.60000000e+02)
( 2.49000000e+02,  3.60000000e+02)
( 2.50000000e+02,  3.59000000e+02)
( 2.51000000e+02,  3.59000000e+02)
( 2.52000000e+02,  3.59000000e+02)
( 2.53000000e+02,  3.59000000e+02)
( 2.54000000e+02,  3.58000000e+02)
( 2.55000000e+02,  3.59000000e+02)
( 2.56000000e+02,  3.58000000e+02)
( 2.57000000e+02,  3.58000000e+02)
( 2.58000000e+02,  3.57000000e+02)
( 2.59000000e+02,  3.58000000e+02)
( 2.60000000e+02,  3.57000000e+02)
( 2.61000000e+02,  3.58000000e+02)
( 2.62000000e+02,  3.57000000e+02)
( 2.63000000e+02,  3.57000000e+02)
( 2.64000000e+02,  3.56000000e+02)
( 2.65000000e+02,  3.57000000e+02)
( 2.66000000e+02,  3.56000000e+02)
( 2.67000000e+02,  3.57000000e+02)
( 2.68000000e+02,  3.56000000e+02)
( 2.69000000e+02,  3.56000000e+02)
( 2.70000000e+02,  3.55000000e+02)
( 2.71000000e+02,  3.56000000e+02)
( 2.72000000e+02,  3.55000000e+02)
( 2.73000000e+02,  3.55000000e+02)
( 2.74000000e+02,  3.54000000e+02)
( 2.75000000e+02,  3.55000000e+02)
( 2.76000000e+02,  3.54000000e+02)
( 2.77000000e+02,  3.54000000e+02)
( 2.78000000e+02,  3.52000000e+02)
( 2.79000000e+02,  3.62000000e+02)
( 2.80000000e+02,  3.35000000e+02)
( 2.81000000e+02,  3.37000000e+02)
( 2.82000000e+02,  4.02000000e+02)
( 2.83000000e+02,  3.52000000e+02)
( 2.84000000e+02,  3.51000000e+02)
( 2.85000000e+02,  3.55000000e+02)
( 2.86000000e+02,  3.47000000e+02)
( 2.87000000e+02,  3.50000000e+02)
( 2.88000000e+02,  3.56000000e+02)
( 2.89000000e+02,  3.66000000e+02)
( 2.90000000e+02,  3.40000000e+02)
( 2.91000000e+02,  3.48000000e+02)
( 2.92000000e+02,  3.43000000e+02)
( 2.93000000e+02,  3.46000000e+02)
( 2.94000000e+02,  3.57000000e+02)
( 2.95000000e+02,  3.67000000e+02)
( 2.96000000e+02,  3.39000000e+02)
( 2.97000000e+02,  3.52000000e+02)
( 2.98000000e+02,  3.61000000e+02)
( 2.99000000e+02,  3.33000000e+02)
( 3.00000000e+02,  3.36000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.7, mark repeat=3]
coordinates {
( 1.00000000e+00,  1.67000000e+02)
( 2.00000000e+00,  1.73000000e+02)
( 3.00000000e+00,  1.67000000e+02)
( 4.00000000e+00,  1.88000000e+02)
( 5.00000000e+00,  2.01000000e+02)
( 6.00000000e+00,  2.01000000e+02)
( 7.00000000e+00,  2.03000000e+02)
( 8.00000000e+00,  2.43000000e+02)
( 9.00000000e+00,  1.96000000e+02)
( 1.00000000e+01,  2.40000000e+02)
( 1.10000000e+01,  2.34000000e+02)
( 1.20000000e+01,  2.17000000e+02)
( 1.30000000e+01,  2.15000000e+02)
( 1.40000000e+01,  1.95000000e+02)
( 1.50000000e+01,  1.92000000e+02)
( 1.60000000e+01,  2.05000000e+02)
( 1.70000000e+01,  2.16000000e+02)
( 1.80000000e+01,  2.15000000e+02)
( 1.90000000e+01,  2.15000000e+02)
( 2.00000000e+01,  2.15000000e+02)
( 2.10000000e+01,  2.24000000e+02)
( 2.20000000e+01,  2.53000000e+02)
( 2.30000000e+01,  2.23000000e+02)
( 2.40000000e+01,  2.06000000e+02)
( 2.50000000e+01,  2.01000000e+02)
( 2.60000000e+01,  2.06000000e+02)
( 2.70000000e+01,  2.08000000e+02)
( 2.80000000e+01,  1.92000000e+02)
( 2.90000000e+01,  2.05000000e+02)
( 3.00000000e+01,  2.13000000e+02)
( 3.10000000e+01,  1.98000000e+02)
( 3.20000000e+01,  2.00000000e+02)
( 3.30000000e+01,  1.80000000e+02)
( 3.40000000e+01,  2.11000000e+02)
( 3.50000000e+01,  2.12000000e+02)
( 3.60000000e+01,  2.07000000e+02)
( 3.70000000e+01,  2.04000000e+02)
( 3.80000000e+01,  2.05000000e+02)
( 3.90000000e+01,  2.11000000e+02)
( 4.00000000e+01,  2.04000000e+02)
( 4.10000000e+01,  2.10000000e+02)
( 4.20000000e+01,  2.08000000e+02)
( 4.30000000e+01,  2.16000000e+02)
( 4.40000000e+01,  2.12000000e+02)
( 4.50000000e+01,  2.01000000e+02)
( 4.60000000e+01,  1.80000000e+02)
( 4.70000000e+01,  2.05000000e+02)
( 4.80000000e+01,  2.10000000e+02)
( 4.90000000e+01,  2.02000000e+02)
( 5.00000000e+01,  2.04000000e+02)
( 5.10000000e+01,  2.03000000e+02)
( 5.20000000e+01,  1.98000000e+02)
( 5.30000000e+01,  2.00000000e+02)
( 5.40000000e+01,  2.01000000e+02)
( 5.50000000e+01,  1.99000000e+02)
( 5.60000000e+01,  2.00000000e+02)
( 5.70000000e+01,  2.01000000e+02)
( 5.80000000e+01,  2.00000000e+02)
( 5.90000000e+01,  2.01000000e+02)
( 6.00000000e+01,  2.00000000e+02)
( 6.10000000e+01,  2.00000000e+02)
( 6.20000000e+01,  2.00000000e+02)
( 6.30000000e+01,  1.99000000e+02)
( 6.40000000e+01,  2.00000000e+02)
( 6.50000000e+01,  2.00000000e+02)
( 6.60000000e+01,  2.00000000e+02)
( 6.70000000e+01,  2.00000000e+02)
( 6.80000000e+01,  2.00000000e+02)
( 6.90000000e+01,  2.00000000e+02)
( 7.00000000e+01,  2.00000000e+02)
( 7.10000000e+01,  2.00000000e+02)
( 7.20000000e+01,  2.00000000e+02)
( 7.30000000e+01,  1.99000000e+02)
( 7.40000000e+01,  2.00000000e+02)
( 7.50000000e+01,  1.99000000e+02)
( 7.60000000e+01,  2.00000000e+02)
( 7.70000000e+01,  2.00000000e+02)
( 7.80000000e+01,  1.99000000e+02)
( 7.90000000e+01,  2.00000000e+02)
( 8.00000000e+01,  2.00000000e+02)
( 8.10000000e+01,  2.00000000e+02)
( 8.20000000e+01,  2.00000000e+02)
( 8.30000000e+01,  2.01000000e+02)
( 8.40000000e+01,  2.00000000e+02)
( 8.50000000e+01,  2.00000000e+02)
( 8.60000000e+01,  2.01000000e+02)
( 8.70000000e+01,  2.00000000e+02)
( 8.80000000e+01,  2.00000000e+02)
( 8.90000000e+01,  2.01000000e+02)
( 9.00000000e+01,  2.00000000e+02)
( 9.10000000e+01,  2.01000000e+02)
( 9.20000000e+01,  2.01000000e+02)
( 9.30000000e+01,  2.00000000e+02)
( 9.40000000e+01,  2.01000000e+02)
( 9.50000000e+01,  2.01000000e+02)
( 9.60000000e+01,  2.00000000e+02)
( 9.70000000e+01,  2.00000000e+02)
( 9.80000000e+01,  2.01000000e+02)
( 9.90000000e+01,  2.00000000e+02)
( 1.00000000e+02,  2.00000000e+02)
( 1.01000000e+02,  2.00000000e+02)
( 1.02000000e+02,  2.00000000e+02)
( 1.03000000e+02,  2.00000000e+02)
( 1.04000000e+02,  2.00000000e+02)
( 1.05000000e+02,  1.99000000e+02)
( 1.06000000e+02,  2.00000000e+02)
( 1.07000000e+02,  2.00000000e+02)
( 1.08000000e+02,  1.99000000e+02)
( 1.09000000e+02,  2.00000000e+02)
( 1.10000000e+02,  2.00000000e+02)
( 1.11000000e+02,  1.99000000e+02)
( 1.12000000e+02,  1.99000000e+02)
( 1.13000000e+02,  1.99000000e+02)
( 1.14000000e+02,  1.98000000e+02)
( 1.15000000e+02,  1.98000000e+02)
( 1.16000000e+02,  1.99000000e+02)
( 1.17000000e+02,  1.98000000e+02)
( 1.18000000e+02,  1.98000000e+02)
( 1.19000000e+02,  1.98000000e+02)
( 1.20000000e+02,  1.97000000e+02)
( 1.21000000e+02,  1.97000000e+02)
( 1.22000000e+02,  1.98000000e+02)
( 1.23000000e+02,  2.26000000e+02)
( 1.24000000e+02,  1.90000000e+02)
( 1.25000000e+02,  1.97000000e+02)
( 1.26000000e+02,  2.00000000e+02)
( 1.27000000e+02,  1.91000000e+02)
( 1.28000000e+02,  1.98000000e+02)
( 1.29000000e+02,  1.93000000e+02)
( 1.30000000e+02,  1.87000000e+02)
( 1.31000000e+02,  1.87000000e+02)
( 1.32000000e+02,  1.88000000e+02)
( 1.33000000e+02,  1.89000000e+02)
( 1.34000000e+02,  1.87000000e+02)
( 1.35000000e+02,  1.90000000e+02)
( 1.36000000e+02,  1.90000000e+02)
( 1.37000000e+02,  1.87000000e+02)
( 1.38000000e+02,  1.89000000e+02)
( 1.39000000e+02,  1.90000000e+02)
( 1.40000000e+02,  1.87000000e+02)
( 1.41000000e+02,  1.88000000e+02)
( 1.42000000e+02,  1.89000000e+02)
( 1.43000000e+02,  1.88000000e+02)
( 1.44000000e+02,  1.89000000e+02)
( 1.45000000e+02,  1.89000000e+02)
( 1.46000000e+02,  1.89000000e+02)
( 1.47000000e+02,  1.87000000e+02)
( 1.48000000e+02,  1.88000000e+02)
( 1.49000000e+02,  1.89000000e+02)
( 1.50000000e+02,  1.88000000e+02)
( 1.51000000e+02,  1.89000000e+02)
( 1.52000000e+02,  1.88000000e+02)
( 1.53000000e+02,  1.89000000e+02)
( 1.54000000e+02,  1.88000000e+02)
( 1.55000000e+02,  1.89000000e+02)
( 1.56000000e+02,  1.88000000e+02)
( 1.57000000e+02,  1.89000000e+02)
( 1.58000000e+02,  1.87000000e+02)
( 1.59000000e+02,  1.88000000e+02)
( 1.60000000e+02,  1.88000000e+02)
( 1.61000000e+02,  1.88000000e+02)
( 1.62000000e+02,  1.87000000e+02)
( 1.63000000e+02,  1.88000000e+02)
( 1.64000000e+02,  1.87000000e+02)
( 1.65000000e+02,  1.88000000e+02)
( 1.66000000e+02,  1.88000000e+02)
( 1.67000000e+02,  1.88000000e+02)
( 1.68000000e+02,  1.88000000e+02)
( 1.69000000e+02,  1.88000000e+02)
( 1.70000000e+02,  1.88000000e+02)
( 1.71000000e+02,  1.88000000e+02)
( 1.72000000e+02,  1.88000000e+02)
( 1.73000000e+02,  1.88000000e+02)
( 1.74000000e+02,  1.88000000e+02)
( 1.75000000e+02,  1.89000000e+02)
( 1.76000000e+02,  1.88000000e+02)
( 1.77000000e+02,  1.89000000e+02)
( 1.78000000e+02,  1.88000000e+02)
( 1.79000000e+02,  1.89000000e+02)
( 1.80000000e+02,  1.88000000e+02)
( 1.81000000e+02,  1.89000000e+02)
( 1.82000000e+02,  1.89000000e+02)
( 1.83000000e+02,  1.90000000e+02)
( 1.84000000e+02,  1.89000000e+02)
( 1.85000000e+02,  1.90000000e+02)
( 1.86000000e+02,  1.89000000e+02)
( 1.87000000e+02,  1.91000000e+02)
( 1.88000000e+02,  1.91000000e+02)
( 1.89000000e+02,  1.92000000e+02)
( 1.90000000e+02,  1.92000000e+02)
( 1.91000000e+02,  1.94000000e+02)
( 1.92000000e+02,  1.93000000e+02)
( 1.93000000e+02,  1.94000000e+02)
( 1.94000000e+02,  1.94000000e+02)
( 1.95000000e+02,  1.95000000e+02)
( 1.96000000e+02,  1.95000000e+02)
( 1.97000000e+02,  1.95000000e+02)
( 1.98000000e+02,  1.95000000e+02)
( 1.99000000e+02,  1.96000000e+02)
( 2.00000000e+02,  1.81000000e+02)
( 2.01000000e+02,  1.79000000e+02)
( 2.02000000e+02,  1.91000000e+02)
( 2.03000000e+02,  1.88000000e+02)
( 2.04000000e+02,  1.89000000e+02)
( 2.05000000e+02,  1.87000000e+02)
( 2.06000000e+02,  1.90000000e+02)
( 2.07000000e+02,  1.91000000e+02)
( 2.08000000e+02,  1.90000000e+02)
( 2.09000000e+02,  1.90000000e+02)
( 2.10000000e+02,  1.91000000e+02)
( 2.11000000e+02,  1.91000000e+02)
( 2.12000000e+02,  1.89000000e+02)
( 2.13000000e+02,  1.84000000e+02)
( 2.14000000e+02,  1.85000000e+02)
( 2.15000000e+02,  1.83000000e+02)
( 2.16000000e+02,  1.83000000e+02)
( 2.17000000e+02,  1.82000000e+02)
( 2.18000000e+02,  1.81000000e+02)
( 2.19000000e+02,  1.81000000e+02)
( 2.20000000e+02,  1.81000000e+02)
( 2.21000000e+02,  1.81000000e+02)
( 2.22000000e+02,  1.80000000e+02)
( 2.23000000e+02,  1.80000000e+02)
( 2.24000000e+02,  1.80000000e+02)
( 2.25000000e+02,  1.80000000e+02)
( 2.26000000e+02,  1.80000000e+02)
( 2.27000000e+02,  1.80000000e+02)
( 2.28000000e+02,  1.80000000e+02)
( 2.29000000e+02,  1.80000000e+02)
( 2.30000000e+02,  1.80000000e+02)
( 2.31000000e+02,  1.80000000e+02)
( 2.32000000e+02,  1.80000000e+02)
( 2.33000000e+02,  1.80000000e+02)
( 2.34000000e+02,  1.80000000e+02)
( 2.35000000e+02,  1.77000000e+02)
( 2.36000000e+02,  1.78000000e+02)
( 2.37000000e+02,  1.79000000e+02)
( 2.38000000e+02,  1.79000000e+02)
( 2.39000000e+02,  1.80000000e+02)
( 2.40000000e+02,  1.80000000e+02)
( 2.41000000e+02,  1.80000000e+02)
( 2.42000000e+02,  1.80000000e+02)
( 2.43000000e+02,  1.80000000e+02)
( 2.44000000e+02,  1.80000000e+02)
( 2.45000000e+02,  1.80000000e+02)
( 2.46000000e+02,  1.80000000e+02)
( 2.47000000e+02,  1.80000000e+02)
( 2.48000000e+02,  1.80000000e+02)
( 2.49000000e+02,  1.80000000e+02)
( 2.50000000e+02,  1.80000000e+02)
( 2.51000000e+02,  1.80000000e+02)
( 2.52000000e+02,  1.80000000e+02)
( 2.53000000e+02,  1.80000000e+02)
( 2.54000000e+02,  1.80000000e+02)
( 2.55000000e+02,  1.80000000e+02)
( 2.56000000e+02,  1.80000000e+02)
( 2.57000000e+02,  1.80000000e+02)
( 2.58000000e+02,  1.80000000e+02)
( 2.59000000e+02,  1.80000000e+02)
( 2.60000000e+02,  1.80000000e+02)
( 2.61000000e+02,  1.80000000e+02)
( 2.62000000e+02,  1.80000000e+02)
( 2.63000000e+02,  1.80000000e+02)
( 2.64000000e+02,  1.80000000e+02)
( 2.65000000e+02,  1.80000000e+02)
( 2.66000000e+02,  1.80000000e+02)
( 2.67000000e+02,  1.81000000e+02)
( 2.68000000e+02,  1.80000000e+02)
( 2.69000000e+02,  1.81000000e+02)
( 2.70000000e+02,  1.80000000e+02)
( 2.71000000e+02,  1.81000000e+02)
( 2.72000000e+02,  1.80000000e+02)
( 2.73000000e+02,  1.81000000e+02)
( 2.74000000e+02,  1.80000000e+02)
( 2.75000000e+02,  1.81000000e+02)
( 2.76000000e+02,  1.80000000e+02)
( 2.77000000e+02,  1.81000000e+02)
( 2.78000000e+02,  2.13000000e+02)
( 2.79000000e+02,  2.29000000e+02)
( 2.80000000e+02,  2.10000000e+02)
( 2.81000000e+02,  2.12000000e+02)
( 2.82000000e+02,  1.99000000e+02)
( 2.83000000e+02,  2.00000000e+02)
( 2.84000000e+02,  2.17000000e+02)
( 2.85000000e+02,  1.89000000e+02)
( 2.86000000e+02,  2.02000000e+02)
( 2.87000000e+02,  1.97000000e+02)
( 2.88000000e+02,  2.01000000e+02)
( 2.89000000e+02,  2.06000000e+02)
( 2.90000000e+02,  2.12000000e+02)
( 2.91000000e+02,  2.16000000e+02)
( 2.92000000e+02,  2.11000000e+02)
( 2.93000000e+02,  2.08000000e+02)
( 2.94000000e+02,  2.07000000e+02)
( 2.95000000e+02,  2.21000000e+02)
( 2.96000000e+02,  2.01000000e+02)
( 2.97000000e+02,  2.21000000e+02)
( 2.98000000e+02,  2.05000000e+02)
( 2.99000000e+02,  2.22000000e+02)
( 3.00000000e+02,  1.98000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.7, mark repeat=3]
coordinates {
( 1.00000000e+00,  4.00000000e+01)
( 2.00000000e+00,  4.30000000e+01)
( 3.00000000e+00,  3.60000000e+01)
( 4.00000000e+00,  5.20000000e+01)
( 5.00000000e+00,  4.50000000e+01)
( 6.00000000e+00,  5.70000000e+01)
( 7.00000000e+00,  4.70000000e+01)
( 8.00000000e+00,  5.90000000e+01)
( 9.00000000e+00,  5.00000000e+01)
( 1.00000000e+01,  5.40000000e+01)
( 1.10000000e+01,  6.40000000e+01)
( 1.20000000e+01,  5.10000000e+01)
( 1.30000000e+01,  5.40000000e+01)
( 1.40000000e+01,  5.90000000e+01)
( 1.50000000e+01,  5.40000000e+01)
( 1.60000000e+01,  5.70000000e+01)
( 1.70000000e+01,  5.40000000e+01)
( 1.80000000e+01,  5.60000000e+01)
( 1.90000000e+01,  5.70000000e+01)
( 2.00000000e+01,  6.10000000e+01)
( 2.10000000e+01,  6.40000000e+01)
( 2.20000000e+01,  7.20000000e+01)
( 2.30000000e+01,  4.50000000e+01)
( 2.40000000e+01,  4.30000000e+01)
( 2.50000000e+01,  4.90000000e+01)
( 2.60000000e+01,  5.40000000e+01)
( 2.70000000e+01,  6.10000000e+01)
( 2.80000000e+01,  6.40000000e+01)
( 2.90000000e+01,  6.70000000e+01)
( 3.00000000e+01,  7.20000000e+01)
( 3.10000000e+01,  7.00000000e+01)
( 3.20000000e+01,  6.90000000e+01)
( 3.30000000e+01,  6.90000000e+01)
( 3.40000000e+01,  7.20000000e+01)
( 3.50000000e+01,  7.20000000e+01)
( 3.60000000e+01,  7.00000000e+01)
( 3.70000000e+01,  7.10000000e+01)
( 3.80000000e+01,  7.10000000e+01)
( 3.90000000e+01,  6.80000000e+01)
( 4.00000000e+01,  7.00000000e+01)
( 4.10000000e+01,  6.90000000e+01)
( 4.20000000e+01,  7.10000000e+01)
( 4.30000000e+01,  6.70000000e+01)
( 4.40000000e+01,  5.90000000e+01)
( 4.50000000e+01,  5.90000000e+01)
( 4.60000000e+01,  6.90000000e+01)
( 4.70000000e+01,  7.00000000e+01)
( 4.80000000e+01,  6.60000000e+01)
( 4.90000000e+01,  6.70000000e+01)
( 5.00000000e+01,  6.50000000e+01)
( 5.10000000e+01,  6.70000000e+01)
( 5.20000000e+01,  6.50000000e+01)
( 5.30000000e+01,  6.50000000e+01)
( 5.40000000e+01,  6.40000000e+01)
( 5.50000000e+01,  6.50000000e+01)
( 5.60000000e+01,  6.40000000e+01)
( 5.70000000e+01,  6.30000000e+01)
( 5.80000000e+01,  6.40000000e+01)
( 5.90000000e+01,  6.30000000e+01)
( 6.00000000e+01,  6.30000000e+01)
( 6.10000000e+01,  6.40000000e+01)
( 6.20000000e+01,  6.30000000e+01)
( 6.30000000e+01,  6.30000000e+01)
( 6.40000000e+01,  6.30000000e+01)
( 6.50000000e+01,  6.40000000e+01)
( 6.60000000e+01,  6.40000000e+01)
( 6.70000000e+01,  6.30000000e+01)
( 6.80000000e+01,  6.30000000e+01)
( 6.90000000e+01,  6.40000000e+01)
( 7.00000000e+01,  6.40000000e+01)
( 7.10000000e+01,  6.30000000e+01)
( 7.20000000e+01,  6.30000000e+01)
( 7.30000000e+01,  6.30000000e+01)
( 7.40000000e+01,  6.30000000e+01)
( 7.50000000e+01,  6.30000000e+01)
( 7.60000000e+01,  6.30000000e+01)
( 7.70000000e+01,  6.30000000e+01)
( 7.80000000e+01,  6.40000000e+01)
( 7.90000000e+01,  6.30000000e+01)
( 8.00000000e+01,  6.30000000e+01)
( 8.10000000e+01,  6.40000000e+01)
( 8.20000000e+01,  6.30000000e+01)
( 8.30000000e+01,  6.30000000e+01)
( 8.40000000e+01,  6.40000000e+01)
( 8.50000000e+01,  6.30000000e+01)
( 8.60000000e+01,  6.40000000e+01)
( 8.70000000e+01,  6.40000000e+01)
( 8.80000000e+01,  6.30000000e+01)
( 8.90000000e+01,  6.30000000e+01)
( 9.00000000e+01,  6.40000000e+01)
( 9.10000000e+01,  6.30000000e+01)
( 9.20000000e+01,  6.30000000e+01)
( 9.30000000e+01,  6.30000000e+01)
( 9.40000000e+01,  6.30000000e+01)
( 9.50000000e+01,  6.30000000e+01)
( 9.60000000e+01,  6.30000000e+01)
( 9.70000000e+01,  6.30000000e+01)
( 9.80000000e+01,  6.30000000e+01)
( 9.90000000e+01,  6.30000000e+01)
( 1.00000000e+02,  6.30000000e+01)
( 1.01000000e+02,  6.30000000e+01)
( 1.02000000e+02,  6.30000000e+01)
( 1.03000000e+02,  6.30000000e+01)
( 1.04000000e+02,  6.30000000e+01)
( 1.05000000e+02,  6.30000000e+01)
( 1.06000000e+02,  6.40000000e+01)
( 1.07000000e+02,  6.30000000e+01)
( 1.08000000e+02,  6.40000000e+01)
( 1.09000000e+02,  6.40000000e+01)
( 1.10000000e+02,  6.40000000e+01)
( 1.11000000e+02,  6.40000000e+01)
( 1.12000000e+02,  6.40000000e+01)
( 1.13000000e+02,  6.40000000e+01)
( 1.14000000e+02,  6.40000000e+01)
( 1.15000000e+02,  6.40000000e+01)
( 1.16000000e+02,  6.40000000e+01)
( 1.17000000e+02,  6.40000000e+01)
( 1.18000000e+02,  6.40000000e+01)
( 1.19000000e+02,  6.40000000e+01)
( 1.20000000e+02,  6.40000000e+01)
( 1.21000000e+02,  6.40000000e+01)
( 1.22000000e+02,  6.40000000e+01)
( 1.23000000e+02,  6.10000000e+01)
( 1.24000000e+02,  6.60000000e+01)
( 1.25000000e+02,  6.50000000e+01)
( 1.26000000e+02,  6.80000000e+01)
( 1.27000000e+02,  6.80000000e+01)
( 1.28000000e+02,  6.90000000e+01)
( 1.29000000e+02,  6.80000000e+01)
( 1.30000000e+02,  6.70000000e+01)
( 1.31000000e+02,  6.50000000e+01)
( 1.32000000e+02,  6.80000000e+01)
( 1.33000000e+02,  6.40000000e+01)
( 1.34000000e+02,  6.60000000e+01)
( 1.35000000e+02,  6.40000000e+01)
( 1.36000000e+02,  6.40000000e+01)
( 1.37000000e+02,  6.30000000e+01)
( 1.38000000e+02,  6.30000000e+01)
( 1.39000000e+02,  6.30000000e+01)
( 1.40000000e+02,  6.30000000e+01)
( 1.41000000e+02,  6.30000000e+01)
( 1.42000000e+02,  6.30000000e+01)
( 1.43000000e+02,  6.30000000e+01)
( 1.44000000e+02,  6.30000000e+01)
( 1.45000000e+02,  6.20000000e+01)
( 1.46000000e+02,  6.20000000e+01)
( 1.47000000e+02,  6.30000000e+01)
( 1.48000000e+02,  6.30000000e+01)
( 1.49000000e+02,  6.20000000e+01)
( 1.50000000e+02,  6.30000000e+01)
( 1.51000000e+02,  6.20000000e+01)
( 1.52000000e+02,  6.30000000e+01)
( 1.53000000e+02,  6.30000000e+01)
( 1.54000000e+02,  6.30000000e+01)
( 1.55000000e+02,  6.30000000e+01)
( 1.56000000e+02,  6.30000000e+01)
( 1.57000000e+02,  6.30000000e+01)
( 1.58000000e+02,  6.30000000e+01)
( 1.59000000e+02,  6.30000000e+01)
( 1.60000000e+02,  6.30000000e+01)
( 1.61000000e+02,  6.30000000e+01)
( 1.62000000e+02,  6.30000000e+01)
( 1.63000000e+02,  6.30000000e+01)
( 1.64000000e+02,  6.30000000e+01)
( 1.65000000e+02,  6.30000000e+01)
( 1.66000000e+02,  6.30000000e+01)
( 1.67000000e+02,  6.30000000e+01)
( 1.68000000e+02,  6.40000000e+01)
( 1.69000000e+02,  6.30000000e+01)
( 1.70000000e+02,  6.40000000e+01)
( 1.71000000e+02,  6.40000000e+01)
( 1.72000000e+02,  6.40000000e+01)
( 1.73000000e+02,  6.40000000e+01)
( 1.74000000e+02,  6.40000000e+01)
( 1.75000000e+02,  6.40000000e+01)
( 1.76000000e+02,  6.40000000e+01)
( 1.77000000e+02,  6.50000000e+01)
( 1.78000000e+02,  6.50000000e+01)
( 1.79000000e+02,  6.50000000e+01)
( 1.80000000e+02,  6.50000000e+01)
( 1.81000000e+02,  6.50000000e+01)
( 1.82000000e+02,  6.50000000e+01)
( 1.83000000e+02,  6.50000000e+01)
( 1.84000000e+02,  6.50000000e+01)
( 1.85000000e+02,  6.50000000e+01)
( 1.86000000e+02,  6.50000000e+01)
( 1.87000000e+02,  6.50000000e+01)
( 1.88000000e+02,  6.50000000e+01)
( 1.89000000e+02,  6.50000000e+01)
( 1.90000000e+02,  6.50000000e+01)
( 1.91000000e+02,  6.50000000e+01)
( 1.92000000e+02,  6.50000000e+01)
( 1.93000000e+02,  6.50000000e+01)
( 1.94000000e+02,  6.50000000e+01)
( 1.95000000e+02,  6.50000000e+01)
( 1.96000000e+02,  6.50000000e+01)
( 1.97000000e+02,  6.50000000e+01)
( 1.98000000e+02,  6.50000000e+01)
( 1.99000000e+02,  6.60000000e+01)
( 2.00000000e+02,  6.60000000e+01)
( 2.01000000e+02,  6.70000000e+01)
( 2.02000000e+02,  6.40000000e+01)
( 2.03000000e+02,  6.60000000e+01)
( 2.04000000e+02,  6.50000000e+01)
( 2.05000000e+02,  6.70000000e+01)
( 2.06000000e+02,  6.70000000e+01)
( 2.07000000e+02,  6.70000000e+01)
( 2.08000000e+02,  6.70000000e+01)
( 2.09000000e+02,  6.70000000e+01)
( 2.10000000e+02,  6.70000000e+01)
( 2.11000000e+02,  6.60000000e+01)
( 2.12000000e+02,  6.60000000e+01)
( 2.13000000e+02,  6.80000000e+01)
( 2.14000000e+02,  6.80000000e+01)
( 2.15000000e+02,  6.50000000e+01)
( 2.16000000e+02,  6.60000000e+01)
( 2.17000000e+02,  6.50000000e+01)
( 2.18000000e+02,  6.60000000e+01)
( 2.19000000e+02,  6.60000000e+01)
( 2.20000000e+02,  6.60000000e+01)
( 2.21000000e+02,  6.60000000e+01)
( 2.22000000e+02,  6.60000000e+01)
( 2.23000000e+02,  6.60000000e+01)
( 2.24000000e+02,  6.70000000e+01)
( 2.25000000e+02,  6.70000000e+01)
( 2.26000000e+02,  6.70000000e+01)
( 2.27000000e+02,  6.70000000e+01)
( 2.28000000e+02,  6.70000000e+01)
( 2.29000000e+02,  6.70000000e+01)
( 2.30000000e+02,  6.70000000e+01)
( 2.31000000e+02,  6.60000000e+01)
( 2.32000000e+02,  6.60000000e+01)
( 2.33000000e+02,  6.60000000e+01)
( 2.34000000e+02,  6.60000000e+01)
( 2.35000000e+02,  6.70000000e+01)
( 2.36000000e+02,  6.70000000e+01)
( 2.37000000e+02,  6.70000000e+01)
( 2.38000000e+02,  6.70000000e+01)
( 2.39000000e+02,  6.70000000e+01)
( 2.40000000e+02,  6.70000000e+01)
( 2.41000000e+02,  6.70000000e+01)
( 2.42000000e+02,  6.80000000e+01)
( 2.43000000e+02,  6.70000000e+01)
( 2.44000000e+02,  6.80000000e+01)
( 2.45000000e+02,  6.80000000e+01)
( 2.46000000e+02,  6.90000000e+01)
( 2.47000000e+02,  6.80000000e+01)
( 2.48000000e+02,  6.90000000e+01)
( 2.49000000e+02,  6.90000000e+01)
( 2.50000000e+02,  6.90000000e+01)
( 2.51000000e+02,  6.90000000e+01)
( 2.52000000e+02,  6.90000000e+01)
( 2.53000000e+02,  6.80000000e+01)
( 2.54000000e+02,  6.90000000e+01)
( 2.55000000e+02,  6.80000000e+01)
( 2.56000000e+02,  6.90000000e+01)
( 2.57000000e+02,  6.80000000e+01)
( 2.58000000e+02,  6.90000000e+01)
( 2.59000000e+02,  6.80000000e+01)
( 2.60000000e+02,  7.00000000e+01)
( 2.61000000e+02,  6.80000000e+01)
( 2.62000000e+02,  7.00000000e+01)
( 2.63000000e+02,  6.80000000e+01)
( 2.64000000e+02,  7.00000000e+01)
( 2.65000000e+02,  6.80000000e+01)
( 2.66000000e+02,  7.00000000e+01)
( 2.67000000e+02,  6.80000000e+01)
( 2.68000000e+02,  7.00000000e+01)
( 2.69000000e+02,  6.90000000e+01)
( 2.70000000e+02,  7.00000000e+01)
( 2.71000000e+02,  6.90000000e+01)
( 2.72000000e+02,  7.00000000e+01)
( 2.73000000e+02,  6.90000000e+01)
( 2.74000000e+02,  7.00000000e+01)
( 2.75000000e+02,  6.90000000e+01)
( 2.76000000e+02,  7.00000000e+01)
( 2.77000000e+02,  6.90000000e+01)
( 2.78000000e+02,  5.60000000e+01)
( 2.79000000e+02,  5.90000000e+01)
( 2.80000000e+02,  5.40000000e+01)
( 2.81000000e+02,  5.90000000e+01)
( 2.82000000e+02,  6.40000000e+01)
( 2.83000000e+02,  5.80000000e+01)
( 2.84000000e+02,  6.50000000e+01)
( 2.85000000e+02,  6.20000000e+01)
( 2.86000000e+02,  5.90000000e+01)
( 2.87000000e+02,  6.20000000e+01)
( 2.88000000e+02,  6.20000000e+01)
( 2.89000000e+02,  6.20000000e+01)
( 2.90000000e+02,  5.90000000e+01)
( 2.91000000e+02,  6.20000000e+01)
( 2.92000000e+02,  6.40000000e+01)
( 2.93000000e+02,  6.40000000e+01)
( 2.94000000e+02,  6.10000000e+01)
( 2.95000000e+02,  6.40000000e+01)
( 2.96000000e+02,  5.90000000e+01)
( 2.97000000e+02,  6.60000000e+01)
( 2.98000000e+02,  6.10000000e+01)
( 2.99000000e+02,  6.90000000e+01)
( 3.00000000e+02,  6.50000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.7, mark repeat=3]
coordinates {
( 1.00000000e+00,  7.00000000e+00)
( 2.00000000e+00,  6.00000000e+00)
( 3.00000000e+00,  1.00000000e+01)
( 4.00000000e+00,  1.10000000e+01)
( 5.00000000e+00,  1.20000000e+01)
( 6.00000000e+00,  1.40000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.60000000e+01)
( 9.00000000e+00,  1.60000000e+01)
( 1.00000000e+01,  1.90000000e+01)
( 1.10000000e+01,  2.00000000e+01)
( 1.20000000e+01,  1.70000000e+01)
( 1.30000000e+01,  2.00000000e+01)
( 1.40000000e+01,  2.50000000e+01)
( 1.50000000e+01,  3.40000000e+01)
( 1.60000000e+01,  4.50000000e+01)
( 1.70000000e+01,  3.80000000e+01)
( 1.80000000e+01,  4.80000000e+01)
( 1.90000000e+01,  5.60000000e+01)
( 2.00000000e+01,  8.90000000e+01)
( 2.10000000e+01,  1.00000000e+02)
( 2.20000000e+01,  6.80000000e+01)
( 2.30000000e+01,  2.40000000e+01)
( 2.40000000e+01,  2.80000000e+01)
( 2.50000000e+01,  3.60000000e+01)
( 2.60000000e+01,  6.10000000e+01)
( 2.70000000e+01,  6.50000000e+01)
( 2.80000000e+01,  7.30000000e+01)
( 2.90000000e+01,  7.70000000e+01)
( 3.00000000e+01,  8.60000000e+01)
( 3.10000000e+01,  1.05000000e+02)
( 3.20000000e+01,  1.06000000e+02)
( 3.30000000e+01,  9.20000000e+01)
( 3.40000000e+01,  9.50000000e+01)
( 3.50000000e+01,  9.40000000e+01)
( 3.60000000e+01,  9.40000000e+01)
( 3.70000000e+01,  9.20000000e+01)
( 3.80000000e+01,  9.80000000e+01)
( 3.90000000e+01,  9.30000000e+01)
( 4.00000000e+01,  9.60000000e+01)
( 4.10000000e+01,  1.04000000e+02)
( 4.20000000e+01,  9.60000000e+01)
( 4.30000000e+01,  9.40000000e+01)
( 4.40000000e+01,  4.10000000e+01)
( 4.50000000e+01,  5.20000000e+01)
( 4.60000000e+01,  8.60000000e+01)
( 4.70000000e+01,  8.50000000e+01)
( 4.80000000e+01,  8.50000000e+01)
( 4.90000000e+01,  8.20000000e+01)
( 5.00000000e+01,  8.30000000e+01)
( 5.10000000e+01,  8.20000000e+01)
( 5.20000000e+01,  8.10000000e+01)
( 5.30000000e+01,  7.90000000e+01)
( 5.40000000e+01,  8.20000000e+01)
( 5.50000000e+01,  8.10000000e+01)
( 5.60000000e+01,  7.90000000e+01)
( 5.70000000e+01,  8.10000000e+01)
( 5.80000000e+01,  8.20000000e+01)
( 5.90000000e+01,  8.20000000e+01)
( 6.00000000e+01,  8.10000000e+01)
( 6.10000000e+01,  8.10000000e+01)
( 6.20000000e+01,  8.10000000e+01)
( 6.30000000e+01,  8.10000000e+01)
( 6.40000000e+01,  8.00000000e+01)
( 6.50000000e+01,  8.10000000e+01)
( 6.60000000e+01,  8.10000000e+01)
( 6.70000000e+01,  7.90000000e+01)
( 6.80000000e+01,  7.90000000e+01)
( 6.90000000e+01,  8.10000000e+01)
( 7.00000000e+01,  7.90000000e+01)
( 7.10000000e+01,  7.80000000e+01)
( 7.20000000e+01,  7.80000000e+01)
( 7.30000000e+01,  7.70000000e+01)
( 7.40000000e+01,  7.80000000e+01)
( 7.50000000e+01,  7.40000000e+01)
( 7.60000000e+01,  7.70000000e+01)
( 7.70000000e+01,  7.80000000e+01)
( 7.80000000e+01,  7.30000000e+01)
( 7.90000000e+01,  7.40000000e+01)
( 8.00000000e+01,  7.70000000e+01)
( 8.10000000e+01,  7.30000000e+01)
( 8.20000000e+01,  7.40000000e+01)
( 8.30000000e+01,  7.70000000e+01)
( 8.40000000e+01,  7.30000000e+01)
( 8.50000000e+01,  7.40000000e+01)
( 8.60000000e+01,  7.70000000e+01)
( 8.70000000e+01,  7.30000000e+01)
( 8.80000000e+01,  7.40000000e+01)
( 8.90000000e+01,  7.70000000e+01)
( 9.00000000e+01,  7.30000000e+01)
( 9.10000000e+01,  7.30000000e+01)
( 9.20000000e+01,  7.70000000e+01)
( 9.30000000e+01,  7.30000000e+01)
( 9.40000000e+01,  7.30000000e+01)
( 9.50000000e+01,  7.70000000e+01)
( 9.60000000e+01,  7.30000000e+01)
( 9.70000000e+01,  7.30000000e+01)
( 9.80000000e+01,  7.60000000e+01)
( 9.90000000e+01,  7.30000000e+01)
( 1.00000000e+02,  7.40000000e+01)
( 1.01000000e+02,  7.60000000e+01)
( 1.02000000e+02,  7.30000000e+01)
( 1.03000000e+02,  7.40000000e+01)
( 1.04000000e+02,  7.70000000e+01)
( 1.05000000e+02,  7.30000000e+01)
( 1.06000000e+02,  7.40000000e+01)
( 1.07000000e+02,  7.70000000e+01)
( 1.08000000e+02,  7.40000000e+01)
( 1.09000000e+02,  7.40000000e+01)
( 1.10000000e+02,  7.70000000e+01)
( 1.11000000e+02,  7.40000000e+01)
( 1.12000000e+02,  7.40000000e+01)
( 1.13000000e+02,  7.70000000e+01)
( 1.14000000e+02,  7.40000000e+01)
( 1.15000000e+02,  7.40000000e+01)
( 1.16000000e+02,  7.70000000e+01)
( 1.17000000e+02,  7.40000000e+01)
( 1.18000000e+02,  7.40000000e+01)
( 1.19000000e+02,  7.70000000e+01)
( 1.20000000e+02,  7.60000000e+01)
( 1.21000000e+02,  7.60000000e+01)
( 1.22000000e+02,  7.70000000e+01)
( 1.23000000e+02,  3.60000000e+01)
( 1.24000000e+02,  7.30000000e+01)
( 1.25000000e+02,  6.70000000e+01)
( 1.26000000e+02,  7.80000000e+01)
( 1.27000000e+02,  7.40000000e+01)
( 1.28000000e+02,  8.10000000e+01)
( 1.29000000e+02,  7.90000000e+01)
( 1.30000000e+02,  7.90000000e+01)
( 1.31000000e+02,  7.80000000e+01)
( 1.32000000e+02,  7.70000000e+01)
( 1.33000000e+02,  8.00000000e+01)
( 1.34000000e+02,  8.00000000e+01)
( 1.35000000e+02,  8.00000000e+01)
( 1.36000000e+02,  8.00000000e+01)
( 1.37000000e+02,  8.00000000e+01)
( 1.38000000e+02,  8.00000000e+01)
( 1.39000000e+02,  8.00000000e+01)
( 1.40000000e+02,  8.00000000e+01)
( 1.41000000e+02,  8.00000000e+01)
( 1.42000000e+02,  8.00000000e+01)
( 1.43000000e+02,  8.10000000e+01)
( 1.44000000e+02,  8.10000000e+01)
( 1.45000000e+02,  8.10000000e+01)
( 1.46000000e+02,  8.10000000e+01)
( 1.47000000e+02,  8.10000000e+01)
( 1.48000000e+02,  8.10000000e+01)
( 1.49000000e+02,  8.10000000e+01)
( 1.50000000e+02,  8.10000000e+01)
( 1.51000000e+02,  8.10000000e+01)
( 1.52000000e+02,  8.10000000e+01)
( 1.53000000e+02,  8.10000000e+01)
( 1.54000000e+02,  8.10000000e+01)
( 1.55000000e+02,  8.10000000e+01)
( 1.56000000e+02,  8.10000000e+01)
( 1.57000000e+02,  8.10000000e+01)
( 1.58000000e+02,  8.10000000e+01)
( 1.59000000e+02,  8.10000000e+01)
( 1.60000000e+02,  8.10000000e+01)
( 1.61000000e+02,  8.10000000e+01)
( 1.62000000e+02,  8.10000000e+01)
( 1.63000000e+02,  8.10000000e+01)
( 1.64000000e+02,  8.10000000e+01)
( 1.65000000e+02,  8.10000000e+01)
( 1.66000000e+02,  8.10000000e+01)
( 1.67000000e+02,  8.10000000e+01)
( 1.68000000e+02,  8.10000000e+01)
( 1.69000000e+02,  8.10000000e+01)
( 1.70000000e+02,  8.10000000e+01)
( 1.71000000e+02,  8.10000000e+01)
( 1.72000000e+02,  8.10000000e+01)
( 1.73000000e+02,  8.10000000e+01)
( 1.74000000e+02,  8.10000000e+01)
( 1.75000000e+02,  8.10000000e+01)
( 1.76000000e+02,  8.10000000e+01)
( 1.77000000e+02,  8.10000000e+01)
( 1.78000000e+02,  8.10000000e+01)
( 1.79000000e+02,  8.10000000e+01)
( 1.80000000e+02,  8.20000000e+01)
( 1.81000000e+02,  8.10000000e+01)
( 1.82000000e+02,  8.20000000e+01)
( 1.83000000e+02,  8.20000000e+01)
( 1.84000000e+02,  8.20000000e+01)
( 1.85000000e+02,  8.20000000e+01)
( 1.86000000e+02,  8.30000000e+01)
( 1.87000000e+02,  8.20000000e+01)
( 1.88000000e+02,  8.30000000e+01)
( 1.89000000e+02,  8.30000000e+01)
( 1.90000000e+02,  8.30000000e+01)
( 1.91000000e+02,  8.30000000e+01)
( 1.92000000e+02,  8.30000000e+01)
( 1.93000000e+02,  8.30000000e+01)
( 1.94000000e+02,  8.40000000e+01)
( 1.95000000e+02,  8.30000000e+01)
( 1.96000000e+02,  8.40000000e+01)
( 1.97000000e+02,  8.40000000e+01)
( 1.98000000e+02,  8.40000000e+01)
( 1.99000000e+02,  8.40000000e+01)
( 2.00000000e+02,  7.80000000e+01)
( 2.01000000e+02,  8.20000000e+01)
( 2.02000000e+02,  8.10000000e+01)
( 2.03000000e+02,  8.50000000e+01)
( 2.04000000e+02,  8.20000000e+01)
( 2.05000000e+02,  8.30000000e+01)
( 2.06000000e+02,  8.40000000e+01)
( 2.07000000e+02,  8.40000000e+01)
( 2.08000000e+02,  8.40000000e+01)
( 2.09000000e+02,  8.20000000e+01)
( 2.10000000e+02,  8.10000000e+01)
( 2.11000000e+02,  8.10000000e+01)
( 2.12000000e+02,  7.90000000e+01)
( 2.13000000e+02,  8.00000000e+01)
( 2.14000000e+02,  8.10000000e+01)
( 2.15000000e+02,  8.10000000e+01)
( 2.16000000e+02,  8.10000000e+01)
( 2.17000000e+02,  8.10000000e+01)
( 2.18000000e+02,  8.10000000e+01)
( 2.19000000e+02,  8.10000000e+01)
( 2.20000000e+02,  8.10000000e+01)
( 2.21000000e+02,  8.10000000e+01)
( 2.22000000e+02,  8.10000000e+01)
( 2.23000000e+02,  8.10000000e+01)
( 2.24000000e+02,  8.10000000e+01)
( 2.25000000e+02,  8.10000000e+01)
( 2.26000000e+02,  8.10000000e+01)
( 2.27000000e+02,  8.10000000e+01)
( 2.28000000e+02,  8.10000000e+01)
( 2.29000000e+02,  8.10000000e+01)
( 2.30000000e+02,  8.10000000e+01)
( 2.31000000e+02,  8.10000000e+01)
( 2.32000000e+02,  8.10000000e+01)
( 2.33000000e+02,  8.10000000e+01)
( 2.34000000e+02,  8.10000000e+01)
( 2.35000000e+02,  8.20000000e+01)
( 2.36000000e+02,  8.10000000e+01)
( 2.37000000e+02,  8.10000000e+01)
( 2.38000000e+02,  8.10000000e+01)
( 2.39000000e+02,  8.10000000e+01)
( 2.40000000e+02,  8.10000000e+01)
( 2.41000000e+02,  8.10000000e+01)
( 2.42000000e+02,  8.10000000e+01)
( 2.43000000e+02,  8.10000000e+01)
( 2.44000000e+02,  8.10000000e+01)
( 2.45000000e+02,  8.10000000e+01)
( 2.46000000e+02,  8.10000000e+01)
( 2.47000000e+02,  8.10000000e+01)
( 2.48000000e+02,  8.10000000e+01)
( 2.49000000e+02,  8.10000000e+01)
( 2.50000000e+02,  8.10000000e+01)
( 2.51000000e+02,  8.10000000e+01)
( 2.52000000e+02,  8.10000000e+01)
( 2.53000000e+02,  8.10000000e+01)
( 2.54000000e+02,  8.10000000e+01)
( 2.55000000e+02,  8.10000000e+01)
( 2.56000000e+02,  8.00000000e+01)
( 2.57000000e+02,  8.10000000e+01)
( 2.58000000e+02,  8.00000000e+01)
( 2.59000000e+02,  8.00000000e+01)
( 2.60000000e+02,  8.00000000e+01)
( 2.61000000e+02,  8.00000000e+01)
( 2.62000000e+02,  8.00000000e+01)
( 2.63000000e+02,  8.00000000e+01)
( 2.64000000e+02,  8.00000000e+01)
( 2.65000000e+02,  7.90000000e+01)
( 2.66000000e+02,  8.00000000e+01)
( 2.67000000e+02,  7.80000000e+01)
( 2.68000000e+02,  7.90000000e+01)
( 2.69000000e+02,  7.80000000e+01)
( 2.70000000e+02,  7.90000000e+01)
( 2.71000000e+02,  7.80000000e+01)
( 2.72000000e+02,  7.90000000e+01)
( 2.73000000e+02,  7.80000000e+01)
( 2.74000000e+02,  7.90000000e+01)
( 2.75000000e+02,  7.80000000e+01)
( 2.76000000e+02,  7.80000000e+01)
( 2.77000000e+02,  7.80000000e+01)
( 2.78000000e+02,  2.80000000e+01)
( 2.79000000e+02,  3.50000000e+01)
( 2.80000000e+02,  6.10000000e+01)
( 2.81000000e+02,  6.40000000e+01)
( 2.82000000e+02,  5.50000000e+01)
( 2.83000000e+02,  5.00000000e+01)
( 2.84000000e+02,  5.80000000e+01)
( 2.85000000e+02,  5.50000000e+01)
( 2.86000000e+02,  5.30000000e+01)
( 2.87000000e+02,  4.90000000e+01)
( 2.88000000e+02,  4.90000000e+01)
( 2.89000000e+02,  5.60000000e+01)
( 2.90000000e+02,  5.10000000e+01)
( 2.91000000e+02,  5.40000000e+01)
( 2.92000000e+02,  6.00000000e+01)
( 2.93000000e+02,  5.60000000e+01)
( 2.94000000e+02,  5.70000000e+01)
( 2.95000000e+02,  5.40000000e+01)
( 2.96000000e+02,  5.30000000e+01)
( 2.97000000e+02,  6.50000000e+01)
( 2.98000000e+02,  5.70000000e+01)
( 2.99000000e+02,  6.40000000e+01)
( 3.00000000e+02,  6.20000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.7, mark repeat=3]
coordinates {
( 1.00000000e+00,  4.10000000e+01)
( 2.00000000e+00,  3.60000000e+01)
( 3.00000000e+00,  4.40000000e+01)
( 4.00000000e+00,  4.30000000e+01)
( 5.00000000e+00,  4.20000000e+01)
( 6.00000000e+00,  5.20000000e+01)
( 7.00000000e+00,  5.20000000e+01)
( 8.00000000e+00,  5.70000000e+01)
( 9.00000000e+00,  5.10000000e+01)
( 1.00000000e+01,  5.40000000e+01)
( 1.10000000e+01,  6.20000000e+01)
( 1.20000000e+01,  5.30000000e+01)
( 1.30000000e+01,  6.30000000e+01)
( 1.40000000e+01,  6.50000000e+01)
( 1.50000000e+01,  8.00000000e+01)
( 1.60000000e+01,  8.40000000e+01)
( 1.70000000e+01,  7.20000000e+01)
( 1.80000000e+01,  8.50000000e+01)
( 1.90000000e+01,  8.60000000e+01)
( 2.00000000e+01,  1.03000000e+02)
( 2.10000000e+01,  1.24000000e+02)
( 2.20000000e+01,  1.10000000e+02)
( 2.30000000e+01,  7.00000000e+01)
( 2.40000000e+01,  7.00000000e+01)
( 2.50000000e+01,  7.50000000e+01)
( 2.60000000e+01,  9.10000000e+01)
( 2.70000000e+01,  9.90000000e+01)
( 2.80000000e+01,  1.00000000e+02)
( 2.90000000e+01,  1.05000000e+02)
( 3.00000000e+01,  1.14000000e+02)
( 3.10000000e+01,  1.22000000e+02)
( 3.20000000e+01,  1.20000000e+02)
( 3.30000000e+01,  1.26000000e+02)
( 3.40000000e+01,  1.21000000e+02)
( 3.50000000e+01,  1.22000000e+02)
( 3.60000000e+01,  1.14000000e+02)
( 3.70000000e+01,  1.19000000e+02)
( 3.80000000e+01,  1.18000000e+02)
( 3.90000000e+01,  1.08000000e+02)
( 4.00000000e+01,  1.27000000e+02)
( 4.10000000e+01,  1.25000000e+02)
( 4.20000000e+01,  1.16000000e+02)
( 4.30000000e+01,  1.34000000e+02)
( 4.40000000e+01,  9.80000000e+01)
( 4.50000000e+01,  9.50000000e+01)
( 4.60000000e+01,  1.17000000e+02)
( 4.70000000e+01,  1.21000000e+02)
( 4.80000000e+01,  1.10000000e+02)
( 4.90000000e+01,  1.19000000e+02)
( 5.00000000e+01,  1.08000000e+02)
( 5.10000000e+01,  1.11000000e+02)
( 5.20000000e+01,  1.08000000e+02)
( 5.30000000e+01,  1.08000000e+02)
( 5.40000000e+01,  1.10000000e+02)
( 5.50000000e+01,  1.08000000e+02)
( 5.60000000e+01,  1.09000000e+02)
( 5.70000000e+01,  1.10000000e+02)
( 5.80000000e+01,  1.10000000e+02)
( 5.90000000e+01,  1.10000000e+02)
( 6.00000000e+01,  1.11000000e+02)
( 6.10000000e+01,  1.10000000e+02)
( 6.20000000e+01,  1.10000000e+02)
( 6.30000000e+01,  1.11000000e+02)
( 6.40000000e+01,  1.11000000e+02)
( 6.50000000e+01,  1.10000000e+02)
( 6.60000000e+01,  1.11000000e+02)
( 6.70000000e+01,  1.12000000e+02)
( 6.80000000e+01,  1.11000000e+02)
( 6.90000000e+01,  1.10000000e+02)
( 7.00000000e+01,  1.10000000e+02)
( 7.10000000e+01,  1.11000000e+02)
( 7.20000000e+01,  1.11000000e+02)
( 7.30000000e+01,  1.11000000e+02)
( 7.40000000e+01,  1.11000000e+02)
( 7.50000000e+01,  1.11000000e+02)
( 7.60000000e+01,  1.11000000e+02)
( 7.70000000e+01,  1.12000000e+02)
( 7.80000000e+01,  1.12000000e+02)
( 7.90000000e+01,  1.12000000e+02)
( 8.00000000e+01,  1.12000000e+02)
( 8.10000000e+01,  1.13000000e+02)
( 8.20000000e+01,  1.13000000e+02)
( 8.30000000e+01,  1.13000000e+02)
( 8.40000000e+01,  1.13000000e+02)
( 8.50000000e+01,  1.13000000e+02)
( 8.60000000e+01,  1.14000000e+02)
( 8.70000000e+01,  1.13000000e+02)
( 8.80000000e+01,  1.14000000e+02)
( 8.90000000e+01,  1.14000000e+02)
( 9.00000000e+01,  1.14000000e+02)
( 9.10000000e+01,  1.14000000e+02)
( 9.20000000e+01,  1.14000000e+02)
( 9.30000000e+01,  1.14000000e+02)
( 9.40000000e+01,  1.14000000e+02)
( 9.50000000e+01,  1.14000000e+02)
( 9.60000000e+01,  1.14000000e+02)
( 9.70000000e+01,  1.14000000e+02)
( 9.80000000e+01,  1.14000000e+02)
( 9.90000000e+01,  1.14000000e+02)
( 1.00000000e+02,  1.14000000e+02)
( 1.01000000e+02,  1.14000000e+02)
( 1.02000000e+02,  1.14000000e+02)
( 1.03000000e+02,  1.14000000e+02)
( 1.04000000e+02,  1.14000000e+02)
( 1.05000000e+02,  1.14000000e+02)
( 1.06000000e+02,  1.14000000e+02)
( 1.07000000e+02,  1.14000000e+02)
( 1.08000000e+02,  1.14000000e+02)
( 1.09000000e+02,  1.14000000e+02)
( 1.10000000e+02,  1.14000000e+02)
( 1.11000000e+02,  1.14000000e+02)
( 1.12000000e+02,  1.14000000e+02)
( 1.13000000e+02,  1.14000000e+02)
( 1.14000000e+02,  1.14000000e+02)
( 1.15000000e+02,  1.14000000e+02)
( 1.16000000e+02,  1.14000000e+02)
( 1.17000000e+02,  1.14000000e+02)
( 1.18000000e+02,  1.14000000e+02)
( 1.19000000e+02,  1.14000000e+02)
( 1.20000000e+02,  1.14000000e+02)
( 1.21000000e+02,  1.14000000e+02)
( 1.22000000e+02,  1.14000000e+02)
( 1.23000000e+02,  8.70000000e+01)
( 1.24000000e+02,  1.08000000e+02)
( 1.25000000e+02,  1.09000000e+02)
( 1.26000000e+02,  1.11000000e+02)
( 1.27000000e+02,  1.15000000e+02)
( 1.28000000e+02,  1.13000000e+02)
( 1.29000000e+02,  1.15000000e+02)
( 1.30000000e+02,  1.11000000e+02)
( 1.31000000e+02,  1.09000000e+02)
( 1.32000000e+02,  1.12000000e+02)
( 1.33000000e+02,  1.10000000e+02)
( 1.34000000e+02,  1.11000000e+02)
( 1.35000000e+02,  1.11000000e+02)
( 1.36000000e+02,  1.10000000e+02)
( 1.37000000e+02,  1.11000000e+02)
( 1.38000000e+02,  1.11000000e+02)
( 1.39000000e+02,  1.10000000e+02)
( 1.40000000e+02,  1.12000000e+02)
( 1.41000000e+02,  1.11000000e+02)
( 1.42000000e+02,  1.10000000e+02)
( 1.43000000e+02,  1.12000000e+02)
( 1.44000000e+02,  1.11000000e+02)
( 1.45000000e+02,  1.11000000e+02)
( 1.46000000e+02,  1.11000000e+02)
( 1.47000000e+02,  1.12000000e+02)
( 1.48000000e+02,  1.12000000e+02)
( 1.49000000e+02,  1.12000000e+02)
( 1.50000000e+02,  1.12000000e+02)
( 1.51000000e+02,  1.12000000e+02)
( 1.52000000e+02,  1.12000000e+02)
( 1.53000000e+02,  1.12000000e+02)
( 1.54000000e+02,  1.13000000e+02)
( 1.55000000e+02,  1.13000000e+02)
( 1.56000000e+02,  1.13000000e+02)
( 1.57000000e+02,  1.13000000e+02)
( 1.58000000e+02,  1.13000000e+02)
( 1.59000000e+02,  1.13000000e+02)
( 1.60000000e+02,  1.13000000e+02)
( 1.61000000e+02,  1.13000000e+02)
( 1.62000000e+02,  1.13000000e+02)
( 1.63000000e+02,  1.13000000e+02)
( 1.64000000e+02,  1.14000000e+02)
( 1.65000000e+02,  1.14000000e+02)
( 1.66000000e+02,  1.14000000e+02)
( 1.67000000e+02,  1.14000000e+02)
( 1.68000000e+02,  1.14000000e+02)
( 1.69000000e+02,  1.15000000e+02)
( 1.70000000e+02,  1.14000000e+02)
( 1.71000000e+02,  1.15000000e+02)
( 1.72000000e+02,  1.15000000e+02)
( 1.73000000e+02,  1.15000000e+02)
( 1.74000000e+02,  1.15000000e+02)
( 1.75000000e+02,  1.15000000e+02)
( 1.76000000e+02,  1.17000000e+02)
( 1.77000000e+02,  1.17000000e+02)
( 1.78000000e+02,  1.17000000e+02)
( 1.79000000e+02,  1.17000000e+02)
( 1.80000000e+02,  1.17000000e+02)
( 1.81000000e+02,  1.17000000e+02)
( 1.82000000e+02,  1.17000000e+02)
( 1.83000000e+02,  1.17000000e+02)
( 1.84000000e+02,  1.17000000e+02)
( 1.85000000e+02,  1.17000000e+02)
( 1.86000000e+02,  1.17000000e+02)
( 1.87000000e+02,  1.17000000e+02)
( 1.88000000e+02,  1.17000000e+02)
( 1.89000000e+02,  1.17000000e+02)
( 1.90000000e+02,  1.17000000e+02)
( 1.91000000e+02,  1.17000000e+02)
( 1.92000000e+02,  1.17000000e+02)
( 1.93000000e+02,  1.16000000e+02)
( 1.94000000e+02,  1.16000000e+02)
( 1.95000000e+02,  1.16000000e+02)
( 1.96000000e+02,  1.16000000e+02)
( 1.97000000e+02,  1.16000000e+02)
( 1.98000000e+02,  1.16000000e+02)
( 1.99000000e+02,  1.16000000e+02)
( 2.00000000e+02,  1.13000000e+02)
( 2.01000000e+02,  1.08000000e+02)
( 2.02000000e+02,  1.11000000e+02)
( 2.03000000e+02,  1.14000000e+02)
( 2.04000000e+02,  1.13000000e+02)
( 2.05000000e+02,  1.10000000e+02)
( 2.06000000e+02,  1.08000000e+02)
( 2.07000000e+02,  1.08000000e+02)
( 2.08000000e+02,  1.07000000e+02)
( 2.09000000e+02,  1.06000000e+02)
( 2.10000000e+02,  1.07000000e+02)
( 2.11000000e+02,  1.07000000e+02)
( 2.12000000e+02,  1.08000000e+02)
( 2.13000000e+02,  1.10000000e+02)
( 2.14000000e+02,  1.11000000e+02)
( 2.15000000e+02,  1.11000000e+02)
( 2.16000000e+02,  1.11000000e+02)
( 2.17000000e+02,  1.11000000e+02)
( 2.18000000e+02,  1.11000000e+02)
( 2.19000000e+02,  1.11000000e+02)
( 2.20000000e+02,  1.11000000e+02)
( 2.21000000e+02,  1.11000000e+02)
( 2.22000000e+02,  1.11000000e+02)
( 2.23000000e+02,  1.11000000e+02)
( 2.24000000e+02,  1.11000000e+02)
( 2.25000000e+02,  1.11000000e+02)
( 2.26000000e+02,  1.11000000e+02)
( 2.27000000e+02,  1.11000000e+02)
( 2.28000000e+02,  1.12000000e+02)
( 2.29000000e+02,  1.11000000e+02)
( 2.30000000e+02,  1.12000000e+02)
( 2.31000000e+02,  1.11000000e+02)
( 2.32000000e+02,  1.11000000e+02)
( 2.33000000e+02,  1.11000000e+02)
( 2.34000000e+02,  1.11000000e+02)
( 2.35000000e+02,  1.10000000e+02)
( 2.36000000e+02,  1.11000000e+02)
( 2.37000000e+02,  1.11000000e+02)
( 2.38000000e+02,  1.11000000e+02)
( 2.39000000e+02,  1.14000000e+02)
( 2.40000000e+02,  1.14000000e+02)
( 2.41000000e+02,  1.11000000e+02)
( 2.42000000e+02,  1.14000000e+02)
( 2.43000000e+02,  1.14000000e+02)
( 2.44000000e+02,  1.16000000e+02)
( 2.45000000e+02,  1.11000000e+02)
( 2.46000000e+02,  1.16000000e+02)
( 2.47000000e+02,  1.12000000e+02)
( 2.48000000e+02,  1.16000000e+02)
( 2.49000000e+02,  1.16000000e+02)
( 2.50000000e+02,  1.17000000e+02)
( 2.51000000e+02,  1.17000000e+02)
( 2.52000000e+02,  1.17000000e+02)
( 2.53000000e+02,  1.13000000e+02)
( 2.54000000e+02,  1.18000000e+02)
( 2.55000000e+02,  1.13000000e+02)
( 2.56000000e+02,  1.18000000e+02)
( 2.57000000e+02,  1.13000000e+02)
( 2.58000000e+02,  1.18000000e+02)
( 2.59000000e+02,  1.13000000e+02)
( 2.60000000e+02,  1.19000000e+02)
( 2.61000000e+02,  1.13000000e+02)
( 2.62000000e+02,  1.19000000e+02)
( 2.63000000e+02,  1.13000000e+02)
( 2.64000000e+02,  1.19000000e+02)
( 2.65000000e+02,  1.14000000e+02)
( 2.66000000e+02,  1.19000000e+02)
( 2.67000000e+02,  1.14000000e+02)
( 2.68000000e+02,  1.19000000e+02)
( 2.69000000e+02,  1.11000000e+02)
( 2.70000000e+02,  1.18000000e+02)
( 2.71000000e+02,  1.12000000e+02)
( 2.72000000e+02,  1.18000000e+02)
( 2.73000000e+02,  1.12000000e+02)
( 2.74000000e+02,  1.18000000e+02)
( 2.75000000e+02,  1.13000000e+02)
( 2.76000000e+02,  1.18000000e+02)
( 2.77000000e+02,  1.13000000e+02)
( 2.78000000e+02,  8.00000000e+01)
( 2.79000000e+02,  7.70000000e+01)
( 2.80000000e+02,  1.13000000e+02)
( 2.81000000e+02,  9.20000000e+01)
( 2.82000000e+02,  9.90000000e+01)
( 2.83000000e+02,  9.40000000e+01)
( 2.84000000e+02,  9.70000000e+01)
( 2.85000000e+02,  9.70000000e+01)
( 2.86000000e+02,  9.90000000e+01)
( 2.87000000e+02,  1.01000000e+02)
( 2.88000000e+02,  1.03000000e+02)
( 2.89000000e+02,  1.09000000e+02)
( 2.90000000e+02,  9.80000000e+01)
( 2.91000000e+02,  8.90000000e+01)
( 2.92000000e+02,  9.70000000e+01)
( 2.93000000e+02,  1.04000000e+02)
( 2.94000000e+02,  1.02000000e+02)
( 2.95000000e+02,  1.00000000e+02)
( 2.96000000e+02,  1.16000000e+02)
( 2.97000000e+02,  1.09000000e+02)
( 2.98000000e+02,  1.00000000e+02)
( 2.99000000e+02,  1.09000000e+02)
( 3.00000000e+02,  1.00000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.7, mark repeat=3]
coordinates {
( 1.00000000e+00,  1.16000000e+02)
( 2.00000000e+00,  9.10000000e+01)
( 3.00000000e+00,  1.10000000e+02)
( 4.00000000e+00,  1.13000000e+02)
( 5.00000000e+00,  1.19000000e+02)
( 6.00000000e+00,  1.29000000e+02)
( 7.00000000e+00,  1.23000000e+02)
( 8.00000000e+00,  1.40000000e+02)
( 9.00000000e+00,  1.21000000e+02)
( 1.00000000e+01,  1.35000000e+02)
( 1.10000000e+01,  1.43000000e+02)
( 1.20000000e+01,  1.45000000e+02)
( 1.30000000e+01,  1.33000000e+02)
( 1.40000000e+01,  1.46000000e+02)
( 1.50000000e+01,  1.65000000e+02)
( 1.60000000e+01,  1.80000000e+02)
( 1.70000000e+01,  1.80000000e+02)
( 1.80000000e+01,  1.79000000e+02)
( 1.90000000e+01,  1.81000000e+02)
( 2.00000000e+01,  2.02000000e+02)
( 2.10000000e+01,  2.34000000e+02)
( 2.20000000e+01,  2.19000000e+02)
( 2.30000000e+01,  1.66000000e+02)
( 2.40000000e+01,  1.68000000e+02)
( 2.50000000e+01,  1.80000000e+02)
( 2.60000000e+01,  1.88000000e+02)
( 2.70000000e+01,  1.94000000e+02)
( 2.80000000e+01,  1.89000000e+02)
( 2.90000000e+01,  2.07000000e+02)
( 3.00000000e+01,  2.18000000e+02)
( 3.10000000e+01,  2.24000000e+02)
( 3.20000000e+01,  2.26000000e+02)
( 3.30000000e+01,  2.26000000e+02)
( 3.40000000e+01,  2.11000000e+02)
( 3.50000000e+01,  2.11000000e+02)
( 3.60000000e+01,  2.21000000e+02)
( 3.70000000e+01,  2.17000000e+02)
( 3.80000000e+01,  2.16000000e+02)
( 3.90000000e+01,  2.24000000e+02)
( 4.00000000e+01,  2.18000000e+02)
( 4.10000000e+01,  2.28000000e+02)
( 4.20000000e+01,  2.19000000e+02)
( 4.30000000e+01,  2.23000000e+02)
( 4.40000000e+01,  1.86000000e+02)
( 4.50000000e+01,  1.94000000e+02)
( 4.60000000e+01,  1.96000000e+02)
( 4.70000000e+01,  2.14000000e+02)
( 4.80000000e+01,  1.99000000e+02)
( 4.90000000e+01,  2.00000000e+02)
( 5.00000000e+01,  1.99000000e+02)
( 5.10000000e+01,  1.99000000e+02)
( 5.20000000e+01,  1.95000000e+02)
( 5.30000000e+01,  1.98000000e+02)
( 5.40000000e+01,  1.98000000e+02)
( 5.50000000e+01,  1.95000000e+02)
( 5.60000000e+01,  1.98000000e+02)
( 5.70000000e+01,  1.98000000e+02)
( 5.80000000e+01,  1.99000000e+02)
( 5.90000000e+01,  1.99000000e+02)
( 6.00000000e+01,  1.98000000e+02)
( 6.10000000e+01,  1.99000000e+02)
( 6.20000000e+01,  1.99000000e+02)
( 6.30000000e+01,  1.99000000e+02)
( 6.40000000e+01,  1.99000000e+02)
( 6.50000000e+01,  1.99000000e+02)
( 6.60000000e+01,  2.00000000e+02)
( 6.70000000e+01,  1.99000000e+02)
( 6.80000000e+01,  1.99000000e+02)
( 6.90000000e+01,  2.00000000e+02)
( 7.00000000e+01,  2.00000000e+02)
( 7.10000000e+01,  1.99000000e+02)
( 7.20000000e+01,  2.00000000e+02)
( 7.30000000e+01,  2.00000000e+02)
( 7.40000000e+01,  2.00000000e+02)
( 7.50000000e+01,  1.99000000e+02)
( 7.60000000e+01,  2.00000000e+02)
( 7.70000000e+01,  2.01000000e+02)
( 7.80000000e+01,  2.00000000e+02)
( 7.90000000e+01,  2.01000000e+02)
( 8.00000000e+01,  2.01000000e+02)
( 8.10000000e+01,  2.00000000e+02)
( 8.20000000e+01,  2.01000000e+02)
( 8.30000000e+01,  2.02000000e+02)
( 8.40000000e+01,  2.00000000e+02)
( 8.50000000e+01,  2.01000000e+02)
( 8.60000000e+01,  2.02000000e+02)
( 8.70000000e+01,  2.01000000e+02)
( 8.80000000e+01,  2.01000000e+02)
( 8.90000000e+01,  2.02000000e+02)
( 9.00000000e+01,  2.01000000e+02)
( 9.10000000e+01,  2.01000000e+02)
( 9.20000000e+01,  2.02000000e+02)
( 9.30000000e+01,  2.01000000e+02)
( 9.40000000e+01,  2.02000000e+02)
( 9.50000000e+01,  2.02000000e+02)
( 9.60000000e+01,  2.01000000e+02)
( 9.70000000e+01,  2.02000000e+02)
( 9.80000000e+01,  2.02000000e+02)
( 9.90000000e+01,  2.01000000e+02)
( 1.00000000e+02,  2.02000000e+02)
( 1.01000000e+02,  2.02000000e+02)
( 1.02000000e+02,  2.01000000e+02)
( 1.03000000e+02,  2.02000000e+02)
( 1.04000000e+02,  2.02000000e+02)
( 1.05000000e+02,  2.01000000e+02)
( 1.06000000e+02,  2.02000000e+02)
( 1.07000000e+02,  2.02000000e+02)
( 1.08000000e+02,  2.01000000e+02)
( 1.09000000e+02,  2.02000000e+02)
( 1.10000000e+02,  2.02000000e+02)
( 1.11000000e+02,  2.01000000e+02)
( 1.12000000e+02,  2.02000000e+02)
( 1.13000000e+02,  2.02000000e+02)
( 1.14000000e+02,  2.02000000e+02)
( 1.15000000e+02,  2.02000000e+02)
( 1.16000000e+02,  2.02000000e+02)
( 1.17000000e+02,  2.02000000e+02)
( 1.18000000e+02,  2.02000000e+02)
( 1.19000000e+02,  2.02000000e+02)
( 1.20000000e+02,  2.02000000e+02)
( 1.21000000e+02,  2.02000000e+02)
( 1.22000000e+02,  2.02000000e+02)
( 1.23000000e+02,  1.67000000e+02)
( 1.24000000e+02,  1.67000000e+02)
( 1.25000000e+02,  1.78000000e+02)
( 1.26000000e+02,  1.78000000e+02)
( 1.27000000e+02,  1.80000000e+02)
( 1.28000000e+02,  1.83000000e+02)
( 1.29000000e+02,  1.81000000e+02)
( 1.30000000e+02,  1.81000000e+02)
( 1.31000000e+02,  1.80000000e+02)
( 1.32000000e+02,  1.81000000e+02)
( 1.33000000e+02,  1.83000000e+02)
( 1.34000000e+02,  1.81000000e+02)
( 1.35000000e+02,  1.83000000e+02)
( 1.36000000e+02,  1.82000000e+02)
( 1.37000000e+02,  1.83000000e+02)
( 1.38000000e+02,  1.82000000e+02)
( 1.39000000e+02,  1.82000000e+02)
( 1.40000000e+02,  1.81000000e+02)
( 1.41000000e+02,  1.81000000e+02)
( 1.42000000e+02,  1.81000000e+02)
( 1.43000000e+02,  1.81000000e+02)
( 1.44000000e+02,  1.81000000e+02)
( 1.45000000e+02,  1.82000000e+02)
( 1.46000000e+02,  1.81000000e+02)
( 1.47000000e+02,  1.81000000e+02)
( 1.48000000e+02,  1.81000000e+02)
( 1.49000000e+02,  1.81000000e+02)
( 1.50000000e+02,  1.81000000e+02)
( 1.51000000e+02,  1.81000000e+02)
( 1.52000000e+02,  1.81000000e+02)
( 1.53000000e+02,  1.81000000e+02)
( 1.54000000e+02,  1.80000000e+02)
( 1.55000000e+02,  1.81000000e+02)
( 1.56000000e+02,  1.80000000e+02)
( 1.57000000e+02,  1.81000000e+02)
( 1.58000000e+02,  1.80000000e+02)
( 1.59000000e+02,  1.80000000e+02)
( 1.60000000e+02,  1.80000000e+02)
( 1.61000000e+02,  1.80000000e+02)
( 1.62000000e+02,  1.80000000e+02)
( 1.63000000e+02,  1.80000000e+02)
( 1.64000000e+02,  1.80000000e+02)
( 1.65000000e+02,  1.80000000e+02)
( 1.66000000e+02,  1.80000000e+02)
( 1.67000000e+02,  1.80000000e+02)
( 1.68000000e+02,  1.79000000e+02)
( 1.69000000e+02,  1.80000000e+02)
( 1.70000000e+02,  1.79000000e+02)
( 1.71000000e+02,  1.79000000e+02)
( 1.72000000e+02,  1.79000000e+02)
( 1.73000000e+02,  1.79000000e+02)
( 1.74000000e+02,  1.79000000e+02)
( 1.75000000e+02,  1.79000000e+02)
( 1.76000000e+02,  1.78000000e+02)
( 1.77000000e+02,  1.78000000e+02)
( 1.78000000e+02,  1.78000000e+02)
( 1.79000000e+02,  1.78000000e+02)
( 1.80000000e+02,  1.77000000e+02)
( 1.81000000e+02,  1.77000000e+02)
( 1.82000000e+02,  1.77000000e+02)
( 1.83000000e+02,  1.77000000e+02)
( 1.84000000e+02,  1.76000000e+02)
( 1.85000000e+02,  1.77000000e+02)
( 1.86000000e+02,  1.76000000e+02)
( 1.87000000e+02,  1.76000000e+02)
( 1.88000000e+02,  1.76000000e+02)
( 1.89000000e+02,  1.76000000e+02)
( 1.90000000e+02,  1.76000000e+02)
( 1.91000000e+02,  1.77000000e+02)
( 1.92000000e+02,  1.76000000e+02)
( 1.93000000e+02,  1.76000000e+02)
( 1.94000000e+02,  1.76000000e+02)
( 1.95000000e+02,  1.76000000e+02)
( 1.96000000e+02,  1.76000000e+02)
( 1.97000000e+02,  1.76000000e+02)
( 1.98000000e+02,  1.76000000e+02)
( 1.99000000e+02,  1.76000000e+02)
( 2.00000000e+02,  1.79000000e+02)
( 2.01000000e+02,  1.77000000e+02)
( 2.02000000e+02,  1.80000000e+02)
( 2.03000000e+02,  1.77000000e+02)
( 2.04000000e+02,  1.79000000e+02)
( 2.05000000e+02,  1.76000000e+02)
( 2.06000000e+02,  1.78000000e+02)
( 2.07000000e+02,  1.77000000e+02)
( 2.08000000e+02,  1.76000000e+02)
( 2.09000000e+02,  1.75000000e+02)
( 2.10000000e+02,  1.75000000e+02)
( 2.11000000e+02,  1.75000000e+02)
( 2.12000000e+02,  1.77000000e+02)
( 2.13000000e+02,  1.79000000e+02)
( 2.14000000e+02,  1.81000000e+02)
( 2.15000000e+02,  1.80000000e+02)
( 2.16000000e+02,  1.82000000e+02)
( 2.17000000e+02,  1.80000000e+02)
( 2.18000000e+02,  1.81000000e+02)
( 2.19000000e+02,  1.81000000e+02)
( 2.20000000e+02,  1.80000000e+02)
( 2.21000000e+02,  1.80000000e+02)
( 2.22000000e+02,  1.81000000e+02)
( 2.23000000e+02,  1.80000000e+02)
( 2.24000000e+02,  1.80000000e+02)
( 2.25000000e+02,  1.80000000e+02)
( 2.26000000e+02,  1.80000000e+02)
( 2.27000000e+02,  1.80000000e+02)
( 2.28000000e+02,  1.80000000e+02)
( 2.29000000e+02,  1.80000000e+02)
( 2.30000000e+02,  1.80000000e+02)
( 2.31000000e+02,  1.80000000e+02)
( 2.32000000e+02,  1.80000000e+02)
( 2.33000000e+02,  1.80000000e+02)
( 2.34000000e+02,  1.80000000e+02)
( 2.35000000e+02,  1.80000000e+02)
( 2.36000000e+02,  1.80000000e+02)
( 2.37000000e+02,  1.80000000e+02)
( 2.38000000e+02,  1.80000000e+02)
( 2.39000000e+02,  1.80000000e+02)
( 2.40000000e+02,  1.80000000e+02)
( 2.41000000e+02,  1.80000000e+02)
( 2.42000000e+02,  1.80000000e+02)
( 2.43000000e+02,  1.80000000e+02)
( 2.44000000e+02,  1.80000000e+02)
( 2.45000000e+02,  1.79000000e+02)
( 2.46000000e+02,  1.79000000e+02)
( 2.47000000e+02,  1.79000000e+02)
( 2.48000000e+02,  1.79000000e+02)
( 2.49000000e+02,  1.79000000e+02)
( 2.50000000e+02,  1.79000000e+02)
( 2.51000000e+02,  1.79000000e+02)
( 2.52000000e+02,  1.79000000e+02)
( 2.53000000e+02,  1.79000000e+02)
( 2.54000000e+02,  1.79000000e+02)
( 2.55000000e+02,  1.79000000e+02)
( 2.56000000e+02,  1.79000000e+02)
( 2.57000000e+02,  1.79000000e+02)
( 2.58000000e+02,  1.79000000e+02)
( 2.59000000e+02,  1.79000000e+02)
( 2.60000000e+02,  1.79000000e+02)
( 2.61000000e+02,  1.79000000e+02)
( 2.62000000e+02,  1.79000000e+02)
( 2.63000000e+02,  1.79000000e+02)
( 2.64000000e+02,  1.79000000e+02)
( 2.65000000e+02,  1.79000000e+02)
( 2.66000000e+02,  1.79000000e+02)
( 2.67000000e+02,  1.79000000e+02)
( 2.68000000e+02,  1.79000000e+02)
( 2.69000000e+02,  1.79000000e+02)
( 2.70000000e+02,  1.79000000e+02)
( 2.71000000e+02,  1.79000000e+02)
( 2.72000000e+02,  1.79000000e+02)
( 2.73000000e+02,  1.79000000e+02)
( 2.74000000e+02,  1.79000000e+02)
( 2.75000000e+02,  1.79000000e+02)
( 2.76000000e+02,  1.79000000e+02)
( 2.77000000e+02,  1.79000000e+02)
( 2.78000000e+02,  1.52000000e+02)
( 2.79000000e+02,  1.80000000e+02)
( 2.80000000e+02,  1.53000000e+02)
( 2.81000000e+02,  1.85000000e+02)
( 2.82000000e+02,  1.97000000e+02)
( 2.83000000e+02,  1.70000000e+02)
( 2.84000000e+02,  1.71000000e+02)
( 2.85000000e+02,  1.78000000e+02)
( 2.86000000e+02,  1.82000000e+02)
( 2.87000000e+02,  1.93000000e+02)
( 2.88000000e+02,  1.74000000e+02)
( 2.89000000e+02,  1.90000000e+02)
( 2.90000000e+02,  1.89000000e+02)
( 2.91000000e+02,  1.82000000e+02)
( 2.92000000e+02,  1.86000000e+02)
( 2.93000000e+02,  1.92000000e+02)
( 2.94000000e+02,  1.91000000e+02)
( 2.95000000e+02,  1.82000000e+02)
( 2.96000000e+02,  1.79000000e+02)
( 2.97000000e+02,  1.87000000e+02)
( 2.98000000e+02,  1.95000000e+02)
( 2.99000000e+02,  1.94000000e+02)
( 3.00000000e+02,  1.89000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.5\textwidth, xtick={0,50,100}, ytick={0,0.001,0.01,0.1,1,10}, xlabel={SQP Iteration ($k$)}, ymax=5, xmax=105, xmin=-5, ymode=log, ymin=0]
\addplot [green, dotted, mark options={solid, thin}, mark=asterisk, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.96585240e-01)
( 2.00000000e+00,  4.37303168e-01)
( 3.00000000e+00,  3.49842534e-01)
( 4.00000000e+00,  2.79874027e-01)
( 5.00000000e+00,  2.23899222e-01)
( 6.00000000e+00,  1.71977364e-01)
( 7.00000000e+00,  1.37581891e-01)
( 8.00000000e+00,  3.10885626e-01)
( 9.00000000e+00,  3.01410574e-01)
( 1.00000000e+01,  2.34095295e-01)
( 1.10000000e+01,  2.63035866e-01)
( 1.20000000e+01,  1.69340040e-01)
( 1.30000000e+01,  1.44530679e-01)
( 1.40000000e+01,  1.15624543e-01)
( 1.50000000e+01,  4.43994640e-02)
( 1.60000000e+01,  3.55195710e-02)
( 1.70000000e+01,  2.84156570e-02)
( 1.80000000e+01,  2.27325250e-02)
( 1.90000000e+01,  1.81860200e-02)
( 2.00000000e+01,  1.63428530e-02)
( 2.10000000e+01,  1.63428530e-02)
( 2.20000000e+01,  1.36386710e-02)
( 2.30000000e+01,  1.36386710e-02)
( 2.40000000e+01,  6.06535390e-02)
( 2.50000000e+01,  4.85228310e-02)
( 2.60000000e+01,  3.88182650e-02)
( 2.70000000e+01,  3.10546120e-02)
( 2.80000000e+01,  2.48436890e-02)
( 2.90000000e+01,  1.35280950e-02)
( 3.00000000e+01,  1.35280950e-02)
( 3.10000000e+01,  3.70532400e-02)
( 3.20000000e+01,  2.96425920e-02)
( 3.30000000e+01,  2.37140740e-02)
( 3.40000000e+01,  1.89712590e-02)
( 3.50000000e+01,  1.37191790e-02)
( 3.60000000e+01,  1.09753430e-02)
( 3.70000000e+01,  1.09753430e-02)
( 3.80000000e+01,  1.09753430e-02)
( 3.90000000e+01,  4.84198990e-02)
( 4.00000000e+01,  3.87359190e-02)
( 4.10000000e+01,  3.09887350e-02)
( 4.20000000e+01,  2.47909880e-02)
( 4.30000000e+01,  1.98327910e-02)
( 4.40000000e+01,  1.58662330e-02)
( 4.50000000e+01,  1.26929860e-02)
( 4.60000000e+01,  1.01543890e-02)
( 4.70000000e+01,  1.01543890e-02)
( 4.80000000e+01,  1.01543890e-02)
( 4.90000000e+01,  1.01543890e-02)
( 5.00000000e+01,  3.60413109e-01)
( 5.10000000e+01,  2.35300616e-01)
( 5.20000000e+01,  2.52065497e-01)
( 5.30000000e+01,  2.01652398e-01)
( 5.40000000e+01,  1.61321918e-01)
( 5.50000000e+01,  1.29057534e-01)
( 5.60000000e+01,  1.03246028e-01)
( 5.70000000e+01,  6.21349150e-02)
( 5.80000000e+01,  4.97079320e-02)
( 5.90000000e+01,  3.97663460e-02)
( 6.00000000e+01,  5.45466700e-02)
( 6.10000000e+01,  4.36373360e-02)
( 6.20000000e+01,  3.49098690e-02)
( 6.30000000e+01,  5.59696980e-02)
( 6.40000000e+01,  4.47757580e-02)
( 6.50000000e+01,  1.05732309e-01)
( 6.60000000e+01,  1.04202154e-01)
( 6.70000000e+01,  3.78377580e-02)
( 6.80000000e+01,  3.02702070e-02)
( 6.90000000e+01,  2.42161650e-02)
( 7.00000000e+01,  1.92715210e-02)
( 7.10000000e+01,  1.54172170e-02)
( 7.20000000e+01,  1.23337740e-02)
( 7.30000000e+01,  9.86701900e-03)
( 7.40000000e+01,  7.89361500e-03)
( 7.50000000e+01,  6.31489200e-03)
( 7.60000000e+01,  5.05191400e-03)
( 7.70000000e+01,  4.04153100e-03)
( 7.80000000e+01,  4.04153100e-03)
( 7.90000000e+01,  4.04153100e-03)
( 8.00000000e+01,  4.04153100e-03)
( 8.10000000e+01,  4.04153100e-03)
( 8.20000000e+01,  4.04153100e-03)
( 8.30000000e+01,  3.23322500e-03)
( 8.40000000e+01,  3.23322500e-03)
( 8.50000000e+01,  3.23322500e-03)
( 8.60000000e+01,  3.23322500e-03)
( 8.70000000e+01,  3.23322500e-03)
( 8.80000000e+01,  3.23322500e-03)
( 8.90000000e+01,  3.23322500e-03)
( 9.00000000e+01,  3.23322500e-03)
( 9.10000000e+01,  3.23322500e-03)
( 9.20000000e+01,  3.23322500e-03)
( 9.30000000e+01,  3.23322500e-03)
( 9.40000000e+01,  3.23322500e-03)
( 9.50000000e+01,  3.23322500e-03)
( 9.60000000e+01,  3.23322500e-03)
( 9.70000000e+01,  3.23322500e-03)
( 9.80000000e+01,  3.23322500e-03)
( 9.90000000e+01,  3.23322500e-03)
( 1.00000000e+02,  3.23322500e-03)};\label{line:Kappa}

\addplot [purple, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  8.84902717e-01)
( 2.00000000e+00,  8.84902717e-01)
( 3.00000000e+00,  7.10151984e-01)
( 4.00000000e+00,  5.28125401e-01)
( 5.00000000e+00,  3.94266989e-01)
( 6.00000000e+00,  3.33077537e-01)
( 7.00000000e+00,  1.65026539e-01)
( 8.00000000e+00,  1.65026539e-01)
( 9.00000000e+00,  1.65026539e-01)
( 1.00000000e+01,  4.49326401e-01)
( 1.10000000e+01,  4.49326401e-01)
( 1.20000000e+01,  2.67718336e-01)
( 1.30000000e+01,  1.93682703e-01)
( 1.40000000e+01,  6.59884870e-02)
( 1.50000000e+01,  4.12593430e-02)
( 1.60000000e+01,  1.69908100e-02)
( 1.70000000e+01,  1.69908100e-02)
( 1.80000000e+01,  1.08304860e-02)
( 1.90000000e+01,  8.84902700e-03)
( 2.00000000e+01,  8.84902700e-03)
( 2.10000000e+01,  8.84902700e-03)
( 2.20000000e+01,  8.84902700e-03)
( 2.30000000e+01,  8.84902700e-03)
( 2.40000000e+01,  8.84902700e-03)
( 2.50000000e+01,  8.84902700e-03)
( 2.60000000e+01,  8.84902700e-03)
( 2.70000000e+01,  8.84902700e-03)
( 2.80000000e+01,  8.84902700e-03)
( 2.90000000e+01,  8.84902700e-03)
( 3.00000000e+01,  8.84902700e-03)
( 3.10000000e+01,  8.84902700e-03)
( 3.20000000e+01,  8.84902700e-03)
( 3.30000000e+01,  8.84902700e-03)
( 3.40000000e+01,  8.84902700e-03)
( 3.50000000e+01,  8.84902700e-03)
( 3.60000000e+01,  8.84902700e-03)
( 3.70000000e+01,  8.84902700e-03)
( 3.80000000e+01,  8.84902700e-03)
( 3.90000000e+01,  8.84902700e-03)
( 4.00000000e+01,  8.84902700e-03)
( 4.10000000e+01,  8.84902700e-03)
( 4.20000000e+01,  8.84902700e-03)
( 4.30000000e+01,  8.84902700e-03)
( 4.40000000e+01,  8.84902700e-03)
( 4.50000000e+01,  8.84902700e-03)
( 4.60000000e+01,  8.84902700e-03)
( 4.70000000e+01,  8.84902700e-03)
( 4.80000000e+01,  8.84902700e-03)
( 4.90000000e+01,  8.84902700e-03)
( 5.00000000e+01,  6.03146463e-01)
( 5.10000000e+01,  3.55709767e-01)
( 5.20000000e+01,  2.65392035e-01)
( 5.30000000e+01,  1.25849186e-01)
( 5.40000000e+01,  6.33696190e-02)
( 5.50000000e+01,  4.09251360e-02)
( 5.60000000e+01,  2.37429780e-02)
( 5.70000000e+01,  2.37429780e-02)
( 5.80000000e+01,  1.21530220e-02)
( 5.90000000e+01,  1.00496230e-02)
( 6.00000000e+01,  1.00496230e-02)
( 6.10000000e+01,  1.00496230e-02)
( 6.20000000e+01,  8.84902700e-03)
( 6.30000000e+01,  8.84902700e-03)
( 6.40000000e+01,  8.84902700e-03)
( 6.50000000e+01,  8.84902700e-03)
( 6.60000000e+01,  8.84902700e-03)
( 6.70000000e+01,  8.84902700e-03)
( 6.80000000e+01,  8.84902700e-03)
( 6.90000000e+01,  8.84902700e-03)
( 7.00000000e+01,  8.84902700e-03)
( 7.10000000e+01,  8.84902700e-03)
( 7.20000000e+01,  8.84902700e-03)
( 7.30000000e+01,  8.84902700e-03)
( 7.40000000e+01,  8.84902700e-03)
( 7.50000000e+01,  8.84902700e-03)
( 7.60000000e+01,  8.84902700e-03)
( 7.70000000e+01,  8.84902700e-03)
( 7.80000000e+01,  8.84902700e-03)
( 7.90000000e+01,  8.84902700e-03)
( 8.00000000e+01,  8.84902700e-03)
( 8.10000000e+01,  8.84902700e-03)
( 8.20000000e+01,  8.84902700e-03)
( 8.30000000e+01,  8.84902700e-03)
( 8.40000000e+01,  8.84902700e-03)
( 8.50000000e+01,  8.84902700e-03)
( 8.60000000e+01,  8.84902700e-03)
( 8.70000000e+01,  8.84902700e-03)
( 8.80000000e+01,  8.84902700e-03)
( 8.90000000e+01,  8.84902700e-03)
( 9.00000000e+01,  8.84902700e-03)
( 9.10000000e+01,  8.84902700e-03)
( 9.20000000e+01,  8.84902700e-03)
( 9.30000000e+01,  8.84902700e-03)
( 9.40000000e+01,  8.84902700e-03)
( 9.50000000e+01,  8.84902700e-03)
( 9.60000000e+01,  8.84902700e-03)
( 9.70000000e+01,  8.84902700e-03)
( 9.80000000e+01,  8.84902700e-03)
( 9.90000000e+01,  8.84902700e-03)
( 1.00000000e+02,  8.84902700e-03)};\label{line:Gamma}

\nextgroupplot[width=0.5\textwidth, xtick={0,150,300}, ytick={0,0.001,0.01,0.1,1,10}, xlabel={SQP Iteration ($k$)}, ymax=5, xmax=305, xmin=-5, ymode=log, ymin=0]
\addplot [green, dotted, mark options={solid, thin}, mark=asterisk, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  7.71644900e-02)
( 2.00000000e+00,  7.56480490e-02)
( 3.00000000e+00,  7.56480490e-02)
( 4.00000000e+00,  8.67506250e-02)
( 5.00000000e+00,  6.94005000e-02)
( 6.00000000e+00,  9.24458730e-02)
( 7.00000000e+00,  7.39566990e-02)
( 8.00000000e+00,  8.90568640e-02)
( 9.00000000e+00,  7.12454920e-02)
( 1.00000000e+01,  5.69963930e-02)
( 1.10000000e+01,  8.35100220e-02)
( 1.20000000e+01,  5.17405800e-02)
( 1.30000000e+01,  4.13924640e-02)
( 1.40000000e+01,  4.13924640e-02)
( 1.50000000e+01,  4.13924640e-02)
( 1.60000000e+01,  4.13924640e-02)
( 1.70000000e+01,  3.65796330e-02)
( 1.80000000e+01,  3.65796330e-02)
( 1.90000000e+01,  3.65796330e-02)
( 2.00000000e+01,  2.92637060e-02)
( 2.10000000e+01,  2.92637060e-02)
( 2.20000000e+01,  7.04406160e-02)
( 2.30000000e+01,  3.86808720e-02)
( 2.40000000e+01,  3.09446970e-02)
( 2.50000000e+01,  2.47557580e-02)
( 2.60000000e+01,  1.98046060e-02)
( 2.70000000e+01,  1.58436850e-02)
( 2.80000000e+01,  1.26749480e-02)
( 2.90000000e+01,  1.26749480e-02)
( 3.00000000e+01,  1.01399580e-02)
( 3.10000000e+01,  1.01399580e-02)
( 3.20000000e+01,  1.01399580e-02)
( 3.30000000e+01,  1.01399580e-02)
( 3.40000000e+01,  8.11196700e-03)
( 3.50000000e+01,  8.11196700e-03)
( 3.60000000e+01,  8.11196700e-03)
( 3.70000000e+01,  8.11196700e-03)
( 3.80000000e+01,  1.00921460e-02)
( 3.90000000e+01,  8.07371700e-03)
( 4.00000000e+01,  8.07371700e-03)
( 4.10000000e+01,  8.07371700e-03)
( 4.20000000e+01,  6.45897300e-03)
( 4.30000000e+01,  6.45897300e-03)
( 4.40000000e+01,  7.77432300e-03)
( 4.50000000e+01,  7.77432300e-03)
( 4.60000000e+01,  7.77432300e-03)
( 4.70000000e+01,  6.21945900e-03)
( 4.80000000e+01,  6.21945900e-03)
( 4.90000000e+01,  6.21945900e-03)
( 5.00000000e+01,  6.21945900e-03)
( 5.10000000e+01,  6.21945900e-03)
( 5.20000000e+01,  6.21945900e-03)
( 5.30000000e+01,  6.21945900e-03)
( 5.40000000e+01,  6.21945900e-03)
( 5.50000000e+01,  6.21945900e-03)
( 5.60000000e+01,  6.21945900e-03)
( 5.70000000e+01,  6.21945900e-03)
( 5.80000000e+01,  6.21945900e-03)
( 5.90000000e+01,  6.21945900e-03)
( 6.00000000e+01,  6.21945900e-03)
( 6.10000000e+01,  6.21945900e-03)
( 6.20000000e+01,  6.21945900e-03)
( 6.30000000e+01,  6.21945900e-03)
( 6.40000000e+01,  6.21945900e-03)
( 6.50000000e+01,  6.21945900e-03)
( 6.60000000e+01,  6.21945900e-03)
( 6.70000000e+01,  6.21945900e-03)
( 6.80000000e+01,  6.21945900e-03)
( 6.90000000e+01,  6.21945900e-03)
( 7.00000000e+01,  6.21945900e-03)
( 7.10000000e+01,  6.21945900e-03)
( 7.20000000e+01,  6.21945900e-03)
( 7.30000000e+01,  6.21945900e-03)
( 7.40000000e+01,  6.21945900e-03)
( 7.50000000e+01,  6.21945900e-03)
( 7.60000000e+01,  6.21945900e-03)
( 7.70000000e+01,  6.21945900e-03)
( 7.80000000e+01,  6.21945900e-03)
( 7.90000000e+01,  6.21945900e-03)
( 8.00000000e+01,  6.21945900e-03)
( 8.10000000e+01,  6.21945900e-03)
( 8.20000000e+01,  6.21945900e-03)
( 8.30000000e+01,  6.21945900e-03)
( 8.40000000e+01,  6.21945900e-03)
( 8.50000000e+01,  6.21945900e-03)
( 8.60000000e+01,  6.21945900e-03)
( 8.70000000e+01,  6.21945900e-03)
( 8.80000000e+01,  6.21945900e-03)
( 8.90000000e+01,  6.21945900e-03)
( 9.00000000e+01,  6.21945900e-03)
( 9.10000000e+01,  6.21945900e-03)
( 9.20000000e+01,  4.97556700e-03)
( 9.30000000e+01,  4.97556700e-03)
( 9.40000000e+01,  4.97556700e-03)
( 9.50000000e+01,  4.97556700e-03)
( 9.60000000e+01,  4.97556700e-03)
( 9.70000000e+01,  4.97556700e-03)
( 9.80000000e+01,  4.97556700e-03)
( 9.90000000e+01,  4.97556700e-03)
( 1.00000000e+02,  4.97556700e-03)
( 1.01000000e+02,  4.97556700e-03)
( 1.02000000e+02,  4.97556700e-03)
( 1.03000000e+02,  4.97556700e-03)
( 1.04000000e+02,  4.97556700e-03)
( 1.05000000e+02,  4.97556700e-03)
( 1.06000000e+02,  4.97556700e-03)
( 1.07000000e+02,  4.97556700e-03)
( 1.08000000e+02,  4.97556700e-03)
( 1.09000000e+02,  4.97556700e-03)
( 1.10000000e+02,  4.97556700e-03)
( 1.11000000e+02,  4.97556700e-03)
( 1.12000000e+02,  4.97556700e-03)
( 1.13000000e+02,  4.97556700e-03)
( 1.14000000e+02,  4.97556700e-03)
( 1.15000000e+02,  4.97556700e-03)
( 1.16000000e+02,  4.97556700e-03)
( 1.17000000e+02,  4.97556700e-03)
( 1.18000000e+02,  4.97556700e-03)
( 1.19000000e+02,  4.97556700e-03)
( 1.20000000e+02,  4.97556700e-03)
( 1.21000000e+02,  4.97556700e-03)
( 1.22000000e+02,  4.97556700e-03)
( 1.23000000e+02,  1.14537950e-02)
( 1.24000000e+02,  9.16303600e-03)
( 1.25000000e+02,  7.33042800e-03)
( 1.26000000e+02,  5.86434300e-03)
( 1.27000000e+02,  5.86434300e-03)
( 1.28000000e+02,  4.69147400e-03)
( 1.29000000e+02,  4.69147400e-03)
( 1.30000000e+02,  4.69147400e-03)
( 1.31000000e+02,  4.69147400e-03)
( 1.32000000e+02,  4.69147400e-03)
( 1.33000000e+02,  4.69147400e-03)
( 1.34000000e+02,  4.69147400e-03)
( 1.35000000e+02,  4.69147400e-03)
( 1.36000000e+02,  4.69147400e-03)
( 1.37000000e+02,  4.69147400e-03)
( 1.38000000e+02,  4.69147400e-03)
( 1.39000000e+02,  4.69147400e-03)
( 1.40000000e+02,  4.69147400e-03)
( 1.41000000e+02,  4.69147400e-03)
( 1.42000000e+02,  4.69147400e-03)
( 1.43000000e+02,  4.69147400e-03)
( 1.44000000e+02,  4.69147400e-03)
( 1.45000000e+02,  4.69147400e-03)
( 1.46000000e+02,  4.69147400e-03)
( 1.47000000e+02,  4.69147400e-03)
( 1.48000000e+02,  4.69147400e-03)
( 1.49000000e+02,  4.69147400e-03)
( 1.50000000e+02,  4.69147400e-03)
( 1.51000000e+02,  4.69147400e-03)
( 1.52000000e+02,  4.69147400e-03)
( 1.53000000e+02,  4.69147400e-03)
( 1.54000000e+02,  4.69147400e-03)
( 1.55000000e+02,  4.69147400e-03)
( 1.56000000e+02,  4.69147400e-03)
( 1.57000000e+02,  4.69147400e-03)
( 1.58000000e+02,  4.69147400e-03)
( 1.59000000e+02,  4.69147400e-03)
( 1.60000000e+02,  4.69147400e-03)
( 1.61000000e+02,  4.69147400e-03)
( 1.62000000e+02,  4.69147400e-03)
( 1.63000000e+02,  4.69147400e-03)
( 1.64000000e+02,  4.69147400e-03)
( 1.65000000e+02,  4.69147400e-03)
( 1.66000000e+02,  4.69147400e-03)
( 1.67000000e+02,  4.69147400e-03)
( 1.68000000e+02,  4.69147400e-03)
( 1.69000000e+02,  4.69147400e-03)
( 1.70000000e+02,  4.69147400e-03)
( 1.71000000e+02,  4.69147400e-03)
( 1.72000000e+02,  4.69147400e-03)
( 1.73000000e+02,  4.69147400e-03)
( 1.74000000e+02,  4.69147400e-03)
( 1.75000000e+02,  4.69147400e-03)
( 1.76000000e+02,  4.69147400e-03)
( 1.77000000e+02,  4.69147400e-03)
( 1.78000000e+02,  4.69147400e-03)
( 1.79000000e+02,  4.69147400e-03)
( 1.80000000e+02,  4.69147400e-03)
( 1.81000000e+02,  4.69147400e-03)
( 1.82000000e+02,  4.69147400e-03)
( 1.83000000e+02,  4.69147400e-03)
( 1.84000000e+02,  4.69147400e-03)
( 1.85000000e+02,  4.69147400e-03)
( 1.86000000e+02,  4.69147400e-03)
( 1.87000000e+02,  4.69147400e-03)
( 1.88000000e+02,  4.69147400e-03)
( 1.89000000e+02,  4.69147400e-03)
( 1.90000000e+02,  4.69147400e-03)
( 1.91000000e+02,  4.69147400e-03)
( 1.92000000e+02,  4.69147400e-03)
( 1.93000000e+02,  4.69147400e-03)
( 1.94000000e+02,  4.69147400e-03)
( 1.95000000e+02,  4.69147400e-03)
( 1.96000000e+02,  4.69147400e-03)
( 1.97000000e+02,  4.69147400e-03)
( 1.98000000e+02,  4.69147400e-03)
( 1.99000000e+02,  4.69147400e-03)
( 2.00000000e+02,  7.28930700e-03)
( 2.01000000e+02,  5.83144600e-03)
( 2.02000000e+02,  4.66515700e-03)
( 2.03000000e+02,  3.73212500e-03)
( 2.04000000e+02,  3.73212500e-03)
( 2.05000000e+02,  3.73212500e-03)
( 2.06000000e+02,  3.73212500e-03)
( 2.07000000e+02,  3.73212500e-03)
( 2.08000000e+02,  3.73212500e-03)
( 2.09000000e+02,  3.73212500e-03)
( 2.10000000e+02,  3.73212500e-03)
( 2.11000000e+02,  3.73212500e-03)
( 2.12000000e+02,  3.73212500e-03)
( 2.13000000e+02,  3.73212500e-03)
( 2.14000000e+02,  3.73212500e-03)
( 2.15000000e+02,  3.73212500e-03)
( 2.16000000e+02,  3.73212500e-03)
( 2.17000000e+02,  3.73212500e-03)
( 2.18000000e+02,  3.73212500e-03)
( 2.19000000e+02,  3.73212500e-03)
( 2.20000000e+02,  3.73212500e-03)
( 2.21000000e+02,  3.73212500e-03)
( 2.22000000e+02,  3.73212500e-03)
( 2.23000000e+02,  3.73212500e-03)
( 2.24000000e+02,  3.73212500e-03)
( 2.25000000e+02,  3.73212500e-03)
( 2.26000000e+02,  3.73212500e-03)
( 2.27000000e+02,  3.73212500e-03)
( 2.28000000e+02,  3.73212500e-03)
( 2.29000000e+02,  3.73212500e-03)
( 2.30000000e+02,  3.73212500e-03)
( 2.31000000e+02,  3.73212500e-03)
( 2.32000000e+02,  3.73212500e-03)
( 2.33000000e+02,  3.73212500e-03)
( 2.34000000e+02,  3.73212500e-03)
( 2.35000000e+02,  2.98570000e-03)
( 2.36000000e+02,  2.98570000e-03)
( 2.37000000e+02,  2.98570000e-03)
( 2.38000000e+02,  2.98570000e-03)
( 2.39000000e+02,  2.98570000e-03)
( 2.40000000e+02,  2.98570000e-03)
( 2.41000000e+02,  2.98570000e-03)
( 2.42000000e+02,  2.98570000e-03)
( 2.43000000e+02,  2.98570000e-03)
( 2.44000000e+02,  2.98570000e-03)
( 2.45000000e+02,  2.98570000e-03)
( 2.46000000e+02,  2.98570000e-03)
( 2.47000000e+02,  2.98570000e-03)
( 2.48000000e+02,  2.98570000e-03)
( 2.49000000e+02,  2.98570000e-03)
( 2.50000000e+02,  2.98570000e-03)
( 2.51000000e+02,  2.98570000e-03)
( 2.52000000e+02,  2.98570000e-03)
( 2.53000000e+02,  2.98570000e-03)
( 2.54000000e+02,  2.98570000e-03)
( 2.55000000e+02,  2.98570000e-03)
( 2.56000000e+02,  2.98570000e-03)
( 2.57000000e+02,  2.98570000e-03)
( 2.58000000e+02,  2.98570000e-03)
( 2.59000000e+02,  2.98570000e-03)
( 2.60000000e+02,  2.98570000e-03)
( 2.61000000e+02,  2.98570000e-03)
( 2.62000000e+02,  2.98570000e-03)
( 2.63000000e+02,  2.98570000e-03)
( 2.64000000e+02,  2.98570000e-03)
( 2.65000000e+02,  2.98570000e-03)
( 2.66000000e+02,  2.98570000e-03)
( 2.67000000e+02,  2.98570000e-03)
( 2.68000000e+02,  2.98570000e-03)
( 2.69000000e+02,  2.98570000e-03)
( 2.70000000e+02,  2.98570000e-03)
( 2.71000000e+02,  2.98570000e-03)
( 2.72000000e+02,  2.98570000e-03)
( 2.73000000e+02,  2.98570000e-03)
( 2.74000000e+02,  2.98570000e-03)
( 2.75000000e+02,  2.98570000e-03)
( 2.76000000e+02,  2.98570000e-03)
( 2.77000000e+02,  2.98570000e-03)
( 2.78000000e+02,  1.47712120e-02)
( 2.79000000e+02,  1.18169700e-02)
( 2.80000000e+02,  9.45357600e-03)
( 2.81000000e+02,  7.56286100e-03)
( 2.82000000e+02,  4.13894130e-02)
( 2.83000000e+02,  3.31115300e-02)
( 2.84000000e+02,  2.64892240e-02)
( 2.85000000e+02,  2.11913790e-02)
( 2.86000000e+02,  1.69531040e-02)
( 2.87000000e+02,  1.35624830e-02)
( 2.88000000e+02,  1.08499860e-02)
( 2.89000000e+02,  4.13314900e-02)
( 2.90000000e+02,  3.30651920e-02)
( 2.91000000e+02,  2.64521540e-02)
( 2.92000000e+02,  2.11617230e-02)
( 2.93000000e+02,  1.69293780e-02)
( 2.94000000e+02,  1.35435030e-02)
( 2.95000000e+02,  4.31095220e-02)
( 2.96000000e+02,  3.44876180e-02)
( 2.97000000e+02,  2.75900940e-02)
( 2.98000000e+02,  2.20720750e-02)
( 2.99000000e+02,  1.76576600e-02)
( 3.00000000e+02,  1.41261280e-02)};\label{line:Kappa}

\addplot [purple, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.31115792e+00)
( 2.00000000e+00,  2.31115792e+00)
( 3.00000000e+00,  1.25530151e+00)
( 4.00000000e+00,  1.25530151e+00)
( 5.00000000e+00,  1.25530151e+00)
( 6.00000000e+00,  1.25530151e+00)
( 7.00000000e+00,  1.25530151e+00)
( 8.00000000e+00,  1.25530151e+00)
( 9.00000000e+00,  1.25530151e+00)
( 1.00000000e+01,  7.75999158e-01)
( 1.10000000e+01,  7.75999158e-01)
( 1.20000000e+01,  1.47465923e+00)
( 1.30000000e+01,  7.41040478e-01)
( 1.40000000e+01,  3.76115190e-01)
( 1.50000000e+01,  2.03734664e-01)
( 1.60000000e+01,  1.05576308e-01)
( 1.70000000e+01,  1.99309279e-01)
( 1.80000000e+01,  1.06905465e-01)
( 1.90000000e+01,  8.09934370e-02)
( 2.00000000e+01,  4.46695160e-02)
( 2.10000000e+01,  3.49428990e-02)
( 2.20000000e+01,  3.49428990e-02)
( 2.30000000e+01,  6.87618351e-01)
( 2.40000000e+01,  3.69524230e-01)
( 2.50000000e+01,  1.61864014e-01)
( 2.60000000e+01,  6.18185680e-02)
( 2.70000000e+01,  6.18185680e-02)
( 2.80000000e+01,  4.29869400e-02)
( 2.90000000e+01,  4.29869400e-02)
( 3.00000000e+01,  2.95109590e-02)
( 3.10000000e+01,  2.32222950e-02)
( 3.20000000e+01,  2.31115790e-02)
( 3.30000000e+01,  2.31115790e-02)
( 3.40000000e+01,  2.31115790e-02)
( 3.50000000e+01,  2.31115790e-02)
( 3.60000000e+01,  2.31115790e-02)
( 3.70000000e+01,  2.31115790e-02)
( 3.80000000e+01,  2.31115790e-02)
( 3.90000000e+01,  2.31115790e-02)
( 4.00000000e+01,  2.31115790e-02)
( 4.10000000e+01,  2.31115790e-02)
( 4.20000000e+01,  2.31115790e-02)
( 4.30000000e+01,  2.31115790e-02)
( 4.40000000e+01,  1.34643401e-01)
( 4.50000000e+01,  8.45581710e-02)
( 4.60000000e+01,  2.31115790e-02)
( 4.70000000e+01,  2.31115790e-02)
( 4.80000000e+01,  2.31115790e-02)
( 4.90000000e+01,  2.31115790e-02)
( 5.00000000e+01,  2.31115790e-02)
( 5.10000000e+01,  2.31115790e-02)
( 5.20000000e+01,  2.31115790e-02)
( 5.30000000e+01,  2.31115790e-02)
( 5.40000000e+01,  2.31115790e-02)
( 5.50000000e+01,  2.31115790e-02)
( 5.60000000e+01,  2.31115790e-02)
( 5.70000000e+01,  2.31115790e-02)
( 5.80000000e+01,  2.31115790e-02)
( 5.90000000e+01,  2.31115790e-02)
( 6.00000000e+01,  2.31115790e-02)
( 6.10000000e+01,  2.31115790e-02)
( 6.20000000e+01,  2.31115790e-02)
( 6.30000000e+01,  2.31115790e-02)
( 6.40000000e+01,  2.31115790e-02)
( 6.50000000e+01,  2.31115790e-02)
( 6.60000000e+01,  2.31115790e-02)
( 6.70000000e+01,  2.31115790e-02)
( 6.80000000e+01,  2.31115790e-02)
( 6.90000000e+01,  2.31115790e-02)
( 7.00000000e+01,  2.31115790e-02)
( 7.10000000e+01,  2.31115790e-02)
( 7.20000000e+01,  2.31115790e-02)
( 7.30000000e+01,  2.31115790e-02)
( 7.40000000e+01,  2.31115790e-02)
( 7.50000000e+01,  2.31115790e-02)
( 7.60000000e+01,  2.31115790e-02)
( 7.70000000e+01,  2.31115790e-02)
( 7.80000000e+01,  2.31115790e-02)
( 7.90000000e+01,  2.31115790e-02)
( 8.00000000e+01,  2.31115790e-02)
( 8.10000000e+01,  2.31115790e-02)
( 8.20000000e+01,  2.31115790e-02)
( 8.30000000e+01,  2.31115790e-02)
( 8.40000000e+01,  2.31115790e-02)
( 8.50000000e+01,  2.31115790e-02)
( 8.60000000e+01,  2.31115790e-02)
( 8.70000000e+01,  2.31115790e-02)
( 8.80000000e+01,  2.31115790e-02)
( 8.90000000e+01,  2.31115790e-02)
( 9.00000000e+01,  2.31115790e-02)
( 9.10000000e+01,  2.31115790e-02)
( 9.20000000e+01,  2.31115790e-02)
( 9.30000000e+01,  2.31115790e-02)
( 9.40000000e+01,  2.31115790e-02)
( 9.50000000e+01,  2.31115790e-02)
( 9.60000000e+01,  2.31115790e-02)
( 9.70000000e+01,  2.31115790e-02)
( 9.80000000e+01,  2.31115790e-02)
( 9.90000000e+01,  2.31115790e-02)
( 1.00000000e+02,  2.31115790e-02)
( 1.01000000e+02,  2.31115790e-02)
( 1.02000000e+02,  2.31115790e-02)
( 1.03000000e+02,  2.31115790e-02)
( 1.04000000e+02,  2.31115790e-02)
( 1.05000000e+02,  2.31115790e-02)
( 1.06000000e+02,  2.31115790e-02)
( 1.07000000e+02,  2.31115790e-02)
( 1.08000000e+02,  2.31115790e-02)
( 1.09000000e+02,  2.31115790e-02)
( 1.10000000e+02,  2.31115790e-02)
( 1.11000000e+02,  2.31115790e-02)
( 1.12000000e+02,  2.31115790e-02)
( 1.13000000e+02,  2.31115790e-02)
( 1.14000000e+02,  2.31115790e-02)
( 1.15000000e+02,  2.31115790e-02)
( 1.16000000e+02,  2.31115790e-02)
( 1.17000000e+02,  2.31115790e-02)
( 1.18000000e+02,  2.31115790e-02)
( 1.19000000e+02,  2.31115790e-02)
( 1.20000000e+02,  2.31115790e-02)
( 1.21000000e+02,  2.31115790e-02)
( 1.22000000e+02,  2.31115790e-02)
( 1.23000000e+02,  2.14167313e-01)
( 1.24000000e+02,  3.62586520e-02)
( 1.25000000e+02,  2.31115790e-02)
( 1.26000000e+02,  2.31115790e-02)
( 1.27000000e+02,  2.31115790e-02)
( 1.28000000e+02,  2.31115790e-02)
( 1.29000000e+02,  2.31115790e-02)
( 1.30000000e+02,  2.31115790e-02)
( 1.31000000e+02,  2.31115790e-02)
( 1.32000000e+02,  2.31115790e-02)
( 1.33000000e+02,  2.31115790e-02)
( 1.34000000e+02,  2.31115790e-02)
( 1.35000000e+02,  2.31115790e-02)
( 1.36000000e+02,  2.31115790e-02)
( 1.37000000e+02,  2.31115790e-02)
( 1.38000000e+02,  2.31115790e-02)
( 1.39000000e+02,  2.31115790e-02)
( 1.40000000e+02,  2.31115790e-02)
( 1.41000000e+02,  2.31115790e-02)
( 1.42000000e+02,  2.31115790e-02)
( 1.43000000e+02,  2.31115790e-02)
( 1.44000000e+02,  2.31115790e-02)
( 1.45000000e+02,  2.31115790e-02)
( 1.46000000e+02,  2.31115790e-02)
( 1.47000000e+02,  2.31115790e-02)
( 1.48000000e+02,  2.31115790e-02)
( 1.49000000e+02,  2.31115790e-02)
( 1.50000000e+02,  2.31115790e-02)
( 1.51000000e+02,  2.31115790e-02)
( 1.52000000e+02,  2.31115790e-02)
( 1.53000000e+02,  2.31115790e-02)
( 1.54000000e+02,  2.31115790e-02)
( 1.55000000e+02,  2.31115790e-02)
( 1.56000000e+02,  2.31115790e-02)
( 1.57000000e+02,  2.31115790e-02)
( 1.58000000e+02,  2.31115790e-02)
( 1.59000000e+02,  2.31115790e-02)
( 1.60000000e+02,  2.31115790e-02)
( 1.61000000e+02,  2.31115790e-02)
( 1.62000000e+02,  2.31115790e-02)
( 1.63000000e+02,  2.31115790e-02)
( 1.64000000e+02,  2.31115790e-02)
( 1.65000000e+02,  2.31115790e-02)
( 1.66000000e+02,  2.31115790e-02)
( 1.67000000e+02,  2.31115790e-02)
( 1.68000000e+02,  2.31115790e-02)
( 1.69000000e+02,  2.31115790e-02)
( 1.70000000e+02,  2.31115790e-02)
( 1.71000000e+02,  2.31115790e-02)
( 1.72000000e+02,  2.31115790e-02)
( 1.73000000e+02,  2.31115790e-02)
( 1.74000000e+02,  2.31115790e-02)
( 1.75000000e+02,  2.31115790e-02)
( 1.76000000e+02,  2.31115790e-02)
( 1.77000000e+02,  2.31115790e-02)
( 1.78000000e+02,  2.31115790e-02)
( 1.79000000e+02,  2.31115790e-02)
( 1.80000000e+02,  2.31115790e-02)
( 1.81000000e+02,  2.31115790e-02)
( 1.82000000e+02,  2.31115790e-02)
( 1.83000000e+02,  2.31115790e-02)
( 1.84000000e+02,  2.31115790e-02)
( 1.85000000e+02,  2.31115790e-02)
( 1.86000000e+02,  2.31115790e-02)
( 1.87000000e+02,  2.31115790e-02)
( 1.88000000e+02,  2.31115790e-02)
( 1.89000000e+02,  2.31115790e-02)
( 1.90000000e+02,  2.31115790e-02)
( 1.91000000e+02,  2.31115790e-02)
( 1.92000000e+02,  2.31115790e-02)
( 1.93000000e+02,  2.31115790e-02)
( 1.94000000e+02,  2.31115790e-02)
( 1.95000000e+02,  2.31115790e-02)
( 1.96000000e+02,  2.31115790e-02)
( 1.97000000e+02,  2.31115790e-02)
( 1.98000000e+02,  2.31115790e-02)
( 1.99000000e+02,  2.31115790e-02)
( 2.00000000e+02,  2.31115790e-02)
( 2.01000000e+02,  2.31115790e-02)
( 2.02000000e+02,  2.31115790e-02)
( 2.03000000e+02,  2.31115790e-02)
( 2.04000000e+02,  2.31115790e-02)
( 2.05000000e+02,  2.31115790e-02)
( 2.06000000e+02,  2.31115790e-02)
( 2.07000000e+02,  2.31115790e-02)
( 2.08000000e+02,  2.31115790e-02)
( 2.09000000e+02,  2.31115790e-02)
( 2.10000000e+02,  2.31115790e-02)
( 2.11000000e+02,  2.31115790e-02)
( 2.12000000e+02,  2.31115790e-02)
( 2.13000000e+02,  2.31115790e-02)
( 2.14000000e+02,  2.31115790e-02)
( 2.15000000e+02,  2.31115790e-02)
( 2.16000000e+02,  2.31115790e-02)
( 2.17000000e+02,  2.31115790e-02)
( 2.18000000e+02,  2.31115790e-02)
( 2.19000000e+02,  2.31115790e-02)
( 2.20000000e+02,  2.31115790e-02)
( 2.21000000e+02,  2.31115790e-02)
( 2.22000000e+02,  2.31115790e-02)
( 2.23000000e+02,  2.31115790e-02)
( 2.24000000e+02,  2.31115790e-02)
( 2.25000000e+02,  2.31115790e-02)
( 2.26000000e+02,  2.31115790e-02)
( 2.27000000e+02,  2.31115790e-02)
( 2.28000000e+02,  2.31115790e-02)
( 2.29000000e+02,  2.31115790e-02)
( 2.30000000e+02,  2.31115790e-02)
( 2.31000000e+02,  2.31115790e-02)
( 2.32000000e+02,  2.31115790e-02)
( 2.33000000e+02,  2.31115790e-02)
( 2.34000000e+02,  2.31115790e-02)
( 2.35000000e+02,  2.31115790e-02)
( 2.36000000e+02,  2.31115790e-02)
( 2.37000000e+02,  2.31115790e-02)
( 2.38000000e+02,  2.31115790e-02)
( 2.39000000e+02,  2.31115790e-02)
( 2.40000000e+02,  2.31115790e-02)
( 2.41000000e+02,  2.31115790e-02)
( 2.42000000e+02,  2.31115790e-02)
( 2.43000000e+02,  2.31115790e-02)
( 2.44000000e+02,  2.31115790e-02)
( 2.45000000e+02,  2.31115790e-02)
( 2.46000000e+02,  2.31115790e-02)
( 2.47000000e+02,  2.31115790e-02)
( 2.48000000e+02,  2.31115790e-02)
( 2.49000000e+02,  2.31115790e-02)
( 2.50000000e+02,  2.31115790e-02)
( 2.51000000e+02,  2.31115790e-02)
( 2.52000000e+02,  2.31115790e-02)
( 2.53000000e+02,  2.31115790e-02)
( 2.54000000e+02,  2.31115790e-02)
( 2.55000000e+02,  2.31115790e-02)
( 2.56000000e+02,  2.31115790e-02)
( 2.57000000e+02,  2.31115790e-02)
( 2.58000000e+02,  2.31115790e-02)
( 2.59000000e+02,  2.31115790e-02)
( 2.60000000e+02,  2.31115790e-02)
( 2.61000000e+02,  2.31115790e-02)
( 2.62000000e+02,  2.31115790e-02)
( 2.63000000e+02,  2.31115790e-02)
( 2.64000000e+02,  2.31115790e-02)
( 2.65000000e+02,  2.31115790e-02)
( 2.66000000e+02,  2.31115790e-02)
( 2.67000000e+02,  2.31115790e-02)
( 2.68000000e+02,  2.31115790e-02)
( 2.69000000e+02,  2.31115790e-02)
( 2.70000000e+02,  2.31115790e-02)
( 2.71000000e+02,  2.31115790e-02)
( 2.72000000e+02,  2.31115790e-02)
( 2.73000000e+02,  2.31115790e-02)
( 2.74000000e+02,  2.31115790e-02)
( 2.75000000e+02,  2.31115790e-02)
( 2.76000000e+02,  2.31115790e-02)
( 2.77000000e+02,  2.31115790e-02)
( 2.78000000e+02,  3.66505277e-01)
( 2.79000000e+02,  2.69896925e-01)
( 2.80000000e+02,  7.84182470e-02)
( 2.81000000e+02,  5.92516840e-02)
( 2.82000000e+02,  5.92516840e-02)
( 2.83000000e+02,  5.92516840e-02)
( 2.84000000e+02,  5.92516840e-02)
( 2.85000000e+02,  5.92516840e-02)
( 2.86000000e+02,  5.92516840e-02)
( 2.87000000e+02,  4.93310960e-02)
( 2.88000000e+02,  4.33244860e-02)
( 2.89000000e+02,  4.33244860e-02)
( 2.90000000e+02,  4.33244860e-02)
( 2.91000000e+02,  4.33244860e-02)
( 2.92000000e+02,  4.33244860e-02)
( 2.93000000e+02,  4.33244860e-02)
( 2.94000000e+02,  4.04059600e-02)
( 2.95000000e+02,  4.04059600e-02)
( 2.96000000e+02,  4.04059600e-02)
( 2.97000000e+02,  4.04059600e-02)
( 2.98000000e+02,  4.04059600e-02)
( 2.99000000e+02,  4.04059600e-02)
( 3.00000000e+02,  4.04059600e-02)};\label{line:Gamma}

\end{groupplot}\end{tikzpicture}


==> _py/elr_KS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-4,1e-1,100}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=1000, xmin=1e-08, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.90000000e+01)
( 1.00000000e-06,  4.90000000e+01)
( 1.00000000e-05,  4.90000000e+01)
( 1.00000000e-04,  4.90000000e+01)
( 1.00000000e-03,  4.90000000e+01)
( 1.00000000e-02,  4.90000000e+01)
( 1.00000000e-01,  4.90000000e+01)
( 1.00000000e+00,  4.80000000e+01)
( 2.50000000e+00,  4.50000000e+01)
( 5.00000000e+00,  4.40000000e+01)
( 7.50000000e+00,  4.30000000e+01)
( 1.00000000e+01,  4.30000000e+01)
( 1.25000000e+01,  4.30000000e+01)
( 1.50000000e+01,  4.30000000e+01)
( 2.00000000e+01,  4.30000000e+01)
( 3.00000000e+01,  4.40000000e+01)
( 1.00000000e+02,  4.40000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.42000000e+02)
( 1.00000000e-06,  1.42000000e+02)
( 1.00000000e-05,  1.42000000e+02)
( 1.00000000e-04,  1.42000000e+02)
( 1.00000000e-03,  1.42000000e+02)
( 1.00000000e-02,  1.42000000e+02)
( 1.00000000e-01,  1.42000000e+02)
( 1.00000000e+00,  1.33000000e+02)
( 2.50000000e+00,  1.49000000e+02)
( 5.00000000e+00,  1.90000000e+02)
( 7.50000000e+00,  2.24000000e+02)
( 1.00000000e+01,  2.56000000e+02)
( 1.25000000e+01,  2.86000000e+02)
( 1.50000000e+01,  3.15000000e+02)
( 2.00000000e+01,  3.68000000e+02)
( 3.00000000e+01,  4.27000000e+02)
( 1.00000000e+02,  5.27000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.46000000e+02)
( 1.00000000e-06,  4.46000000e+02)
( 1.00000000e-05,  4.46000000e+02)
( 1.00000000e-04,  4.46000000e+02)
( 1.00000000e-03,  4.46000000e+02)
( 1.00000000e-02,  4.46000000e+02)
( 1.00000000e-01,  4.44000000e+02)
( 1.00000000e+00,  4.20000000e+02)
( 2.50000000e+00,  4.40000000e+02)
( 5.00000000e+00,  5.37000000e+02)
( 7.50000000e+00,  6.15000000e+02)
( 1.00000000e+01,  6.97000000e+02)
( 1.25000000e+01,  7.73000000e+02)
( 1.50000000e+01,  8.40000000e+02)
( 2.00000000e+01,  9.70000000e+02)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.11000000e+02)
( 1.00000000e-06,  3.11000000e+02)
( 1.00000000e-05,  3.11000000e+02)
( 1.00000000e-04,  3.11000000e+02)
( 1.00000000e-03,  3.11000000e+02)
( 1.00000000e-02,  3.11000000e+02)
( 1.00000000e-01,  3.11000000e+02)
( 1.00000000e+00,  3.04000000e+02)
( 2.50000000e+00,  3.02000000e+02)
( 5.00000000e+00,  4.25000000e+02)
( 7.50000000e+00,  5.07000000e+02)
( 1.00000000e+01,  7.18000000e+02)
( 1.25000000e+01,  7.57000000e+02)
( 1.50000000e+01,  8.48000000e+02)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.40000000e+01)
( 1.00000000e-06,  9.40000000e+01)
( 1.00000000e-05,  9.40000000e+01)
( 1.00000000e-04,  9.40000000e+01)
( 1.00000000e-03,  9.40000000e+01)
( 1.00000000e-02,  9.40000000e+01)
( 1.00000000e-01,  9.30000000e+01)
( 1.00000000e+00,  9.00000000e+01)
( 2.50000000e+00,  9.00000000e+01)
( 5.00000000e+00,  1.70000000e+02)
( 7.50000000e+00,  1.99000000e+02)
( 1.00000000e+01,  2.59000000e+02)
( 1.25000000e+01,  2.84000000e+02)
( 1.50000000e+01,  3.13000000e+02)
( 2.00000000e+01,  4.00000000e+02)
( 3.00000000e+01,  4.69000000e+02)
( 1.00000000e+02,  5.55000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.20000000e+01)
( 1.00000000e-06,  9.20000000e+01)
( 1.00000000e-05,  9.20000000e+01)
( 1.00000000e-04,  9.20000000e+01)
( 1.00000000e-03,  9.20000000e+01)
( 1.00000000e-02,  9.20000000e+01)
( 1.00000000e-01,  9.10000000e+01)
( 1.00000000e+00,  7.60000000e+01)
( 2.50000000e+00,  6.60000000e+01)
( 5.00000000e+00,  5.80000000e+01)
( 7.50000000e+00,  5.60000000e+01)
( 1.00000000e+01,  5.40000000e+01)
( 1.25000000e+01,  5.20000000e+01)
( 1.50000000e+01,  5.10000000e+01)
( 2.00000000e+01,  4.90000000e+01)
( 3.00000000e+01,  4.70000000e+01)
( 1.00000000e+02,  4.60000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.24000000e+02)
( 1.00000000e-06,  1.24000000e+02)
( 1.00000000e-05,  1.24000000e+02)
( 1.00000000e-04,  1.24000000e+02)
( 1.00000000e-03,  1.24000000e+02)
( 1.00000000e-02,  1.24000000e+02)
( 1.00000000e-01,  1.26000000e+02)
( 1.00000000e+00,  1.23000000e+02)
( 2.50000000e+00,  1.34000000e+02)
( 5.00000000e+00,  1.85000000e+02)
( 7.50000000e+00,  2.26000000e+02)
( 1.00000000e+01,  2.63000000e+02)
( 1.25000000e+01,  2.95000000e+02)
( 1.50000000e+01,  3.24000000e+02)
( 2.00000000e+01,  3.73000000e+02)
( 3.00000000e+01,  4.24000000e+02)
( 1.00000000e+02,  5.17000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.78000000e+02)
( 1.00000000e-06,  2.78000000e+02)
( 1.00000000e-05,  2.78000000e+02)
( 1.00000000e-04,  2.78000000e+02)
( 1.00000000e-03,  2.78000000e+02)
( 1.00000000e-02,  2.78000000e+02)
( 1.00000000e-01,  2.77000000e+02)
( 1.00000000e+00,  2.81000000e+02)
( 2.50000000e+00,  3.05000000e+02)
( 5.00000000e+00,  4.00000000e+02)
( 7.50000000e+00,  4.80000000e+02)
( 1.00000000e+01,  5.50000000e+02)
( 1.25000000e+01,  6.25000000e+02)
( 1.50000000e+01,  6.87000000e+02)
( 2.00000000e+01,  8.03000000e+02)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-4,1e-1,100}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=1000, xmin=1e-08, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.40000000e+01)
( 1.00000000e-06,  4.40000000e+01)
( 1.00000000e-05,  4.40000000e+01)
( 1.00000000e-04,  4.40000000e+01)
( 1.00000000e-03,  4.40000000e+01)
( 1.00000000e-02,  4.40000000e+01)
( 1.00000000e-01,  4.40000000e+01)
( 1.00000000e+00,  3.70000000e+01)
( 2.50000000e+00,  3.50000000e+01)
( 5.00000000e+00,  3.30000000e+01)
( 7.50000000e+00,  3.30000000e+01)
( 1.00000000e+01,  3.30000000e+01)
( 1.25000000e+01,  3.30000000e+01)
( 1.50000000e+01,  3.30000000e+01)
( 2.00000000e+01,  3.30000000e+01)
( 3.00000000e+01,  3.30000000e+01)
( 1.00000000e+02,  3.30000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.37000000e+02)
( 1.00000000e-06,  1.37000000e+02)
( 1.00000000e-05,  1.37000000e+02)
( 1.00000000e-04,  1.37000000e+02)
( 1.00000000e-03,  1.37000000e+02)
( 1.00000000e-02,  1.37000000e+02)
( 1.00000000e-01,  1.36000000e+02)
( 1.00000000e+00,  1.21000000e+02)
( 2.50000000e+00,  1.50000000e+02)
( 5.00000000e+00,  2.02000000e+02)
( 7.50000000e+00,  2.63000000e+02)
( 1.00000000e+01,  3.15000000e+02)
( 1.25000000e+01,  3.55000000e+02)
( 1.50000000e+01,  3.83000000e+02)
( 2.00000000e+01,  4.19000000e+02)
( 3.00000000e+01,  4.58000000e+02)
( 1.00000000e+02,  5.40000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.34000000e+02)
( 1.00000000e-06,  4.34000000e+02)
( 1.00000000e-05,  4.34000000e+02)
( 1.00000000e-04,  4.34000000e+02)
( 1.00000000e-03,  4.34000000e+02)
( 1.00000000e-02,  4.35000000e+02)
( 1.00000000e-01,  4.29000000e+02)
( 1.00000000e+00,  3.90000000e+02)
( 2.50000000e+00,  4.26000000e+02)
( 5.00000000e+00,  5.28000000e+02)
( 7.50000000e+00,  6.47000000e+02)
( 1.00000000e+01,  7.51000000e+02)
( 1.25000000e+01,  8.46000000e+02)
( 1.50000000e+01,  9.35000000e+02)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.11000000e+02)
( 1.00000000e-06,  3.11000000e+02)
( 1.00000000e-05,  3.11000000e+02)
( 1.00000000e-04,  3.11000000e+02)
( 1.00000000e-03,  3.11000000e+02)
( 1.00000000e-02,  3.11000000e+02)
( 1.00000000e-01,  3.09000000e+02)
( 1.00000000e+00,  2.65000000e+02)
( 2.50000000e+00,  2.83000000e+02)
( 5.00000000e+00,  4.65000000e+02)
( 7.50000000e+00,  4.96000000e+02)
( 1.00000000e+01,  7.36000000e+02)
( 1.25000000e+01,  7.78000000e+02)
( 1.50000000e+01,  7.86000000e+02)
( 2.00000000e+01,  9.55000000e+02)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  8.20000000e+01)
( 1.00000000e-06,  8.20000000e+01)
( 1.00000000e-05,  8.20000000e+01)
( 1.00000000e-04,  8.20000000e+01)
( 1.00000000e-03,  8.20000000e+01)
( 1.00000000e-02,  8.20000000e+01)
( 1.00000000e-01,  8.00000000e+01)
( 1.00000000e+00,  6.60000000e+01)
( 2.50000000e+00,  7.00000000e+01)
( 5.00000000e+00,  1.44000000e+02)
( 7.50000000e+00,  1.72000000e+02)
( 1.00000000e+01,  2.80000000e+02)
( 1.25000000e+01,  2.97000000e+02)
( 1.50000000e+01,  3.07000000e+02)
( 2.00000000e+01,  3.66000000e+02)
( 3.00000000e+01,  4.39000000e+02)
( 1.00000000e+02,  5.15000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.20000000e+02)
( 1.00000000e-06,  1.20000000e+02)
( 1.00000000e-05,  1.20000000e+02)
( 1.00000000e-04,  1.20000000e+02)
( 1.00000000e-03,  1.20000000e+02)
( 1.00000000e-02,  1.20000000e+02)
( 1.00000000e-01,  1.20000000e+02)
( 1.00000000e+00,  9.60000000e+01)
( 2.50000000e+00,  5.70000000e+01)
( 5.00000000e+00,  6.60000000e+01)
( 7.50000000e+00,  7.10000000e+01)
( 1.00000000e+01,  6.20000000e+01)
( 1.25000000e+01,  5.80000000e+01)
( 1.50000000e+01,  5.80000000e+01)
( 2.00000000e+01,  6.00000000e+01)
( 3.00000000e+01,  5.90000000e+01)
( 1.00000000e+02,  4.10000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.05000000e+02)
( 1.00000000e-06,  1.05000000e+02)
( 1.00000000e-05,  1.05000000e+02)
( 1.00000000e-04,  1.05000000e+02)
( 1.00000000e-03,  1.05000000e+02)
( 1.00000000e-02,  1.05000000e+02)
( 1.00000000e-01,  1.14000000e+02)
( 1.00000000e+00,  1.12000000e+02)
( 2.50000000e+00,  1.52000000e+02)
( 5.00000000e+00,  2.26000000e+02)
( 7.50000000e+00,  2.94000000e+02)
( 1.00000000e+01,  3.55000000e+02)
( 1.25000000e+01,  3.94000000e+02)
( 1.50000000e+01,  4.22000000e+02)
( 2.00000000e+01,  4.58000000e+02)
( 3.00000000e+01,  4.97000000e+02)
( 1.00000000e+02,  5.80000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.44000000e+02)
( 1.00000000e-06,  2.44000000e+02)
( 1.00000000e-05,  2.44000000e+02)
( 1.00000000e-04,  2.44000000e+02)
( 1.00000000e-03,  2.44000000e+02)
( 1.00000000e-02,  2.44000000e+02)
( 1.00000000e-01,  2.48000000e+02)
( 1.00000000e+00,  2.47000000e+02)
( 2.50000000e+00,  3.08000000e+02)
( 5.00000000e+00,  4.41000000e+02)
( 7.50000000e+00,  5.71000000e+02)
( 1.00000000e+01,  6.88000000e+02)
( 1.25000000e+01,  7.96000000e+02)
( 1.50000000e+01,  8.92000000e+02)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-4,1e-1,100}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=1000, xmin=1e-08, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.50000000e+01)
( 1.00000000e-06,  2.50000000e+01)
( 1.00000000e-05,  2.50000000e+01)
( 1.00000000e-04,  2.50000000e+01)
( 1.00000000e-03,  2.50000000e+01)
( 1.00000000e-02,  2.50000000e+01)
( 1.00000000e-01,  3.50000000e+01)
( 1.00000000e+00,  2.70000000e+01)
( 2.50000000e+00,  2.70000000e+01)
( 5.00000000e+00,  2.60000000e+01)
( 7.50000000e+00,  2.60000000e+01)
( 1.00000000e+01,  2.60000000e+01)
( 1.25000000e+01,  2.60000000e+01)
( 1.50000000e+01,  2.50000000e+01)
( 2.00000000e+01,  2.50000000e+01)
( 3.00000000e+01,  2.50000000e+01)
( 1.00000000e+02,  2.50000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.60000000e+01)
( 1.00000000e-06,  9.60000000e+01)
( 1.00000000e-05,  9.60000000e+01)
( 1.00000000e-04,  9.60000000e+01)
( 1.00000000e-03,  9.60000000e+01)
( 1.00000000e-02,  7.50000000e+01)
( 1.00000000e-01,  1.36000000e+02)
( 1.00000000e+00,  1.11000000e+02)
( 2.50000000e+00,  1.20000000e+02)
( 5.00000000e+00,  1.49000000e+02)
( 7.50000000e+00,  1.84000000e+02)
( 1.00000000e+01,  2.19000000e+02)
( 1.25000000e+01,  2.51000000e+02)
( 1.50000000e+01,  2.76000000e+02)
( 2.00000000e+01,  3.11000000e+02)
( 3.00000000e+01,  3.49000000e+02)
( 1.00000000e+02,  4.23000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.44000000e+02)
( 1.00000000e-06,  2.44000000e+02)
( 1.00000000e-05,  2.44000000e+02)
( 1.00000000e-04,  2.44000000e+02)
( 1.00000000e-03,  2.44000000e+02)
( 1.00000000e-02,  2.05000000e+02)
( 1.00000000e-01,  3.31000000e+02)
( 1.00000000e+00,  2.80000000e+02)
( 2.50000000e+00,  2.78000000e+02)
( 5.00000000e+00,  3.20000000e+02)
( 7.50000000e+00,  3.91000000e+02)
( 1.00000000e+01,  4.67000000e+02)
( 1.25000000e+01,  5.33000000e+02)
( 1.50000000e+01,  6.01000000e+02)
( 2.00000000e+01,  7.15000000e+02)
( 3.00000000e+01,  9.00000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.11000000e+02)
( 1.00000000e-06,  1.11000000e+02)
( 1.00000000e-05,  1.11000000e+02)
( 1.00000000e-04,  1.11000000e+02)
( 1.00000000e-03,  1.11000000e+02)
( 1.00000000e-02,  1.26000000e+02)
( 1.00000000e-01,  1.61000000e+02)
( 1.00000000e+00,  1.36000000e+02)
( 2.50000000e+00,  1.32000000e+02)
( 5.00000000e+00,  1.68000000e+02)
( 7.50000000e+00,  2.85000000e+02)
( 1.00000000e+01,  4.42000000e+02)
( 1.25000000e+01,  4.53000000e+02)
( 1.50000000e+01,  5.01000000e+02)
( 2.00000000e+01,  6.92000000e+02)
( 3.00000000e+01,  9.09000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.70000000e+01)
( 1.00000000e-06,  4.70000000e+01)
( 1.00000000e-05,  4.70000000e+01)
( 1.00000000e-04,  4.70000000e+01)
( 1.00000000e-03,  4.70000000e+01)
( 1.00000000e-02,  4.20000000e+01)
( 1.00000000e-01,  5.90000000e+01)
( 1.00000000e+00,  5.10000000e+01)
( 2.50000000e+00,  5.10000000e+01)
( 5.00000000e+00,  7.10000000e+01)
( 7.50000000e+00,  1.26000000e+02)
( 1.00000000e+01,  2.00000000e+02)
( 1.25000000e+01,  1.99000000e+02)
( 1.50000000e+01,  2.23000000e+02)
( 2.00000000e+01,  3.06000000e+02)
( 3.00000000e+01,  3.53000000e+02)
( 1.00000000e+02,  4.57000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  8.90000000e+01)
( 1.00000000e-06,  8.90000000e+01)
( 1.00000000e-05,  8.90000000e+01)
( 1.00000000e-04,  8.90000000e+01)
( 1.00000000e-03,  8.90000000e+01)
( 1.00000000e-02,  8.90000000e+01)
( 1.00000000e-01,  9.20000000e+01)
( 1.00000000e+00,  7.30000000e+01)
( 2.50000000e+00,  6.40000000e+01)
( 5.00000000e+00,  6.50000000e+01)
( 7.50000000e+00,  3.90000000e+01)
( 1.00000000e+01,  5.00000000e+01)
( 1.25000000e+01,  4.80000000e+01)
( 1.50000000e+01,  4.30000000e+01)
( 2.00000000e+01,  4.00000000e+01)
( 3.00000000e+01,  3.80000000e+01)
( 1.00000000e+02,  3.20000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.39000000e+02)
( 1.00000000e-06,  1.39000000e+02)
( 1.00000000e-05,  1.39000000e+02)
( 1.00000000e-04,  1.39000000e+02)
( 1.00000000e-03,  1.39000000e+02)
( 1.00000000e-02,  1.40000000e+02)
( 1.00000000e-01,  1.48000000e+02)
( 1.00000000e+00,  1.33000000e+02)
( 2.50000000e+00,  1.40000000e+02)
( 5.00000000e+00,  1.76000000e+02)
( 7.50000000e+00,  1.91000000e+02)
( 1.00000000e+01,  2.23000000e+02)
( 1.25000000e+01,  2.60000000e+02)
( 1.50000000e+01,  2.88000000e+02)
( 2.00000000e+01,  3.24000000e+02)
( 3.00000000e+01,  3.64000000e+02)
( 1.00000000e+02,  4.41000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.48000000e+02)
( 1.00000000e-06,  1.48000000e+02)
( 1.00000000e-05,  1.48000000e+02)
( 1.00000000e-04,  1.48000000e+02)
( 1.00000000e-03,  1.48000000e+02)
( 1.00000000e-02,  1.41000000e+02)
( 1.00000000e-01,  1.76000000e+02)
( 1.00000000e+00,  1.49000000e+02)
( 2.50000000e+00,  1.58000000e+02)
( 5.00000000e+00,  2.26000000e+02)
( 7.50000000e+00,  3.02000000e+02)
( 1.00000000e+01,  3.77000000e+02)
( 1.25000000e+01,  4.52000000e+02)
( 1.50000000e+01,  5.19000000e+02)
( 2.00000000e+01,  6.35000000e+02)
( 3.00000000e+01,  8.12000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-4,1e-1,100}, ytick={0,10,100,1000}, xlabel={$\kappa$}, ymax=1100, xmax=1000, xmin=1e-08, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.70000000e+01)
( 1.00000000e-06,  1.70000000e+01)
( 1.00000000e-05,  1.70000000e+01)
( 1.00000000e-04,  1.70000000e+01)
( 1.00000000e-03,  1.70000000e+01)
( 1.00000000e-02,  1.70000000e+01)
( 1.00000000e-01,  1.70000000e+01)
( 1.00000000e+00,  1.70000000e+01)
( 2.50000000e+00,  1.70000000e+01)
( 5.00000000e+00,  1.60000000e+01)
( 7.50000000e+00,  1.60000000e+01)
( 1.00000000e+01,  1.70000000e+01)
( 1.25000000e+01,  1.70000000e+01)
( 1.50000000e+01,  1.70000000e+01)
( 2.00000000e+01,  1.70000000e+01)
( 3.00000000e+01,  1.70000000e+01)
( 1.00000000e+02,  1.70000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.56000000e+02)
( 1.00000000e-06,  1.56000000e+02)
( 1.00000000e-05,  1.56000000e+02)
( 1.00000000e-04,  1.56000000e+02)
( 1.00000000e-03,  1.56000000e+02)
( 1.00000000e-02,  1.56000000e+02)
( 1.00000000e-01,  1.17000000e+02)
( 1.00000000e+00,  1.54000000e+02)
( 2.50000000e+00,  1.82000000e+02)
( 5.00000000e+00,  2.06000000e+02)
( 7.50000000e+00,  2.92000000e+02)
( 1.00000000e+01,  3.50000000e+02)
( 1.25000000e+01,  3.97000000e+02)
( 1.50000000e+01,  4.42000000e+02)
( 2.00000000e+01,  5.17000000e+02)
( 3.00000000e+01,  6.55000000e+02)
( 1.00000000e+02,  9.53000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.09000000e+02)
( 1.00000000e-06,  3.09000000e+02)
( 1.00000000e-05,  3.09000000e+02)
( 1.00000000e-04,  3.09000000e+02)
( 1.00000000e-03,  3.09000000e+02)
( 1.00000000e-02,  3.08000000e+02)
( 1.00000000e-01,  3.83000000e+02)
( 1.00000000e+00,  4.09000000e+02)
( 2.50000000e+00,  4.49000000e+02)
( 5.00000000e+00,  5.00000000e+02)
( 7.50000000e+00,  6.75000000e+02)
( 1.00000000e+01,  8.22000000e+02)
( 1.25000000e+01,  9.34000000e+02)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.39000000e+02)
( 1.00000000e-06,  2.39000000e+02)
( 1.00000000e-05,  2.39000000e+02)
( 1.00000000e-04,  2.39000000e+02)
( 1.00000000e-03,  2.39000000e+02)
( 1.00000000e-02,  2.39000000e+02)
( 1.00000000e-01,  2.39000000e+02)
( 1.00000000e+00,  2.30000000e+02)
( 2.50000000e+00,  2.21000000e+02)
( 5.00000000e+00,  4.41000000e+02)
( 7.50000000e+00,  7.49000000e+02)
( 1.00000000e+01,  8.87000000e+02)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  6.10000000e+01)
( 1.00000000e-06,  6.10000000e+01)
( 1.00000000e-05,  6.10000000e+01)
( 1.00000000e-04,  6.10000000e+01)
( 1.00000000e-03,  6.10000000e+01)
( 1.00000000e-02,  6.10000000e+01)
( 1.00000000e-01,  6.10000000e+01)
( 1.00000000e+00,  5.70000000e+01)
( 2.50000000e+00,  5.30000000e+01)
( 5.00000000e+00,  1.97000000e+02)
( 7.50000000e+00,  2.87000000e+02)
( 1.00000000e+01,  3.47000000e+02)
( 1.25000000e+01,  3.99000000e+02)
( 1.50000000e+01,  4.67000000e+02)
( 2.00000000e+01,  5.43000000e+02)
( 3.00000000e+01,  7.48000000e+02)
( 1.00000000e+02,  9.78000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.30000000e+01)
( 1.00000000e-06,  2.30000000e+01)
( 1.00000000e-05,  2.30000000e+01)
( 1.00000000e-04,  2.30000000e+01)
( 1.00000000e-03,  2.30000000e+01)
( 1.00000000e-02,  2.30000000e+01)
( 1.00000000e-01,  2.30000000e+01)
( 1.00000000e+00,  2.10000000e+01)
( 2.50000000e+00,  1.90000000e+01)
( 5.00000000e+00,  1.80000000e+01)
( 7.50000000e+00,  1.60000000e+01)
( 1.00000000e+01,  1.60000000e+01)
( 1.25000000e+01,  1.80000000e+01)
( 1.50000000e+01,  1.80000000e+01)
( 2.00000000e+01,  1.80000000e+01)
( 3.00000000e+01,  1.80000000e+01)
( 1.00000000e+02,  1.70000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  6.20000000e+01)
( 1.00000000e-06,  6.20000000e+01)
( 1.00000000e-05,  6.20000000e+01)
( 1.00000000e-04,  6.20000000e+01)
( 1.00000000e-03,  6.20000000e+01)
( 1.00000000e-02,  6.20000000e+01)
( 1.00000000e-01,  6.20000000e+01)
( 1.00000000e+00,  6.00000000e+01)
( 2.50000000e+00,  7.50000000e+01)
( 5.00000000e+00,  1.01000000e+02)
( 7.50000000e+00,  1.45000000e+02)
( 1.00000000e+01,  1.80000000e+02)
( 1.25000000e+01,  2.15000000e+02)
( 1.50000000e+01,  2.47000000e+02)
( 2.00000000e+01,  3.02000000e+02)
( 3.00000000e+01,  4.09000000e+02)
( 1.00000000e+02,  7.55000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.69000000e+02)
( 1.00000000e-06,  1.69000000e+02)
( 1.00000000e-05,  1.69000000e+02)
( 1.00000000e-04,  1.69000000e+02)
( 1.00000000e-03,  1.69000000e+02)
( 1.00000000e-02,  1.69000000e+02)
( 1.00000000e-01,  1.69000000e+02)
( 1.00000000e+00,  1.57000000e+02)
( 2.50000000e+00,  1.45000000e+02)
( 5.00000000e+00,  2.08000000e+02)
( 7.50000000e+00,  2.59000000e+02)
( 1.00000000e+01,  3.38000000e+02)
( 1.25000000e+01,  4.04000000e+02)
( 1.50000000e+01,  4.64000000e+02)
( 2.00000000e+01,  6.03000000e+02)
( 3.00000000e+01,  8.68000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-4,1e-1,100}, ytick={0,10,100,1000}, xlabel={$\kappa$}, ymax=1100, xmax=1000, xmin=1e-08, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.70000000e+01)
( 1.00000000e-06,  2.70000000e+01)
( 1.00000000e-05,  2.70000000e+01)
( 1.00000000e-04,  2.70000000e+01)
( 1.00000000e-03,  2.70000000e+01)
( 1.00000000e-02,  3.00000000e+01)
( 1.00000000e-01,  3.20000000e+01)
( 1.00000000e+00,  3.00000000e+01)
( 2.50000000e+00,  3.00000000e+01)
( 5.00000000e+00,  3.00000000e+01)
( 7.50000000e+00,  3.00000000e+01)
( 1.00000000e+01,  3.00000000e+01)
( 1.25000000e+01,  3.00000000e+01)
( 1.50000000e+01,  3.00000000e+01)
( 2.00000000e+01,  3.00000000e+01)
( 3.00000000e+01,  3.00000000e+01)
( 1.00000000e+02,  3.00000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.34000000e+02)
( 1.00000000e-06,  1.34000000e+02)
( 1.00000000e-05,  1.34000000e+02)
( 1.00000000e-04,  1.34000000e+02)
( 1.00000000e-03,  1.34000000e+02)
( 1.00000000e-02,  1.37000000e+02)
( 1.00000000e-01,  1.60000000e+02)
( 1.00000000e+00,  3.14000000e+02)
( 2.50000000e+00,  6.53000000e+02)
( 5.00000000e+00,  1.00000000e+03)
( 7.50000000e+00,  1.00000000e+03)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.31000000e+02)
( 1.00000000e-06,  3.31000000e+02)
( 1.00000000e-05,  3.31000000e+02)
( 1.00000000e-04,  3.31000000e+02)
( 1.00000000e-03,  3.32000000e+02)
( 1.00000000e-02,  3.34000000e+02)
( 1.00000000e-01,  3.92000000e+02)
( 1.00000000e+00,  7.64000000e+02)
( 2.50000000e+00,  1.00000000e+03)
( 5.00000000e+00,  1.00000000e+03)
( 7.50000000e+00,  1.00000000e+03)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.85000000e+02)
( 1.00000000e-06,  1.85000000e+02)
( 1.00000000e-05,  1.85000000e+02)
( 1.00000000e-04,  1.85000000e+02)
( 1.00000000e-03,  1.84000000e+02)
( 1.00000000e-02,  1.76000000e+02)
( 1.00000000e-01,  1.89000000e+02)
( 1.00000000e+00,  2.57000000e+02)
( 2.50000000e+00,  3.46000000e+02)
( 5.00000000e+00,  7.59000000e+02)
( 7.50000000e+00,  9.48000000e+02)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  5.90000000e+01)
( 1.00000000e-06,  5.90000000e+01)
( 1.00000000e-05,  5.90000000e+01)
( 1.00000000e-04,  5.90000000e+01)
( 1.00000000e-03,  5.90000000e+01)
( 1.00000000e-02,  5.50000000e+01)
( 1.00000000e-01,  6.10000000e+01)
( 1.00000000e+00,  9.70000000e+01)
( 2.50000000e+00,  1.48000000e+02)
( 5.00000000e+00,  3.16000000e+02)
( 7.50000000e+00,  4.12000000e+02)
( 1.00000000e+01,  4.72000000e+02)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  7.48000000e+02)
( 2.00000000e+01,  7.83000000e+02)
( 3.00000000e+01,  8.01000000e+02)
( 1.00000000e+02,  9.76000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  5.10000000e+01)
( 1.00000000e-06,  5.10000000e+01)
( 1.00000000e-05,  5.10000000e+01)
( 1.00000000e-04,  5.10000000e+01)
( 1.00000000e-03,  5.10000000e+01)
( 1.00000000e-02,  5.00000000e+01)
( 1.00000000e-01,  4.70000000e+01)
( 1.00000000e+00,  4.80000000e+01)
( 2.50000000e+00,  4.70000000e+01)
( 5.00000000e+00,  4.30000000e+01)
( 7.50000000e+00,  3.80000000e+01)
( 1.00000000e+01,  4.10000000e+01)
( 1.25000000e+01,  3.70000000e+01)
( 1.50000000e+01,  3.60000000e+01)
( 2.00000000e+01,  3.60000000e+01)
( 3.00000000e+01,  3.90000000e+01)
( 1.00000000e+02,  3.50000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  8.70000000e+01)
( 1.00000000e-06,  8.70000000e+01)
( 1.00000000e-05,  8.70000000e+01)
( 1.00000000e-04,  8.70000000e+01)
( 1.00000000e-03,  8.70000000e+01)
( 1.00000000e-02,  8.70000000e+01)
( 1.00000000e-01,  1.07000000e+02)
( 1.00000000e+00,  3.25000000e+02)
( 2.50000000e+00,  5.83000000e+02)
( 5.00000000e+00,  9.27000000e+02)
( 7.50000000e+00,  1.00000000e+03)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.54000000e+02)
( 1.00000000e-06,  1.54000000e+02)
( 1.00000000e-05,  1.54000000e+02)
( 1.00000000e-04,  1.54000000e+02)
( 1.00000000e-03,  1.54000000e+02)
( 1.00000000e-02,  1.56000000e+02)
( 1.00000000e-01,  1.72000000e+02)
( 1.00000000e+00,  5.95000000e+02)
( 2.50000000e+00,  1.00000000e+03)
( 5.00000000e+00,  1.00000000e+03)
( 7.50000000e+00,  1.00000000e+03)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-4,1e-1,100}, ytick={0,10,100,1000}, xlabel={$\kappa$}, ymax=1100, xmax=1000, xmin=1e-08, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.00000000e+01)
( 1.00000000e-06,  3.00000000e+01)
( 1.00000000e-05,  3.00000000e+01)
( 1.00000000e-04,  3.00000000e+01)
( 1.00000000e-03,  3.00000000e+01)
( 1.00000000e-02,  3.00000000e+01)
( 1.00000000e-01,  3.10000000e+01)
( 1.00000000e+00,  2.80000000e+01)
( 2.50000000e+00,  2.60000000e+01)
( 5.00000000e+00,  2.90000000e+01)
( 7.50000000e+00,  3.00000000e+01)
( 1.00000000e+01,  3.00000000e+01)
( 1.25000000e+01,  2.90000000e+01)
( 1.50000000e+01,  2.90000000e+01)
( 2.00000000e+01,  2.90000000e+01)
( 3.00000000e+01,  2.90000000e+01)
( 1.00000000e+02,  2.90000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.41000000e+02)
( 1.00000000e-06,  1.41000000e+02)
( 1.00000000e-05,  1.41000000e+02)
( 1.00000000e-04,  1.41000000e+02)
( 1.00000000e-03,  1.41000000e+02)
( 1.00000000e-02,  1.41000000e+02)
( 1.00000000e-01,  1.37000000e+02)
( 1.00000000e+00,  1.59000000e+02)
( 2.50000000e+00,  2.23000000e+02)
( 5.00000000e+00,  3.35000000e+02)
( 7.50000000e+00,  4.27000000e+02)
( 1.00000000e+01,  5.00000000e+02)
( 1.25000000e+01,  5.66000000e+02)
( 1.50000000e+01,  6.23000000e+02)
( 2.00000000e+01,  7.26000000e+02)
( 3.00000000e+01,  8.38000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.44000000e+02)
( 1.00000000e-06,  3.44000000e+02)
( 1.00000000e-05,  3.44000000e+02)
( 1.00000000e-04,  3.44000000e+02)
( 1.00000000e-03,  3.44000000e+02)
( 1.00000000e-02,  3.43000000e+02)
( 1.00000000e-01,  3.23000000e+02)
( 1.00000000e+00,  4.01000000e+02)
( 2.50000000e+00,  5.20000000e+02)
( 5.00000000e+00,  7.75000000e+02)
( 7.50000000e+00,  9.81000000e+02)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.09000000e+02)
( 1.00000000e-06,  2.09000000e+02)
( 1.00000000e-05,  2.09000000e+02)
( 1.00000000e-04,  2.09000000e+02)
( 1.00000000e-03,  2.09000000e+02)
( 1.00000000e-02,  2.09000000e+02)
( 1.00000000e-01,  2.01000000e+02)
( 1.00000000e+00,  2.28000000e+02)
( 2.50000000e+00,  3.26000000e+02)
( 5.00000000e+00,  8.15000000e+02)
( 7.50000000e+00,  6.93000000e+02)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  6.30000000e+01)
( 1.00000000e-06,  6.30000000e+01)
( 1.00000000e-05,  6.30000000e+01)
( 1.00000000e-04,  6.30000000e+01)
( 1.00000000e-03,  6.30000000e+01)
( 1.00000000e-02,  6.30000000e+01)
( 1.00000000e-01,  6.40000000e+01)
( 1.00000000e+00,  6.60000000e+01)
( 2.50000000e+00,  1.31000000e+02)
( 5.00000000e+00,  3.21000000e+02)
( 7.50000000e+00,  3.01000000e+02)
( 1.00000000e+01,  5.17000000e+02)
( 1.25000000e+01,  5.64000000e+02)
( 1.50000000e+01,  5.73000000e+02)
( 2.00000000e+01,  7.02000000e+02)
( 3.00000000e+01,  7.60000000e+02)
( 1.00000000e+02,  9.08000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.80000000e+01)
( 1.00000000e-06,  4.80000000e+01)
( 1.00000000e-05,  4.80000000e+01)
( 1.00000000e-04,  4.80000000e+01)
( 1.00000000e-03,  4.80000000e+01)
( 1.00000000e-02,  4.80000000e+01)
( 1.00000000e-01,  4.80000000e+01)
( 1.00000000e+00,  4.30000000e+01)
( 2.50000000e+00,  4.20000000e+01)
( 5.00000000e+00,  4.10000000e+01)
( 7.50000000e+00,  3.90000000e+01)
( 1.00000000e+01,  3.80000000e+01)
( 1.25000000e+01,  3.80000000e+01)
( 1.50000000e+01,  3.40000000e+01)
( 2.00000000e+01,  3.50000000e+01)
( 3.00000000e+01,  3.60000000e+01)
( 1.00000000e+02,  3.50000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.10000000e+01)
( 1.00000000e-06,  9.10000000e+01)
( 1.00000000e-05,  9.10000000e+01)
( 1.00000000e-04,  9.10000000e+01)
( 1.00000000e-03,  9.10000000e+01)
( 1.00000000e-02,  9.10000000e+01)
( 1.00000000e-01,  9.20000000e+01)
( 1.00000000e+00,  9.60000000e+01)
( 2.50000000e+00,  1.59000000e+02)
( 5.00000000e+00,  2.50000000e+02)
( 7.50000000e+00,  3.22000000e+02)
( 1.00000000e+01,  3.94000000e+02)
( 1.25000000e+01,  4.59000000e+02)
( 1.50000000e+01,  5.23000000e+02)
( 2.00000000e+01,  6.49000000e+02)
( 3.00000000e+01,  7.91000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.83000000e+02)
( 1.00000000e-06,  1.83000000e+02)
( 1.00000000e-05,  1.83000000e+02)
( 1.00000000e-04,  1.83000000e+02)
( 1.00000000e-03,  1.83000000e+02)
( 1.00000000e-02,  1.83000000e+02)
( 1.00000000e-01,  1.76000000e+02)
( 1.00000000e+00,  2.07000000e+02)
( 2.50000000e+00,  2.75000000e+02)
( 5.00000000e+00,  4.28000000e+02)
( 7.50000000e+00,  5.86000000e+02)
( 1.00000000e+01,  7.44000000e+02)
( 1.25000000e+01,  9.00000000e+02)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_LS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-7,1e-4,1e-1,10}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=105, xmin=-5, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  2.01000000e+02)
( 1.00000000e-09,  2.01000000e+02)
( 1.00000000e-08,  2.02000000e+02)
( 1.00000000e-07,  2.01000000e+02)
( 1.00000000e-06,  2.01000000e+02)
( 1.00000000e-05,  1.98000000e+02)
( 1.00000000e-04,  1.89000000e+02)
( 1.00000000e-03,  1.65000000e+02)
( 1.00000000e-02,  1.03000000e+02)
( 1.00000000e-01,  4.90000000e+01)
( 1.00000000e+00,  2.50000000e+01)
( 1.00000000e+01,  1.30000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  4.44000000e+02)
( 1.00000000e-09,  4.44000000e+02)
( 1.00000000e-08,  4.44000000e+02)
( 1.00000000e-07,  4.44000000e+02)
( 1.00000000e-06,  4.43000000e+02)
( 1.00000000e-05,  4.30000000e+02)
( 1.00000000e-04,  3.92000000e+02)
( 1.00000000e-03,  3.22000000e+02)
( 1.00000000e-02,  2.08000000e+02)
( 1.00000000e-01,  1.42000000e+02)
( 1.00000000e+00,  9.90000000e+01)
( 1.00000000e+01,  8.40000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  9.26000000e+02)
( 1.00000000e-02,  6.25000000e+02)
( 1.00000000e-01,  4.46000000e+02)
( 1.00000000e+00,  3.00000000e+02)
( 1.00000000e+01,  2.54000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  9.42000000e+02)
( 1.00000000e-09,  9.42000000e+02)
( 1.00000000e-08,  9.42000000e+02)
( 1.00000000e-07,  9.42000000e+02)
( 1.00000000e-06,  9.41000000e+02)
( 1.00000000e-05,  9.18000000e+02)
( 1.00000000e-04,  8.79000000e+02)
( 1.00000000e-03,  7.45000000e+02)
( 1.00000000e-02,  5.05000000e+02)
( 1.00000000e-01,  3.11000000e+02)
( 1.00000000e+00,  2.56000000e+02)
( 1.00000000e+01,  2.17000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  3.34000000e+02)
( 1.00000000e-09,  3.34000000e+02)
( 1.00000000e-08,  3.34000000e+02)
( 1.00000000e-07,  3.34000000e+02)
( 1.00000000e-06,  3.33000000e+02)
( 1.00000000e-05,  3.25000000e+02)
( 1.00000000e-04,  3.10000000e+02)
( 1.00000000e-03,  2.58000000e+02)
( 1.00000000e-02,  1.70000000e+02)
( 1.00000000e-01,  9.40000000e+01)
( 1.00000000e+00,  6.20000000e+01)
( 1.00000000e+01,  4.60000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  2.95000000e+02)
( 1.00000000e-09,  2.95000000e+02)
( 1.00000000e-08,  2.95000000e+02)
( 1.00000000e-07,  2.95000000e+02)
( 1.00000000e-06,  2.95000000e+02)
( 1.00000000e-05,  2.92000000e+02)
( 1.00000000e-04,  2.80000000e+02)
( 1.00000000e-03,  2.63000000e+02)
( 1.00000000e-02,  1.80000000e+02)
( 1.00000000e-01,  9.20000000e+01)
( 1.00000000e+00,  3.60000000e+01)
( 1.00000000e+01,  1.60000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  5.65000000e+02)
( 1.00000000e-09,  5.65000000e+02)
( 1.00000000e-08,  5.65000000e+02)
( 1.00000000e-07,  5.65000000e+02)
( 1.00000000e-06,  5.63000000e+02)
( 1.00000000e-05,  5.56000000e+02)
( 1.00000000e-04,  4.72000000e+02)
( 1.00000000e-03,  3.97000000e+02)
( 1.00000000e-02,  2.78000000e+02)
( 1.00000000e-01,  1.24000000e+02)
( 1.00000000e+00,  7.20000000e+01)
( 1.00000000e+01,  4.50000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  8.36000000e+02)
( 1.00000000e-02,  5.82000000e+02)
( 1.00000000e-01,  2.78000000e+02)
( 1.00000000e+00,  1.89000000e+02)
( 1.00000000e+01,  1.43000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-7,1e-4,1e-1,10}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=105, xmin=-5, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  2.28000000e+02)
( 1.00000000e-05,  2.07000000e+02)
( 1.00000000e-04,  1.60000000e+02)
( 1.00000000e-03,  1.14000000e+02)
( 1.00000000e-02,  7.10000000e+01)
( 1.00000000e-01,  4.40000000e+01)
( 1.00000000e+00,  2.90000000e+01)
( 1.00000000e+01,  2.10000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.71000000e+02)
( 1.00000000e-09,  7.13000000e+02)
( 1.00000000e-08,  7.14000000e+02)
( 1.00000000e-07,  7.14000000e+02)
( 1.00000000e-06,  7.02000000e+02)
( 1.00000000e-05,  6.83000000e+02)
( 1.00000000e-04,  5.92000000e+02)
( 1.00000000e-03,  4.62000000e+02)
( 1.00000000e-02,  2.44000000e+02)
( 1.00000000e-01,  1.37000000e+02)
( 1.00000000e+00,  9.60000000e+01)
( 1.00000000e+01,  8.80000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  1.00000000e+03)
( 1.00000000e-02,  6.79000000e+02)
( 1.00000000e-01,  4.34000000e+02)
( 1.00000000e+00,  3.18000000e+02)
( 1.00000000e+01,  3.17000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  9.94000000e+02)
( 1.00000000e-05,  9.34000000e+02)
( 1.00000000e-04,  7.72000000e+02)
( 1.00000000e-03,  6.23000000e+02)
( 1.00000000e-02,  4.06000000e+02)
( 1.00000000e-01,  3.11000000e+02)
( 1.00000000e+00,  2.82000000e+02)
( 1.00000000e+01,  2.77000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  3.91000000e+02)
( 1.00000000e-09,  3.88000000e+02)
( 1.00000000e-08,  3.80000000e+02)
( 1.00000000e-07,  3.69000000e+02)
( 1.00000000e-06,  3.67000000e+02)
( 1.00000000e-05,  3.39000000e+02)
( 1.00000000e-04,  2.68000000e+02)
( 1.00000000e-03,  2.11000000e+02)
( 1.00000000e-02,  1.25000000e+02)
( 1.00000000e-01,  8.20000000e+01)
( 1.00000000e+00,  5.80000000e+01)
( 1.00000000e+01,  5.20000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  4.27000000e+02)
( 1.00000000e-04,  4.00000000e+02)
( 1.00000000e-03,  3.59000000e+02)
( 1.00000000e-02,  2.34000000e+02)
( 1.00000000e-01,  1.20000000e+02)
( 1.00000000e+00,  6.00000000e+01)
( 1.00000000e+01,  3.60000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  7.19000000e+02)
( 1.00000000e-09,  7.11000000e+02)
( 1.00000000e-08,  7.04000000e+02)
( 1.00000000e-07,  7.03000000e+02)
( 1.00000000e-06,  6.95000000e+02)
( 1.00000000e-05,  6.80000000e+02)
( 1.00000000e-04,  6.13000000e+02)
( 1.00000000e-03,  4.24000000e+02)
( 1.00000000e-02,  2.34000000e+02)
( 1.00000000e-01,  1.05000000e+02)
( 1.00000000e+00,  7.30000000e+01)
( 1.00000000e+01,  7.00000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  8.60000000e+02)
( 1.00000000e-02,  4.72000000e+02)
( 1.00000000e-01,  2.44000000e+02)
( 1.00000000e+00,  2.06000000e+02)
( 1.00000000e+01,  1.81000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-7,1e-4,1e-1,10}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=105, xmin=-5, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  2.49000000e+02)
( 1.00000000e-09,  2.48000000e+02)
( 1.00000000e-08,  2.52000000e+02)
( 1.00000000e-07,  2.55000000e+02)
( 1.00000000e-06,  2.48000000e+02)
( 1.00000000e-05,  2.26000000e+02)
( 1.00000000e-04,  1.69000000e+02)
( 1.00000000e-03,  1.25000000e+02)
( 1.00000000e-02,  5.30000000e+01)
( 1.00000000e-01,  2.50000000e+01)
( 1.00000000e+00,  1.60000000e+01)
( 1.00000000e+01,  1.40000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.35000000e+02)
( 1.00000000e-09,  6.33000000e+02)
( 1.00000000e-08,  6.30000000e+02)
( 1.00000000e-07,  6.23000000e+02)
( 1.00000000e-06,  6.16000000e+02)
( 1.00000000e-05,  6.02000000e+02)
( 1.00000000e-04,  5.97000000e+02)
( 1.00000000e-03,  4.75000000e+02)
( 1.00000000e-02,  2.20000000e+02)
( 1.00000000e-01,  9.60000000e+01)
( 1.00000000e+00,  5.20000000e+01)
( 1.00000000e+01,  4.50000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  1.00000000e+03)
( 1.00000000e-02,  5.53000000e+02)
( 1.00000000e-01,  2.44000000e+02)
( 1.00000000e+00,  1.13000000e+02)
( 1.00000000e+01,  1.17000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  9.47000000e+02)
( 1.00000000e-03,  7.23000000e+02)
( 1.00000000e-02,  2.66000000e+02)
( 1.00000000e-01,  1.11000000e+02)
( 1.00000000e+00,  1.01000000e+02)
( 1.00000000e+01,  9.90000000e+01)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  4.87000000e+02)
( 1.00000000e-09,  4.89000000e+02)
( 1.00000000e-08,  4.95000000e+02)
( 1.00000000e-07,  4.95000000e+02)
( 1.00000000e-06,  4.82000000e+02)
( 1.00000000e-05,  4.53000000e+02)
( 1.00000000e-04,  3.57000000e+02)
( 1.00000000e-03,  2.79000000e+02)
( 1.00000000e-02,  1.00000000e+02)
( 1.00000000e-01,  4.70000000e+01)
( 1.00000000e+00,  3.10000000e+01)
( 1.00000000e+01,  3.30000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  3.91000000e+02)
( 1.00000000e-09,  3.88000000e+02)
( 1.00000000e-08,  3.88000000e+02)
( 1.00000000e-07,  3.85000000e+02)
( 1.00000000e-06,  3.79000000e+02)
( 1.00000000e-05,  3.95000000e+02)
( 1.00000000e-04,  3.41000000e+02)
( 1.00000000e-03,  2.95000000e+02)
( 1.00000000e-02,  2.35000000e+02)
( 1.00000000e-01,  8.90000000e+01)
( 1.00000000e+00,  4.10000000e+01)
( 1.00000000e+01,  2.50000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.71000000e+02)
( 1.00000000e-09,  6.60000000e+02)
( 1.00000000e-08,  6.68000000e+02)
( 1.00000000e-07,  6.68000000e+02)
( 1.00000000e-06,  6.58000000e+02)
( 1.00000000e-05,  6.28000000e+02)
( 1.00000000e-04,  5.77000000e+02)
( 1.00000000e-03,  4.73000000e+02)
( 1.00000000e-02,  2.77000000e+02)
( 1.00000000e-01,  1.39000000e+02)
( 1.00000000e+00,  8.60000000e+01)
( 1.00000000e+01,  6.60000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  8.26000000e+02)
( 1.00000000e-02,  3.84000000e+02)
( 1.00000000e-01,  1.48000000e+02)
( 1.00000000e+00,  7.70000000e+01)
( 1.00000000e+01,  7.80000000e+01)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-7,1e-4,1e-1,10}, ytick={0,10,100,1000}, xlabel={$\gamma$}, ymax=1100, xmax=105, xmin=-5, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.73000000e+02)
( 1.00000000e-09,  6.28000000e+02)
( 1.00000000e-08,  5.91000000e+02)
( 1.00000000e-07,  5.32000000e+02)
( 1.00000000e-06,  4.29000000e+02)
( 1.00000000e-05,  2.93000000e+02)
( 1.00000000e-04,  1.77000000e+02)
( 1.00000000e-03,  8.60000000e+01)
( 1.00000000e-02,  3.90000000e+01)
( 1.00000000e-01,  1.70000000e+01)
( 1.00000000e+00,  9.00000000e+00)
( 1.00000000e+01,  5.00000000e+00)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  8.17000000e+02)
( 1.00000000e-04,  5.43000000e+02)
( 1.00000000e-03,  3.36000000e+02)
( 1.00000000e-02,  1.94000000e+02)
( 1.00000000e-01,  1.56000000e+02)
( 1.00000000e+00,  1.36000000e+02)
( 1.00000000e+01,  8.60000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  8.88000000e+02)
( 1.00000000e-02,  5.15000000e+02)
( 1.00000000e-01,  3.09000000e+02)
( 1.00000000e+00,  3.58000000e+02)
( 1.00000000e+01,  2.37000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  7.04000000e+02)
( 1.00000000e-03,  4.62000000e+02)
( 1.00000000e-02,  3.47000000e+02)
( 1.00000000e-01,  2.39000000e+02)
( 1.00000000e+00,  1.77000000e+02)
( 1.00000000e+01,  1.18000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  8.71000000e+02)
( 1.00000000e-06,  6.61000000e+02)
( 1.00000000e-05,  4.49000000e+02)
( 1.00000000e-04,  2.87000000e+02)
( 1.00000000e-03,  1.60000000e+02)
( 1.00000000e-02,  9.30000000e+01)
( 1.00000000e-01,  6.10000000e+01)
( 1.00000000e+00,  4.30000000e+01)
( 1.00000000e+01,  2.70000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  9.86000000e+02)
( 1.00000000e-08,  9.63000000e+02)
( 1.00000000e-07,  9.41000000e+02)
( 1.00000000e-06,  8.90000000e+02)
( 1.00000000e-05,  7.96000000e+02)
( 1.00000000e-04,  5.26000000e+02)
( 1.00000000e-03,  2.12000000e+02)
( 1.00000000e-02,  7.30000000e+01)
( 1.00000000e-01,  2.30000000e+01)
( 1.00000000e+00,  1.00000000e+01)
( 1.00000000e+01,  5.00000000e+00)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  7.95000000e+02)
( 1.00000000e-03,  3.48000000e+02)
( 1.00000000e-02,  1.30000000e+02)
( 1.00000000e-01,  6.20000000e+01)
( 1.00000000e+00,  4.70000000e+01)
( 1.00000000e+01,  3.10000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  6.16000000e+02)
( 1.00000000e-02,  2.60000000e+02)
( 1.00000000e-01,  1.69000000e+02)
( 1.00000000e+00,  1.24000000e+02)
( 1.00000000e+01,  1.03000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-7,1e-4,1e-1,10}, ytick={0,10,100,1000}, xlabel={$\gamma$}, ymax=1100, xmax=105, xmin=-5, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.79000000e+02)
( 1.00000000e-09,  6.68000000e+02)
( 1.00000000e-08,  6.31000000e+02)
( 1.00000000e-07,  5.59000000e+02)
( 1.00000000e-06,  4.79000000e+02)
( 1.00000000e-05,  3.26000000e+02)
( 1.00000000e-04,  1.87000000e+02)
( 1.00000000e-03,  9.30000000e+01)
( 1.00000000e-02,  4.80000000e+01)
( 1.00000000e-01,  2.70000000e+01)
( 1.00000000e+00,  1.40000000e+01)
( 1.00000000e+01,  1.00000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  7.49000000e+02)
( 1.00000000e-03,  3.61000000e+02)
( 1.00000000e-02,  1.66000000e+02)
( 1.00000000e-01,  1.34000000e+02)
( 1.00000000e+00,  1.34000000e+02)
( 1.00000000e+01,  1.35000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  9.39000000e+02)
( 1.00000000e-02,  3.90000000e+02)
( 1.00000000e-01,  3.31000000e+02)
( 1.00000000e+00,  3.86000000e+02)
( 1.00000000e+01,  4.47000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  9.06000000e+02)
( 1.00000000e-03,  3.97000000e+02)
( 1.00000000e-02,  1.94000000e+02)
( 1.00000000e-01,  1.85000000e+02)
( 1.00000000e+00,  2.21000000e+02)
( 1.00000000e+01,  3.23000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  7.23000000e+02)
( 1.00000000e-04,  3.37000000e+02)
( 1.00000000e-03,  1.63000000e+02)
( 1.00000000e-02,  7.70000000e+01)
( 1.00000000e-01,  5.90000000e+01)
( 1.00000000e+00,  6.10000000e+01)
( 1.00000000e+01,  6.50000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  9.99000000e+02)
( 1.00000000e-06,  9.50000000e+02)
( 1.00000000e-05,  8.76000000e+02)
( 1.00000000e-04,  7.61000000e+02)
( 1.00000000e-03,  3.61000000e+02)
( 1.00000000e-02,  1.01000000e+02)
( 1.00000000e-01,  5.10000000e+01)
( 1.00000000e+00,  2.40000000e+01)
( 1.00000000e+01,  1.00000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  9.14000000e+02)
( 1.00000000e-03,  4.11000000e+02)
( 1.00000000e-02,  1.41000000e+02)
( 1.00000000e-01,  8.70000000e+01)
( 1.00000000e+00,  7.90000000e+01)
( 1.00000000e+01,  7.70000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  7.21000000e+02)
( 1.00000000e-02,  2.29000000e+02)
( 1.00000000e-01,  1.54000000e+02)
( 1.00000000e+00,  1.69000000e+02)
( 1.00000000e+01,  2.06000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-7,1e-4,1e-1,10}, ytick={0,10,100,1000}, xlabel={$\gamma$}, ymax=1100, xmax=105, xmin=-5, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  8.09000000e+02)
( 1.00000000e-09,  8.05000000e+02)
( 1.00000000e-08,  6.98000000e+02)
( 1.00000000e-07,  5.42000000e+02)
( 1.00000000e-06,  4.22000000e+02)
( 1.00000000e-05,  2.98000000e+02)
( 1.00000000e-04,  1.66000000e+02)
( 1.00000000e-03,  9.10000000e+01)
( 1.00000000e-02,  5.30000000e+01)
( 1.00000000e-01,  3.00000000e+01)
( 1.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  1.30000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  6.60000000e+02)
( 1.00000000e-03,  3.33000000e+02)
( 1.00000000e-02,  1.76000000e+02)
( 1.00000000e-01,  1.41000000e+02)
( 1.00000000e+00,  1.32000000e+02)
( 1.00000000e+01,  1.41000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  8.69000000e+02)
( 1.00000000e-02,  4.49000000e+02)
( 1.00000000e-01,  3.44000000e+02)
( 1.00000000e+00,  3.87000000e+02)
( 1.00000000e+01,  4.38000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  8.61000000e+02)
( 1.00000000e-03,  4.07000000e+02)
( 1.00000000e-02,  2.33000000e+02)
( 1.00000000e-01,  2.09000000e+02)
( 1.00000000e+00,  2.30000000e+02)
( 1.00000000e+01,  3.00000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  9.01000000e+02)
( 1.00000000e-05,  5.79000000e+02)
( 1.00000000e-04,  3.23000000e+02)
( 1.00000000e-03,  1.55000000e+02)
( 1.00000000e-02,  8.10000000e+01)
( 1.00000000e-01,  6.30000000e+01)
( 1.00000000e+00,  6.60000000e+01)
( 1.00000000e+01,  7.20000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  8.77000000e+02)
( 1.00000000e-04,  7.16000000e+02)
( 1.00000000e-03,  3.04000000e+02)
( 1.00000000e-02,  1.10000000e+02)
( 1.00000000e-01,  4.80000000e+01)
( 1.00000000e+00,  2.30000000e+01)
( 1.00000000e+01,  1.20000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  8.37000000e+02)
( 1.00000000e-03,  3.87000000e+02)
( 1.00000000e-02,  1.53000000e+02)
( 1.00000000e-01,  9.10000000e+01)
( 1.00000000e+00,  8.20000000e+01)
( 1.00000000e+01,  8.00000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  6.75000000e+02)
( 1.00000000e-02,  2.81000000e+02)
( 1.00000000e-01,  1.83000000e+02)
( 1.00000000e+00,  1.83000000e+02)
( 1.00000000e+01,  2.17000000e+02)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_StS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=105, xmin=-5, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.65000000e+02)
( 5.00000000e+00,  1.17000000e+02)
( 1.00000000e+01,  9.80000000e+01)
( 1.50000000e+01,  1.01000000e+02)
( 2.00000000e+01,  1.02000000e+02)
( 2.50000000e+01,  1.08000000e+02)
( 3.00000000e+01,  9.90000000e+01)
( 3.50000000e+01,  1.06000000e+02)
( 4.00000000e+01,  1.06000000e+02)
( 4.50000000e+01,  1.01000000e+02)
( 5.00000000e+01,  1.14000000e+02)
( 5.50000000e+01,  9.60000000e+01)
( 6.00000000e+01,  1.05000000e+02)
( 6.50000000e+01,  1.03000000e+02)
( 7.00000000e+01,  1.23000000e+02)
( 7.50000000e+01,  1.30000000e+02)
( 8.00000000e+01,  1.28000000e+02)
( 8.50000000e+01,  1.29000000e+02)
( 9.00000000e+01,  1.27000000e+02)
( 9.50000000e+01,  1.27000000e+02)
( 1.00000000e+02,  1.25000000e+02)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.22000000e+02)
( 5.00000000e+00,  3.36000000e+02)
( 1.00000000e+01,  3.76000000e+02)
( 1.50000000e+01,  3.77000000e+02)
( 2.00000000e+01,  5.44000000e+02)
( 2.50000000e+01,  5.50000000e+02)
( 3.00000000e+01,  5.54000000e+02)
( 3.50000000e+01,  5.42000000e+02)
( 4.00000000e+01,  4.81000000e+02)
( 4.50000000e+01,  4.80000000e+02)
( 5.00000000e+01,  4.62000000e+02)
( 5.50000000e+01,  4.22000000e+02)
( 6.00000000e+01,  4.34000000e+02)
( 6.50000000e+01,  3.84000000e+02)
( 7.00000000e+01,  4.29000000e+02)
( 7.50000000e+01,  4.59000000e+02)
( 8.00000000e+01,  4.34000000e+02)
( 8.50000000e+01,  4.25000000e+02)
( 9.00000000e+01,  4.66000000e+02)
( 9.50000000e+01,  4.75000000e+02)
( 1.00000000e+02,  4.75000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  9.26000000e+02)
( 5.00000000e+00,  9.90000000e+02)
( 1.00000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 2.50000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 3.50000000e+01,  1.00000000e+03)
( 4.00000000e+01,  1.00000000e+03)
( 4.50000000e+01,  1.00000000e+03)
( 5.00000000e+01,  1.00000000e+03)
( 5.50000000e+01,  1.00000000e+03)
( 6.00000000e+01,  1.00000000e+03)
( 6.50000000e+01,  9.28000000e+02)
( 7.00000000e+01,  1.00000000e+03)
( 7.50000000e+01,  1.00000000e+03)
( 8.00000000e+01,  1.00000000e+03)
( 8.50000000e+01,  1.00000000e+03)
( 9.00000000e+01,  1.00000000e+03)
( 9.50000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  7.45000000e+02)
( 5.00000000e+00,  6.18000000e+02)
( 1.00000000e+01,  5.12000000e+02)
( 1.50000000e+01,  6.08000000e+02)
( 2.00000000e+01,  5.84000000e+02)
( 2.50000000e+01,  6.97000000e+02)
( 3.00000000e+01,  5.94000000e+02)
( 3.50000000e+01,  6.39000000e+02)
( 4.00000000e+01,  5.91000000e+02)
( 4.50000000e+01,  5.76000000e+02)
( 5.00000000e+01,  6.23000000e+02)
( 5.50000000e+01,  5.35000000e+02)
( 6.00000000e+01,  5.47000000e+02)
( 6.50000000e+01,  5.07000000e+02)
( 7.00000000e+01,  5.78000000e+02)
( 7.50000000e+01,  5.97000000e+02)
( 8.00000000e+01,  5.97000000e+02)
( 8.50000000e+01,  6.16000000e+02)
( 9.00000000e+01,  6.20000000e+02)
( 9.50000000e+01,  6.45000000e+02)
( 1.00000000e+02,  7.23000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.58000000e+02)
( 5.00000000e+00,  1.91000000e+02)
( 1.00000000e+01,  1.63000000e+02)
( 1.50000000e+01,  1.80000000e+02)
( 2.00000000e+01,  1.87000000e+02)
( 2.50000000e+01,  2.40000000e+02)
( 3.00000000e+01,  1.92000000e+02)
( 3.50000000e+01,  2.17000000e+02)
( 4.00000000e+01,  1.96000000e+02)
( 4.50000000e+01,  1.93000000e+02)
( 5.00000000e+01,  2.11000000e+02)
( 5.50000000e+01,  1.70000000e+02)
( 6.00000000e+01,  1.92000000e+02)
( 6.50000000e+01,  1.73000000e+02)
( 7.00000000e+01,  2.05000000e+02)
( 7.50000000e+01,  2.18000000e+02)
( 8.00000000e+01,  2.16000000e+02)
( 8.50000000e+01,  2.24000000e+02)
( 9.00000000e+01,  2.29000000e+02)
( 9.50000000e+01,  2.40000000e+02)
( 1.00000000e+02,  2.79000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.63000000e+02)
( 5.00000000e+00,  3.48000000e+02)
( 1.00000000e+01,  2.91000000e+02)
( 1.50000000e+01,  3.48000000e+02)
( 2.00000000e+01,  3.74000000e+02)
( 2.50000000e+01,  3.78000000e+02)
( 3.00000000e+01,  3.71000000e+02)
( 3.50000000e+01,  3.62000000e+02)
( 4.00000000e+01,  3.68000000e+02)
( 4.50000000e+01,  3.68000000e+02)
( 5.00000000e+01,  3.59000000e+02)
( 5.50000000e+01,  3.40000000e+02)
( 6.00000000e+01,  3.25000000e+02)
( 6.50000000e+01,  2.96000000e+02)
( 7.00000000e+01,  3.22000000e+02)
( 7.50000000e+01,  3.02000000e+02)
( 8.00000000e+01,  2.96000000e+02)
( 8.50000000e+01,  2.98000000e+02)
( 9.00000000e+01,  2.95000000e+02)
( 9.50000000e+01,  2.95000000e+02)
( 1.00000000e+02,  2.95000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.97000000e+02)
( 5.00000000e+00,  3.83000000e+02)
( 1.00000000e+01,  4.47000000e+02)
( 1.50000000e+01,  3.88000000e+02)
( 2.00000000e+01,  4.64000000e+02)
( 2.50000000e+01,  4.55000000e+02)
( 3.00000000e+01,  4.82000000e+02)
( 3.50000000e+01,  4.76000000e+02)
( 4.00000000e+01,  4.67000000e+02)
( 4.50000000e+01,  4.69000000e+02)
( 5.00000000e+01,  4.24000000e+02)
( 5.50000000e+01,  4.14000000e+02)
( 6.00000000e+01,  4.41000000e+02)
( 6.50000000e+01,  3.99000000e+02)
( 7.00000000e+01,  4.34000000e+02)
( 7.50000000e+01,  4.44000000e+02)
( 8.00000000e+01,  5.02000000e+02)
( 8.50000000e+01,  4.88000000e+02)
( 9.00000000e+01,  4.85000000e+02)
( 9.50000000e+01,  4.78000000e+02)
( 1.00000000e+02,  4.73000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  8.36000000e+02)
( 5.00000000e+00,  8.28000000e+02)
( 1.00000000e+01,  9.02000000e+02)
( 1.50000000e+01,  7.94000000e+02)
( 2.00000000e+01,  9.45000000e+02)
( 2.50000000e+01,  9.29000000e+02)
( 3.00000000e+01,  9.55000000e+02)
( 3.50000000e+01,  9.45000000e+02)
( 4.00000000e+01,  9.33000000e+02)
( 4.50000000e+01,  9.34000000e+02)
( 5.00000000e+01,  8.60000000e+02)
( 5.50000000e+01,  8.23000000e+02)
( 6.00000000e+01,  8.47000000e+02)
( 6.50000000e+01,  7.87000000e+02)
( 7.00000000e+01,  8.56000000e+02)
( 7.50000000e+01,  8.76000000e+02)
( 8.00000000e+01,  8.57000000e+02)
( 8.50000000e+01,  8.45000000e+02)
( 9.00000000e+01,  8.34000000e+02)
( 9.50000000e+01,  8.17000000e+02)
( 1.00000000e+02,  8.26000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=105, xmin=-5, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.03000000e+02)
( 5.00000000e+00,  9.40000000e+01)
( 1.00000000e+01,  6.90000000e+01)
( 1.50000000e+01,  5.70000000e+01)
( 2.00000000e+01,  7.00000000e+01)
( 2.50000000e+01,  6.80000000e+01)
( 3.00000000e+01,  6.60000000e+01)
( 3.50000000e+01,  6.90000000e+01)
( 4.00000000e+01,  7.00000000e+01)
( 4.50000000e+01,  6.60000000e+01)
( 5.00000000e+01,  7.10000000e+01)
( 5.50000000e+01,  5.90000000e+01)
( 6.00000000e+01,  5.90000000e+01)
( 6.50000000e+01,  6.40000000e+01)
( 7.00000000e+01,  6.20000000e+01)
( 7.50000000e+01,  6.20000000e+01)
( 8.00000000e+01,  5.40000000e+01)
( 8.50000000e+01,  5.40000000e+01)
( 9.00000000e+01,  5.30000000e+01)
( 9.50000000e+01,  5.30000000e+01)
( 1.00000000e+02,  5.30000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.08000000e+02)
( 5.00000000e+00,  2.38000000e+02)
( 1.00000000e+01,  2.54000000e+02)
( 1.50000000e+01,  2.01000000e+02)
( 2.00000000e+01,  2.52000000e+02)
( 2.50000000e+01,  2.61000000e+02)
( 3.00000000e+01,  2.51000000e+02)
( 3.50000000e+01,  2.72000000e+02)
( 4.00000000e+01,  2.65000000e+02)
( 4.50000000e+01,  2.67000000e+02)
( 5.00000000e+01,  2.44000000e+02)
( 5.50000000e+01,  2.21000000e+02)
( 6.00000000e+01,  2.23000000e+02)
( 6.50000000e+01,  2.18000000e+02)
( 7.00000000e+01,  2.24000000e+02)
( 7.50000000e+01,  2.36000000e+02)
( 8.00000000e+01,  2.17000000e+02)
( 8.50000000e+01,  2.05000000e+02)
( 9.00000000e+01,  2.18000000e+02)
( 9.50000000e+01,  2.18000000e+02)
( 1.00000000e+02,  2.20000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  6.25000000e+02)
( 5.00000000e+00,  7.49000000e+02)
( 1.00000000e+01,  7.44000000e+02)
( 1.50000000e+01,  6.52000000e+02)
( 2.00000000e+01,  7.34000000e+02)
( 2.50000000e+01,  7.34000000e+02)
( 3.00000000e+01,  7.13000000e+02)
( 3.50000000e+01,  7.47000000e+02)
( 4.00000000e+01,  7.50000000e+02)
( 4.50000000e+01,  7.46000000e+02)
( 5.00000000e+01,  6.79000000e+02)
( 5.50000000e+01,  6.14000000e+02)
( 6.00000000e+01,  5.92000000e+02)
( 6.50000000e+01,  5.69000000e+02)
( 7.00000000e+01,  5.74000000e+02)
( 7.50000000e+01,  5.80000000e+02)
( 8.00000000e+01,  5.33000000e+02)
( 8.50000000e+01,  5.25000000e+02)
( 9.00000000e+01,  5.37000000e+02)
( 9.50000000e+01,  5.27000000e+02)
( 1.00000000e+02,  5.53000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  5.05000000e+02)
( 5.00000000e+00,  5.22000000e+02)
( 1.00000000e+01,  4.13000000e+02)
( 1.50000000e+01,  4.23000000e+02)
( 2.00000000e+01,  4.50000000e+02)
( 2.50000000e+01,  4.32000000e+02)
( 3.00000000e+01,  4.30000000e+02)
( 3.50000000e+01,  4.35000000e+02)
( 4.00000000e+01,  4.58000000e+02)
( 4.50000000e+01,  4.09000000e+02)
( 5.00000000e+01,  4.06000000e+02)
( 5.50000000e+01,  3.68000000e+02)
( 6.00000000e+01,  3.44000000e+02)
( 6.50000000e+01,  3.17000000e+02)
( 7.00000000e+01,  2.95000000e+02)
( 7.50000000e+01,  2.91000000e+02)
( 8.00000000e+01,  2.85000000e+02)
( 8.50000000e+01,  2.71000000e+02)
( 9.00000000e+01,  2.68000000e+02)
( 9.50000000e+01,  2.67000000e+02)
( 1.00000000e+02,  2.66000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.70000000e+02)
( 5.00000000e+00,  1.53000000e+02)
( 1.00000000e+01,  1.21000000e+02)
( 1.50000000e+01,  1.07000000e+02)
( 2.00000000e+01,  1.30000000e+02)
( 2.50000000e+01,  1.27000000e+02)
( 3.00000000e+01,  1.27000000e+02)
( 3.50000000e+01,  1.37000000e+02)
( 4.00000000e+01,  1.31000000e+02)
( 4.50000000e+01,  1.31000000e+02)
( 5.00000000e+01,  1.25000000e+02)
( 5.50000000e+01,  1.06000000e+02)
( 6.00000000e+01,  1.12000000e+02)
( 6.50000000e+01,  1.05000000e+02)
( 7.00000000e+01,  1.09000000e+02)
( 7.50000000e+01,  1.11000000e+02)
( 8.00000000e+01,  1.03000000e+02)
( 8.50000000e+01,  1.01000000e+02)
( 9.00000000e+01,  1.02000000e+02)
( 9.50000000e+01,  9.90000000e+01)
( 1.00000000e+02,  1.00000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.80000000e+02)
( 5.00000000e+00,  2.93000000e+02)
( 1.00000000e+01,  1.83000000e+02)
( 1.50000000e+01,  2.19000000e+02)
( 2.00000000e+01,  2.56000000e+02)
( 2.50000000e+01,  3.07000000e+02)
( 3.00000000e+01,  2.68000000e+02)
( 3.50000000e+01,  2.61000000e+02)
( 4.00000000e+01,  2.91000000e+02)
( 4.50000000e+01,  2.51000000e+02)
( 5.00000000e+01,  2.34000000e+02)
( 5.50000000e+01,  2.61000000e+02)
( 6.00000000e+01,  2.56000000e+02)
( 6.50000000e+01,  2.24000000e+02)
( 7.00000000e+01,  2.57000000e+02)
( 7.50000000e+01,  2.43000000e+02)
( 8.00000000e+01,  2.38000000e+02)
( 8.50000000e+01,  2.39000000e+02)
( 9.00000000e+01,  2.37000000e+02)
( 9.50000000e+01,  2.36000000e+02)
( 1.00000000e+02,  2.35000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.78000000e+02)
( 5.00000000e+00,  2.94000000e+02)
( 1.00000000e+01,  2.84000000e+02)
( 1.50000000e+01,  2.39000000e+02)
( 2.00000000e+01,  2.62000000e+02)
( 2.50000000e+01,  3.09000000e+02)
( 3.00000000e+01,  2.96000000e+02)
( 3.50000000e+01,  2.64000000e+02)
( 4.00000000e+01,  2.69000000e+02)
( 4.50000000e+01,  3.08000000e+02)
( 5.00000000e+01,  2.34000000e+02)
( 5.50000000e+01,  2.52000000e+02)
( 6.00000000e+01,  2.36000000e+02)
( 6.50000000e+01,  2.09000000e+02)
( 7.00000000e+01,  2.48000000e+02)
( 7.50000000e+01,  2.57000000e+02)
( 8.00000000e+01,  3.25000000e+02)
( 8.50000000e+01,  3.11000000e+02)
( 9.00000000e+01,  2.99000000e+02)
( 9.50000000e+01,  2.90000000e+02)
( 1.00000000e+02,  2.77000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  5.82000000e+02)
( 5.00000000e+00,  6.46000000e+02)
( 1.00000000e+01,  5.59000000e+02)
( 1.50000000e+01,  4.39000000e+02)
( 2.00000000e+01,  5.22000000e+02)
( 2.50000000e+01,  5.19000000e+02)
( 3.00000000e+01,  5.31000000e+02)
( 3.50000000e+01,  5.14000000e+02)
( 4.00000000e+01,  5.19000000e+02)
( 4.50000000e+01,  5.07000000e+02)
( 5.00000000e+01,  4.72000000e+02)
( 5.50000000e+01,  4.31000000e+02)
( 6.00000000e+01,  4.02000000e+02)
( 6.50000000e+01,  3.85000000e+02)
( 7.00000000e+01,  3.84000000e+02)
( 7.50000000e+01,  4.43000000e+02)
( 8.00000000e+01,  4.12000000e+02)
( 8.50000000e+01,  3.84000000e+02)
( 9.00000000e+01,  3.87000000e+02)
( 9.50000000e+01,  3.65000000e+02)
( 1.00000000e+02,  3.84000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=105, xmin=-5, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 5.00000000e+00,  6.30000000e+01)
( 1.00000000e+01,  4.60000000e+01)
( 1.50000000e+01,  3.60000000e+01)
( 2.00000000e+01,  4.10000000e+01)
( 2.50000000e+01,  4.40000000e+01)
( 3.00000000e+01,  3.80000000e+01)
( 3.50000000e+01,  3.90000000e+01)
( 4.00000000e+01,  4.30000000e+01)
( 4.50000000e+01,  3.80000000e+01)
( 5.00000000e+01,  4.40000000e+01)
( 5.50000000e+01,  3.70000000e+01)
( 6.00000000e+01,  3.40000000e+01)
( 6.50000000e+01,  3.80000000e+01)
( 7.00000000e+01,  3.10000000e+01)
( 7.50000000e+01,  2.60000000e+01)
( 8.00000000e+01,  2.70000000e+01)
( 8.50000000e+01,  2.40000000e+01)
( 9.00000000e+01,  2.60000000e+01)
( 9.50000000e+01,  2.30000000e+01)
( 1.00000000e+02,  2.50000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.42000000e+02)
( 5.00000000e+00,  1.48000000e+02)
( 1.00000000e+01,  1.58000000e+02)
( 1.50000000e+01,  1.09000000e+02)
( 2.00000000e+01,  1.36000000e+02)
( 2.50000000e+01,  1.40000000e+02)
( 3.00000000e+01,  1.28000000e+02)
( 3.50000000e+01,  1.50000000e+02)
( 4.00000000e+01,  1.38000000e+02)
( 4.50000000e+01,  1.37000000e+02)
( 5.00000000e+01,  1.37000000e+02)
( 5.50000000e+01,  1.17000000e+02)
( 6.00000000e+01,  1.08000000e+02)
( 6.50000000e+01,  1.16000000e+02)
( 7.00000000e+01,  9.90000000e+01)
( 7.50000000e+01,  1.01000000e+02)
( 8.00000000e+01,  9.80000000e+01)
( 8.50000000e+01,  9.80000000e+01)
( 9.00000000e+01,  9.70000000e+01)
( 9.50000000e+01,  9.50000000e+01)
( 1.00000000e+02,  9.60000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  4.46000000e+02)
( 5.00000000e+00,  5.06000000e+02)
( 1.00000000e+01,  4.99000000e+02)
( 1.50000000e+01,  4.22000000e+02)
( 2.00000000e+01,  4.38000000e+02)
( 2.50000000e+01,  4.62000000e+02)
( 3.00000000e+01,  4.37000000e+02)
( 3.50000000e+01,  4.66000000e+02)
( 4.00000000e+01,  4.47000000e+02)
( 4.50000000e+01,  4.42000000e+02)
( 5.00000000e+01,  4.34000000e+02)
( 5.50000000e+01,  3.70000000e+02)
( 6.00000000e+01,  3.16000000e+02)
( 6.50000000e+01,  3.25000000e+02)
( 7.00000000e+01,  2.69000000e+02)
( 7.50000000e+01,  2.61000000e+02)
( 8.00000000e+01,  2.51000000e+02)
( 8.50000000e+01,  2.52000000e+02)
( 9.00000000e+01,  2.46000000e+02)
( 9.50000000e+01,  2.45000000e+02)
( 1.00000000e+02,  2.44000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.11000000e+02)
( 5.00000000e+00,  3.95000000e+02)
( 1.00000000e+01,  3.63000000e+02)
( 1.50000000e+01,  3.62000000e+02)
( 2.00000000e+01,  3.37000000e+02)
( 2.50000000e+01,  3.24000000e+02)
( 3.00000000e+01,  3.47000000e+02)
( 3.50000000e+01,  3.29000000e+02)
( 4.00000000e+01,  3.24000000e+02)
( 4.50000000e+01,  3.20000000e+02)
( 5.00000000e+01,  3.11000000e+02)
( 5.50000000e+01,  2.75000000e+02)
( 6.00000000e+01,  2.13000000e+02)
( 6.50000000e+01,  2.12000000e+02)
( 7.00000000e+01,  1.51000000e+02)
( 7.50000000e+01,  1.38000000e+02)
( 8.00000000e+01,  1.31000000e+02)
( 8.50000000e+01,  1.10000000e+02)
( 9.00000000e+01,  1.28000000e+02)
( 9.50000000e+01,  1.08000000e+02)
( 1.00000000e+02,  1.11000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  9.40000000e+01)
( 5.00000000e+00,  1.08000000e+02)
( 1.00000000e+01,  9.10000000e+01)
( 1.50000000e+01,  7.40000000e+01)
( 2.00000000e+01,  7.80000000e+01)
( 2.50000000e+01,  8.70000000e+01)
( 3.00000000e+01,  7.90000000e+01)
( 3.50000000e+01,  8.50000000e+01)
( 4.00000000e+01,  8.70000000e+01)
( 4.50000000e+01,  8.10000000e+01)
( 5.00000000e+01,  8.20000000e+01)
( 5.50000000e+01,  6.70000000e+01)
( 6.00000000e+01,  6.40000000e+01)
( 6.50000000e+01,  6.60000000e+01)
( 7.00000000e+01,  5.30000000e+01)
( 7.50000000e+01,  5.10000000e+01)
( 8.00000000e+01,  4.80000000e+01)
( 8.50000000e+01,  4.50000000e+01)
( 9.00000000e+01,  4.80000000e+01)
( 9.50000000e+01,  4.60000000e+01)
( 1.00000000e+02,  4.70000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  9.20000000e+01)
( 5.00000000e+00,  1.97000000e+02)
( 1.00000000e+01,  1.04000000e+02)
( 1.50000000e+01,  7.90000000e+01)
( 2.00000000e+01,  1.08000000e+02)
( 2.50000000e+01,  1.05000000e+02)
( 3.00000000e+01,  1.29000000e+02)
( 3.50000000e+01,  1.26000000e+02)
( 4.00000000e+01,  1.20000000e+02)
( 4.50000000e+01,  1.06000000e+02)
( 5.00000000e+01,  1.20000000e+02)
( 5.50000000e+01,  6.10000000e+01)
( 6.00000000e+01,  1.06000000e+02)
( 6.50000000e+01,  9.30000000e+01)
( 7.00000000e+01,  1.03000000e+02)
( 7.50000000e+01,  7.30000000e+01)
( 8.00000000e+01,  9.00000000e+01)
( 8.50000000e+01,  9.10000000e+01)
( 9.00000000e+01,  9.00000000e+01)
( 9.50000000e+01,  9.00000000e+01)
( 1.00000000e+02,  8.90000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.24000000e+02)
( 5.00000000e+00,  1.54000000e+02)
( 1.00000000e+01,  1.61000000e+02)
( 1.50000000e+01,  1.32000000e+02)
( 2.00000000e+01,  1.16000000e+02)
( 2.50000000e+01,  1.73000000e+02)
( 3.00000000e+01,  1.64000000e+02)
( 3.50000000e+01,  1.33000000e+02)
( 4.00000000e+01,  1.68000000e+02)
( 4.50000000e+01,  1.85000000e+02)
( 5.00000000e+01,  1.05000000e+02)
( 5.50000000e+01,  1.41000000e+02)
( 6.00000000e+01,  1.08000000e+02)
( 6.50000000e+01,  1.17000000e+02)
( 7.00000000e+01,  1.11000000e+02)
( 7.50000000e+01,  1.23000000e+02)
( 8.00000000e+01,  1.91000000e+02)
( 8.50000000e+01,  1.84000000e+02)
( 9.00000000e+01,  1.65000000e+02)
( 9.50000000e+01,  1.50000000e+02)
( 1.00000000e+02,  1.39000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.78000000e+02)
( 5.00000000e+00,  3.76000000e+02)
( 1.00000000e+01,  3.51000000e+02)
( 1.50000000e+01,  2.75000000e+02)
( 2.00000000e+01,  2.81000000e+02)
( 2.50000000e+01,  2.97000000e+02)
( 3.00000000e+01,  3.00000000e+02)
( 3.50000000e+01,  2.84000000e+02)
( 4.00000000e+01,  2.97000000e+02)
( 4.50000000e+01,  3.00000000e+02)
( 5.00000000e+01,  2.44000000e+02)
( 5.50000000e+01,  2.13000000e+02)
( 6.00000000e+01,  1.88000000e+02)
( 6.50000000e+01,  1.94000000e+02)
( 7.00000000e+01,  1.60000000e+02)
( 7.50000000e+01,  1.70000000e+02)
( 8.00000000e+01,  1.41000000e+02)
( 8.50000000e+01,  1.51000000e+02)
( 9.00000000e+01,  1.44000000e+02)
( 9.50000000e+01,  1.50000000e+02)
( 1.00000000e+02,  1.48000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,150,300}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($k$)}, ymax=1100, xmax=305, xmin=-5, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  8.60000000e+01)
( 5.00000000e+00,  9.80000000e+01)
( 1.00000000e+01,  1.02000000e+02)
( 1.50000000e+01,  9.20000000e+01)
( 2.00000000e+01,  1.12000000e+02)
( 2.50000000e+01,  1.09000000e+02)
( 3.00000000e+01,  1.05000000e+02)
( 3.50000000e+01,  1.05000000e+02)
( 4.00000000e+01,  9.60000000e+01)
( 4.50000000e+01,  1.00000000e+02)
( 5.00000000e+01,  9.80000000e+01)
( 5.50000000e+01,  9.80000000e+01)
( 6.00000000e+01,  9.80000000e+01)
( 6.50000000e+01,  9.80000000e+01)
( 7.00000000e+01,  9.80000000e+01)
( 7.50000000e+01,  9.90000000e+01)
( 8.00000000e+01,  9.90000000e+01)
( 8.50000000e+01,  9.90000000e+01)
( 9.00000000e+01,  9.90000000e+01)
( 9.50000000e+01,  9.80000000e+01)
( 1.00000000e+02,  9.80000000e+01)
( 1.05000000e+02,  9.80000000e+01)
( 1.10000000e+02,  9.80000000e+01)
( 1.15000000e+02,  9.80000000e+01)
( 1.20000000e+02,  9.70000000e+01)
( 1.25000000e+02,  9.60000000e+01)
( 1.30000000e+02,  9.00000000e+01)
( 1.35000000e+02,  9.20000000e+01)
( 1.40000000e+02,  9.20000000e+01)
( 1.45000000e+02,  9.30000000e+01)
( 1.50000000e+02,  9.30000000e+01)
( 1.55000000e+02,  9.30000000e+01)
( 1.60000000e+02,  9.30000000e+01)
( 1.65000000e+02,  9.30000000e+01)
( 1.70000000e+02,  9.30000000e+01)
( 1.75000000e+02,  9.30000000e+01)
( 1.80000000e+02,  9.30000000e+01)
( 1.85000000e+02,  9.30000000e+01)
( 1.90000000e+02,  9.30000000e+01)
( 1.95000000e+02,  9.30000000e+01)
( 2.00000000e+02,  9.40000000e+01)
( 2.05000000e+02,  9.20000000e+01)
( 2.10000000e+02,  9.00000000e+01)
( 2.15000000e+02,  9.30000000e+01)
( 2.20000000e+02,  9.30000000e+01)
( 2.25000000e+02,  9.30000000e+01)
( 2.30000000e+02,  9.30000000e+01)
( 2.35000000e+02,  9.30000000e+01)
( 2.40000000e+02,  9.30000000e+01)
( 2.45000000e+02,  9.30000000e+01)
( 2.50000000e+02,  9.30000000e+01)
( 2.55000000e+02,  9.30000000e+01)
( 2.60000000e+02,  9.30000000e+01)
( 2.65000000e+02,  9.30000000e+01)
( 2.70000000e+02,  9.30000000e+01)
( 2.75000000e+02,  9.30000000e+01)
( 2.80000000e+02,  9.80000000e+01)
( 2.85000000e+02,  1.01000000e+02)
( 2.90000000e+02,  8.70000000e+01)
( 2.95000000e+02,  8.50000000e+01)
( 3.00000000e+02,  9.10000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.36000000e+02)
( 5.00000000e+00,  2.89000000e+02)
( 1.00000000e+01,  3.07000000e+02)
( 1.50000000e+01,  2.90000000e+02)
( 2.00000000e+01,  3.22000000e+02)
( 2.50000000e+01,  3.33000000e+02)
( 3.00000000e+01,  3.58000000e+02)
( 3.50000000e+01,  3.68000000e+02)
( 4.00000000e+01,  3.79000000e+02)
( 4.50000000e+01,  3.67000000e+02)
( 5.00000000e+01,  3.61000000e+02)
( 5.50000000e+01,  3.64000000e+02)
( 6.00000000e+01,  3.63000000e+02)
( 6.50000000e+01,  3.71000000e+02)
( 7.00000000e+01,  3.71000000e+02)
( 7.50000000e+01,  3.73000000e+02)
( 8.00000000e+01,  3.74000000e+02)
( 8.50000000e+01,  3.75000000e+02)
( 9.00000000e+01,  3.76000000e+02)
( 9.50000000e+01,  3.75000000e+02)
( 1.00000000e+02,  3.75000000e+02)
( 1.05000000e+02,  3.77000000e+02)
( 1.10000000e+02,  3.75000000e+02)
( 1.15000000e+02,  3.74000000e+02)
( 1.20000000e+02,  3.76000000e+02)
( 1.25000000e+02,  3.31000000e+02)
( 1.30000000e+02,  3.63000000e+02)
( 1.35000000e+02,  3.60000000e+02)
( 1.40000000e+02,  3.61000000e+02)
( 1.45000000e+02,  3.60000000e+02)
( 1.50000000e+02,  3.61000000e+02)
( 1.55000000e+02,  3.62000000e+02)
( 1.60000000e+02,  3.63000000e+02)
( 1.65000000e+02,  3.64000000e+02)
( 1.70000000e+02,  3.64000000e+02)
( 1.75000000e+02,  3.63000000e+02)
( 1.80000000e+02,  3.64000000e+02)
( 1.85000000e+02,  3.64000000e+02)
( 1.90000000e+02,  3.64000000e+02)
( 1.95000000e+02,  3.63000000e+02)
( 2.00000000e+02,  3.59000000e+02)
( 2.05000000e+02,  3.57000000e+02)
( 2.10000000e+02,  3.25000000e+02)
( 2.15000000e+02,  3.68000000e+02)
( 2.20000000e+02,  3.70000000e+02)
( 2.25000000e+02,  3.70000000e+02)
( 2.30000000e+02,  3.70000000e+02)
( 2.35000000e+02,  3.64000000e+02)
( 2.40000000e+02,  3.66000000e+02)
( 2.45000000e+02,  3.67000000e+02)
( 2.50000000e+02,  3.69000000e+02)
( 2.55000000e+02,  3.67000000e+02)
( 2.60000000e+02,  3.68000000e+02)
( 2.65000000e+02,  3.66000000e+02)
( 2.70000000e+02,  3.66000000e+02)
( 2.75000000e+02,  3.64000000e+02)
( 2.80000000e+02,  3.62000000e+02)
( 2.85000000e+02,  3.38000000e+02)
( 2.90000000e+02,  3.22000000e+02)
( 2.95000000e+02,  3.41000000e+02)
( 3.00000000e+02,  3.33000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  8.88000000e+02)
( 5.00000000e+00,  7.94000000e+02)
( 1.00000000e+01,  8.61000000e+02)
( 1.50000000e+01,  7.81000000e+02)
( 2.00000000e+01,  9.02000000e+02)
( 2.50000000e+01,  8.84000000e+02)
( 3.00000000e+01,  9.19000000e+02)
( 3.50000000e+01,  9.62000000e+02)
( 4.00000000e+01,  9.86000000e+02)
( 4.50000000e+01,  9.34000000e+02)
( 5.00000000e+01,  9.33000000e+02)
( 5.50000000e+01,  9.34000000e+02)
( 6.00000000e+01,  9.39000000e+02)
( 6.50000000e+01,  9.61000000e+02)
( 7.00000000e+01,  9.63000000e+02)
( 7.50000000e+01,  9.69000000e+02)
( 8.00000000e+01,  9.71000000e+02)
( 8.50000000e+01,  9.73000000e+02)
( 9.00000000e+01,  9.74000000e+02)
( 9.50000000e+01,  9.76000000e+02)
( 1.00000000e+02,  9.76000000e+02)
( 1.05000000e+02,  9.77000000e+02)
( 1.10000000e+02,  9.77000000e+02)
( 1.15000000e+02,  9.77000000e+02)
( 1.20000000e+02,  9.77000000e+02)
( 1.25000000e+02,  8.47000000e+02)
( 1.30000000e+02,  9.32000000e+02)
( 1.35000000e+02,  9.34000000e+02)
( 1.40000000e+02,  9.38000000e+02)
( 1.45000000e+02,  9.38000000e+02)
( 1.50000000e+02,  9.39000000e+02)
( 1.55000000e+02,  9.40000000e+02)
( 1.60000000e+02,  9.41000000e+02)
( 1.65000000e+02,  9.40000000e+02)
( 1.70000000e+02,  9.40000000e+02)
( 1.75000000e+02,  9.40000000e+02)
( 1.80000000e+02,  9.40000000e+02)
( 1.85000000e+02,  9.39000000e+02)
( 1.90000000e+02,  9.38000000e+02)
( 1.95000000e+02,  9.38000000e+02)
( 2.00000000e+02,  9.19000000e+02)
( 2.05000000e+02,  9.19000000e+02)
( 2.10000000e+02,  8.37000000e+02)
( 2.15000000e+02,  9.45000000e+02)
( 2.20000000e+02,  9.48000000e+02)
( 2.25000000e+02,  9.50000000e+02)
( 2.30000000e+02,  9.50000000e+02)
( 2.35000000e+02,  9.51000000e+02)
( 2.40000000e+02,  9.51000000e+02)
( 2.45000000e+02,  9.53000000e+02)
( 2.50000000e+02,  9.53000000e+02)
( 2.55000000e+02,  9.52000000e+02)
( 2.60000000e+02,  9.51000000e+02)
( 2.65000000e+02,  9.50000000e+02)
( 2.70000000e+02,  9.48000000e+02)
( 2.75000000e+02,  9.46000000e+02)
( 2.80000000e+02,  9.08000000e+02)
( 2.85000000e+02,  8.61000000e+02)
( 2.90000000e+02,  8.36000000e+02)
( 2.95000000e+02,  8.84000000e+02)
( 3.00000000e+02,  8.69000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  4.62000000e+02)
( 5.00000000e+00,  4.10000000e+02)
( 1.00000000e+01,  4.32000000e+02)
( 1.50000000e+01,  3.70000000e+02)
( 2.00000000e+01,  4.81000000e+02)
( 2.50000000e+01,  3.94000000e+02)
( 3.00000000e+01,  4.17000000e+02)
( 3.50000000e+01,  4.34000000e+02)
( 4.00000000e+01,  3.96000000e+02)
( 4.50000000e+01,  4.09000000e+02)
( 5.00000000e+01,  4.23000000e+02)
( 5.50000000e+01,  4.19000000e+02)
( 6.00000000e+01,  4.22000000e+02)
( 6.50000000e+01,  4.24000000e+02)
( 7.00000000e+01,  4.24000000e+02)
( 7.50000000e+01,  4.24000000e+02)
( 8.00000000e+01,  4.24000000e+02)
( 8.50000000e+01,  4.24000000e+02)
( 9.00000000e+01,  4.24000000e+02)
( 9.50000000e+01,  4.23000000e+02)
( 1.00000000e+02,  4.22000000e+02)
( 1.05000000e+02,  4.20000000e+02)
( 1.10000000e+02,  4.19000000e+02)
( 1.15000000e+02,  4.17000000e+02)
( 1.20000000e+02,  4.12000000e+02)
( 1.25000000e+02,  4.05000000e+02)
( 1.30000000e+02,  3.85000000e+02)
( 1.35000000e+02,  3.92000000e+02)
( 1.40000000e+02,  3.94000000e+02)
( 1.45000000e+02,  3.96000000e+02)
( 1.50000000e+02,  3.97000000e+02)
( 1.55000000e+02,  3.97000000e+02)
( 1.60000000e+02,  3.98000000e+02)
( 1.65000000e+02,  3.98000000e+02)
( 1.70000000e+02,  3.99000000e+02)
( 1.75000000e+02,  4.01000000e+02)
( 1.80000000e+02,  4.02000000e+02)
( 1.85000000e+02,  4.03000000e+02)
( 1.90000000e+02,  4.02000000e+02)
( 1.95000000e+02,  4.04000000e+02)
( 2.00000000e+02,  3.93000000e+02)
( 2.05000000e+02,  3.91000000e+02)
( 2.10000000e+02,  3.98000000e+02)
( 2.15000000e+02,  4.10000000e+02)
( 2.20000000e+02,  4.11000000e+02)
( 2.25000000e+02,  4.12000000e+02)
( 2.30000000e+02,  4.12000000e+02)
( 2.35000000e+02,  4.12000000e+02)
( 2.40000000e+02,  4.12000000e+02)
( 2.45000000e+02,  4.11000000e+02)
( 2.50000000e+02,  4.11000000e+02)
( 2.55000000e+02,  4.11000000e+02)
( 2.60000000e+02,  4.10000000e+02)
( 2.65000000e+02,  4.10000000e+02)
( 2.70000000e+02,  4.10000000e+02)
( 2.75000000e+02,  4.10000000e+02)
( 2.80000000e+02,  3.93000000e+02)
( 2.85000000e+02,  4.34000000e+02)
( 2.90000000e+02,  3.78000000e+02)
( 2.95000000e+02,  3.28000000e+02)
( 3.00000000e+02,  4.07000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.60000000e+02)
( 5.00000000e+00,  1.64000000e+02)
( 1.00000000e+01,  1.68000000e+02)
( 1.50000000e+01,  1.51000000e+02)
( 2.00000000e+01,  1.86000000e+02)
( 2.50000000e+01,  1.75000000e+02)
( 3.00000000e+01,  1.73000000e+02)
( 3.50000000e+01,  1.78000000e+02)
( 4.00000000e+01,  1.66000000e+02)
( 4.50000000e+01,  1.70000000e+02)
( 5.00000000e+01,  1.71000000e+02)
( 5.50000000e+01,  1.70000000e+02)
( 6.00000000e+01,  1.69000000e+02)
( 6.50000000e+01,  1.69000000e+02)
( 7.00000000e+01,  1.69000000e+02)
( 7.50000000e+01,  1.70000000e+02)
( 8.00000000e+01,  1.70000000e+02)
( 8.50000000e+01,  1.70000000e+02)
( 9.00000000e+01,  1.70000000e+02)
( 9.50000000e+01,  1.69000000e+02)
( 1.00000000e+02,  1.68000000e+02)
( 1.05000000e+02,  1.69000000e+02)
( 1.10000000e+02,  1.68000000e+02)
( 1.15000000e+02,  1.67000000e+02)
( 1.20000000e+02,  1.67000000e+02)
( 1.25000000e+02,  1.64000000e+02)
( 1.30000000e+02,  1.56000000e+02)
( 1.35000000e+02,  1.59000000e+02)
( 1.40000000e+02,  1.60000000e+02)
( 1.45000000e+02,  1.63000000e+02)
( 1.50000000e+02,  1.63000000e+02)
( 1.55000000e+02,  1.63000000e+02)
( 1.60000000e+02,  1.63000000e+02)
( 1.65000000e+02,  1.63000000e+02)
( 1.70000000e+02,  1.63000000e+02)
( 1.75000000e+02,  1.63000000e+02)
( 1.80000000e+02,  1.63000000e+02)
( 1.85000000e+02,  1.62000000e+02)
( 1.90000000e+02,  1.62000000e+02)
( 1.95000000e+02,  1.61000000e+02)
( 2.00000000e+02,  1.61000000e+02)
( 2.05000000e+02,  1.57000000e+02)
( 2.10000000e+02,  1.56000000e+02)
( 2.15000000e+02,  1.61000000e+02)
( 2.20000000e+02,  1.61000000e+02)
( 2.25000000e+02,  1.60000000e+02)
( 2.30000000e+02,  1.60000000e+02)
( 2.35000000e+02,  1.58000000e+02)
( 2.40000000e+02,  1.59000000e+02)
( 2.45000000e+02,  1.60000000e+02)
( 2.50000000e+02,  1.61000000e+02)
( 2.55000000e+02,  1.60000000e+02)
( 2.60000000e+02,  1.61000000e+02)
( 2.65000000e+02,  1.60000000e+02)
( 2.70000000e+02,  1.61000000e+02)
( 2.75000000e+02,  1.59000000e+02)
( 2.80000000e+02,  1.58000000e+02)
( 2.85000000e+02,  1.72000000e+02)
( 2.90000000e+02,  1.39000000e+02)
( 2.95000000e+02,  1.42000000e+02)
( 3.00000000e+02,  1.55000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.12000000e+02)
( 5.00000000e+00,  4.99000000e+02)
( 1.00000000e+01,  4.86000000e+02)
( 1.50000000e+01,  4.13000000e+02)
( 2.00000000e+01,  4.87000000e+02)
( 2.50000000e+01,  4.01000000e+02)
( 3.00000000e+01,  4.09000000e+02)
( 3.50000000e+01,  3.99000000e+02)
( 4.00000000e+01,  3.62000000e+02)
( 4.50000000e+01,  3.39000000e+02)
( 5.00000000e+01,  3.62000000e+02)
( 5.50000000e+01,  3.44000000e+02)
( 6.00000000e+01,  3.39000000e+02)
( 6.50000000e+01,  3.25000000e+02)
( 7.00000000e+01,  3.18000000e+02)
( 7.50000000e+01,  3.18000000e+02)
( 8.00000000e+01,  3.21000000e+02)
( 8.50000000e+01,  3.39000000e+02)
( 9.00000000e+01,  3.48000000e+02)
( 9.50000000e+01,  3.57000000e+02)
( 1.00000000e+02,  3.62000000e+02)
( 1.05000000e+02,  3.66000000e+02)
( 1.10000000e+02,  3.71000000e+02)
( 1.15000000e+02,  3.78000000e+02)
( 1.20000000e+02,  3.98000000e+02)
( 1.25000000e+02,  3.84000000e+02)
( 1.30000000e+02,  3.61000000e+02)
( 1.35000000e+02,  3.66000000e+02)
( 1.40000000e+02,  3.73000000e+02)
( 1.45000000e+02,  3.38000000e+02)
( 1.50000000e+02,  3.61000000e+02)
( 1.55000000e+02,  3.85000000e+02)
( 1.60000000e+02,  3.86000000e+02)
( 1.65000000e+02,  3.88000000e+02)
( 1.70000000e+02,  3.89000000e+02)
( 1.75000000e+02,  3.91000000e+02)
( 1.80000000e+02,  3.91000000e+02)
( 1.85000000e+02,  3.96000000e+02)
( 1.90000000e+02,  4.05000000e+02)
( 1.95000000e+02,  4.02000000e+02)
( 2.00000000e+02,  3.95000000e+02)
( 2.05000000e+02,  4.21000000e+02)
( 2.10000000e+02,  3.76000000e+02)
( 2.15000000e+02,  3.64000000e+02)
( 2.20000000e+02,  3.59000000e+02)
( 2.25000000e+02,  3.57000000e+02)
( 2.30000000e+02,  3.55000000e+02)
( 2.35000000e+02,  3.53000000e+02)
( 2.40000000e+02,  3.52000000e+02)
( 2.45000000e+02,  3.52000000e+02)
( 2.50000000e+02,  3.56000000e+02)
( 2.55000000e+02,  3.53000000e+02)
( 2.60000000e+02,  3.45000000e+02)
( 2.65000000e+02,  3.44000000e+02)
( 2.70000000e+02,  3.41000000e+02)
( 2.75000000e+02,  3.47000000e+02)
( 2.80000000e+02,  2.82000000e+02)
( 2.85000000e+02,  3.08000000e+02)
( 2.90000000e+02,  2.39000000e+02)
( 2.95000000e+02,  1.85000000e+02)
( 3.00000000e+02,  3.04000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.48000000e+02)
( 5.00000000e+00,  4.13000000e+02)
( 1.00000000e+01,  4.23000000e+02)
( 1.50000000e+01,  3.32000000e+02)
( 2.00000000e+01,  4.47000000e+02)
( 2.50000000e+01,  3.76000000e+02)
( 3.00000000e+01,  4.16000000e+02)
( 3.50000000e+01,  4.24000000e+02)
( 4.00000000e+01,  4.30000000e+02)
( 4.50000000e+01,  4.09000000e+02)
( 5.00000000e+01,  4.04000000e+02)
( 5.50000000e+01,  4.02000000e+02)
( 6.00000000e+01,  3.97000000e+02)
( 6.50000000e+01,  3.97000000e+02)
( 7.00000000e+01,  3.94000000e+02)
( 7.50000000e+01,  3.94000000e+02)
( 8.00000000e+01,  3.93000000e+02)
( 8.50000000e+01,  3.94000000e+02)
( 9.00000000e+01,  3.96000000e+02)
( 9.50000000e+01,  3.94000000e+02)
( 1.00000000e+02,  3.94000000e+02)
( 1.05000000e+02,  3.96000000e+02)
( 1.10000000e+02,  3.94000000e+02)
( 1.15000000e+02,  3.95000000e+02)
( 1.20000000e+02,  3.97000000e+02)
( 1.25000000e+02,  3.98000000e+02)
( 1.30000000e+02,  4.14000000e+02)
( 1.35000000e+02,  4.11000000e+02)
( 1.40000000e+02,  4.10000000e+02)
( 1.45000000e+02,  4.11000000e+02)
( 1.50000000e+02,  4.11000000e+02)
( 1.55000000e+02,  4.11000000e+02)
( 1.60000000e+02,  4.11000000e+02)
( 1.65000000e+02,  4.12000000e+02)
( 1.70000000e+02,  4.12000000e+02)
( 1.75000000e+02,  4.12000000e+02)
( 1.80000000e+02,  4.13000000e+02)
( 1.85000000e+02,  4.13000000e+02)
( 1.90000000e+02,  4.13000000e+02)
( 1.95000000e+02,  4.13000000e+02)
( 2.00000000e+02,  4.11000000e+02)
( 2.05000000e+02,  3.99000000e+02)
( 2.10000000e+02,  3.94000000e+02)
( 2.15000000e+02,  3.99000000e+02)
( 2.20000000e+02,  4.02000000e+02)
( 2.25000000e+02,  4.04000000e+02)
( 2.30000000e+02,  4.06000000e+02)
( 2.35000000e+02,  4.06000000e+02)
( 2.40000000e+02,  4.08000000e+02)
( 2.45000000e+02,  4.09000000e+02)
( 2.50000000e+02,  4.10000000e+02)
( 2.55000000e+02,  4.10000000e+02)
( 2.60000000e+02,  4.10000000e+02)
( 2.65000000e+02,  4.09000000e+02)
( 2.70000000e+02,  4.09000000e+02)
( 2.75000000e+02,  4.08000000e+02)
( 2.80000000e+02,  3.94000000e+02)
( 2.85000000e+02,  4.12000000e+02)
( 2.90000000e+02,  3.47000000e+02)
( 2.95000000e+02,  3.36000000e+02)
( 3.00000000e+02,  3.87000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  6.16000000e+02)
( 5.00000000e+00,  7.39000000e+02)
( 1.00000000e+01,  7.71000000e+02)
( 1.50000000e+01,  5.85000000e+02)
( 2.00000000e+01,  8.09000000e+02)
( 2.50000000e+01,  6.73000000e+02)
( 3.00000000e+01,  7.24000000e+02)
( 3.50000000e+01,  7.44000000e+02)
( 4.00000000e+01,  7.50000000e+02)
( 4.50000000e+01,  7.01000000e+02)
( 5.00000000e+01,  7.16000000e+02)
( 5.50000000e+01,  7.10000000e+02)
( 6.00000000e+01,  7.03000000e+02)
( 6.50000000e+01,  7.06000000e+02)
( 7.00000000e+01,  7.08000000e+02)
( 7.50000000e+01,  7.08000000e+02)
( 8.00000000e+01,  7.08000000e+02)
( 8.50000000e+01,  7.08000000e+02)
( 9.00000000e+01,  7.08000000e+02)
( 9.50000000e+01,  7.08000000e+02)
( 1.00000000e+02,  7.08000000e+02)
( 1.05000000e+02,  7.09000000e+02)
( 1.10000000e+02,  7.09000000e+02)
( 1.15000000e+02,  7.11000000e+02)
( 1.20000000e+02,  7.13000000e+02)
( 1.25000000e+02,  6.83000000e+02)
( 1.30000000e+02,  7.22000000e+02)
( 1.35000000e+02,  7.25000000e+02)
( 1.40000000e+02,  7.21000000e+02)
( 1.45000000e+02,  7.24000000e+02)
( 1.50000000e+02,  7.21000000e+02)
( 1.55000000e+02,  7.22000000e+02)
( 1.60000000e+02,  7.21000000e+02)
( 1.65000000e+02,  7.22000000e+02)
( 1.70000000e+02,  7.23000000e+02)
( 1.75000000e+02,  7.24000000e+02)
( 1.80000000e+02,  7.25000000e+02)
( 1.85000000e+02,  7.31000000e+02)
( 1.90000000e+02,  7.35000000e+02)
( 1.95000000e+02,  7.35000000e+02)
( 2.00000000e+02,  7.17000000e+02)
( 2.05000000e+02,  7.07000000e+02)
( 2.10000000e+02,  6.96000000e+02)
( 2.15000000e+02,  7.06000000e+02)
( 2.20000000e+02,  7.04000000e+02)
( 2.25000000e+02,  7.02000000e+02)
( 2.30000000e+02,  7.03000000e+02)
( 2.35000000e+02,  7.07000000e+02)
( 2.40000000e+02,  7.12000000e+02)
( 2.45000000e+02,  7.14000000e+02)
( 2.50000000e+02,  7.16000000e+02)
( 2.55000000e+02,  7.17000000e+02)
( 2.60000000e+02,  7.18000000e+02)
( 2.65000000e+02,  7.18000000e+02)
( 2.70000000e+02,  7.19000000e+02)
( 2.75000000e+02,  7.19000000e+02)
( 2.80000000e+02,  6.83000000e+02)
( 2.85000000e+02,  7.14000000e+02)
( 2.90000000e+02,  6.10000000e+02)
( 2.95000000e+02,  6.11000000e+02)
( 3.00000000e+02,  6.75000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,150,300}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($k$)}, ymax=1100, xmax=305, xmin=-5, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.90000000e+01)
( 5.00000000e+00,  5.40000000e+01)
( 1.00000000e+01,  5.60000000e+01)
( 1.50000000e+01,  4.50000000e+01)
( 2.00000000e+01,  5.30000000e+01)
( 2.50000000e+01,  5.20000000e+01)
( 3.00000000e+01,  5.50000000e+01)
( 3.50000000e+01,  5.60000000e+01)
( 4.00000000e+01,  5.20000000e+01)
( 4.50000000e+01,  5.00000000e+01)
( 5.00000000e+01,  5.30000000e+01)
( 5.50000000e+01,  5.10000000e+01)
( 6.00000000e+01,  5.30000000e+01)
( 6.50000000e+01,  5.20000000e+01)
( 7.00000000e+01,  5.20000000e+01)
( 7.50000000e+01,  5.20000000e+01)
( 8.00000000e+01,  5.20000000e+01)
( 8.50000000e+01,  5.20000000e+01)
( 9.00000000e+01,  5.20000000e+01)
( 9.50000000e+01,  5.20000000e+01)
( 1.00000000e+02,  5.20000000e+01)
( 1.05000000e+02,  5.20000000e+01)
( 1.10000000e+02,  5.20000000e+01)
( 1.15000000e+02,  5.20000000e+01)
( 1.20000000e+02,  5.20000000e+01)
( 1.25000000e+02,  5.20000000e+01)
( 1.30000000e+02,  5.30000000e+01)
( 1.35000000e+02,  5.30000000e+01)
( 1.40000000e+02,  5.20000000e+01)
( 1.45000000e+02,  5.00000000e+01)
( 1.50000000e+02,  4.80000000e+01)
( 1.55000000e+02,  4.70000000e+01)
( 1.60000000e+02,  4.80000000e+01)
( 1.65000000e+02,  4.80000000e+01)
( 1.70000000e+02,  4.90000000e+01)
( 1.75000000e+02,  4.90000000e+01)
( 1.80000000e+02,  5.00000000e+01)
( 1.85000000e+02,  5.00000000e+01)
( 1.90000000e+02,  5.00000000e+01)
( 1.95000000e+02,  5.00000000e+01)
( 2.00000000e+02,  4.80000000e+01)
( 2.05000000e+02,  5.10000000e+01)
( 2.10000000e+02,  5.00000000e+01)
( 2.15000000e+02,  4.70000000e+01)
( 2.20000000e+02,  5.00000000e+01)
( 2.25000000e+02,  5.10000000e+01)
( 2.30000000e+02,  5.10000000e+01)
( 2.35000000e+02,  5.20000000e+01)
( 2.40000000e+02,  5.10000000e+01)
( 2.45000000e+02,  5.20000000e+01)
( 2.50000000e+02,  5.10000000e+01)
( 2.55000000e+02,  5.20000000e+01)
( 2.60000000e+02,  5.10000000e+01)
( 2.65000000e+02,  5.20000000e+01)
( 2.70000000e+02,  5.10000000e+01)
( 2.75000000e+02,  5.10000000e+01)
( 2.80000000e+02,  5.60000000e+01)
( 2.85000000e+02,  5.70000000e+01)
( 2.90000000e+02,  4.70000000e+01)
( 2.95000000e+02,  4.60000000e+01)
( 3.00000000e+02,  5.30000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.94000000e+02)
( 5.00000000e+00,  1.84000000e+02)
( 1.00000000e+01,  1.74000000e+02)
( 1.50000000e+01,  1.56000000e+02)
( 2.00000000e+01,  1.83000000e+02)
( 2.50000000e+01,  1.79000000e+02)
( 3.00000000e+01,  1.91000000e+02)
( 3.50000000e+01,  1.85000000e+02)
( 4.00000000e+01,  2.00000000e+02)
( 4.50000000e+01,  1.49000000e+02)
( 5.00000000e+01,  1.83000000e+02)
( 5.50000000e+01,  1.84000000e+02)
( 6.00000000e+01,  1.79000000e+02)
( 6.50000000e+01,  1.80000000e+02)
( 7.00000000e+01,  1.80000000e+02)
( 7.50000000e+01,  1.81000000e+02)
( 8.00000000e+01,  1.80000000e+02)
( 8.50000000e+01,  1.80000000e+02)
( 9.00000000e+01,  1.81000000e+02)
( 9.50000000e+01,  1.75000000e+02)
( 1.00000000e+02,  1.74000000e+02)
( 1.05000000e+02,  1.70000000e+02)
( 1.10000000e+02,  1.65000000e+02)
( 1.15000000e+02,  1.65000000e+02)
( 1.20000000e+02,  1.66000000e+02)
( 1.25000000e+02,  1.65000000e+02)
( 1.30000000e+02,  1.52000000e+02)
( 1.35000000e+02,  1.46000000e+02)
( 1.40000000e+02,  1.61000000e+02)
( 1.45000000e+02,  1.51000000e+02)
( 1.50000000e+02,  1.66000000e+02)
( 1.55000000e+02,  1.63000000e+02)
( 1.60000000e+02,  1.69000000e+02)
( 1.65000000e+02,  1.71000000e+02)
( 1.70000000e+02,  1.73000000e+02)
( 1.75000000e+02,  1.76000000e+02)
( 1.80000000e+02,  1.79000000e+02)
( 1.85000000e+02,  1.82000000e+02)
( 1.90000000e+02,  1.85000000e+02)
( 1.95000000e+02,  1.86000000e+02)
( 2.00000000e+02,  1.76000000e+02)
( 2.05000000e+02,  1.78000000e+02)
( 2.10000000e+02,  1.64000000e+02)
( 2.15000000e+02,  1.59000000e+02)
( 2.20000000e+02,  1.52000000e+02)
( 2.25000000e+02,  1.52000000e+02)
( 2.30000000e+02,  1.52000000e+02)
( 2.35000000e+02,  1.52000000e+02)
( 2.40000000e+02,  1.53000000e+02)
( 2.45000000e+02,  1.54000000e+02)
( 2.50000000e+02,  1.58000000e+02)
( 2.55000000e+02,  1.54000000e+02)
( 2.60000000e+02,  1.58000000e+02)
( 2.65000000e+02,  1.54000000e+02)
( 2.70000000e+02,  1.55000000e+02)
( 2.75000000e+02,  1.53000000e+02)
( 2.80000000e+02,  1.61000000e+02)
( 2.85000000e+02,  1.64000000e+02)
( 2.90000000e+02,  1.45000000e+02)
( 2.95000000e+02,  1.96000000e+02)
( 3.00000000e+02,  1.76000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  5.15000000e+02)
( 5.00000000e+00,  4.51000000e+02)
( 1.00000000e+01,  4.65000000e+02)
( 1.50000000e+01,  4.09000000e+02)
( 2.00000000e+01,  4.92000000e+02)
( 2.50000000e+01,  4.55000000e+02)
( 3.00000000e+01,  4.78000000e+02)
( 3.50000000e+01,  4.52000000e+02)
( 4.00000000e+01,  4.82000000e+02)
( 4.50000000e+01,  3.78000000e+02)
( 5.00000000e+01,  4.59000000e+02)
( 5.50000000e+01,  4.60000000e+02)
( 6.00000000e+01,  4.57000000e+02)
( 6.50000000e+01,  4.59000000e+02)
( 7.00000000e+01,  4.60000000e+02)
( 7.50000000e+01,  4.60000000e+02)
( 8.00000000e+01,  4.61000000e+02)
( 8.50000000e+01,  4.60000000e+02)
( 9.00000000e+01,  4.60000000e+02)
( 9.50000000e+01,  4.54000000e+02)
( 1.00000000e+02,  4.49000000e+02)
( 1.05000000e+02,  4.37000000e+02)
( 1.10000000e+02,  4.24000000e+02)
( 1.15000000e+02,  4.18000000e+02)
( 1.20000000e+02,  4.18000000e+02)
( 1.25000000e+02,  3.67000000e+02)
( 1.30000000e+02,  3.71000000e+02)
( 1.35000000e+02,  3.63000000e+02)
( 1.40000000e+02,  3.75000000e+02)
( 1.45000000e+02,  3.70000000e+02)
( 1.50000000e+02,  3.90000000e+02)
( 1.55000000e+02,  3.79000000e+02)
( 1.60000000e+02,  4.16000000e+02)
( 1.65000000e+02,  4.22000000e+02)
( 1.70000000e+02,  4.27000000e+02)
( 1.75000000e+02,  4.35000000e+02)
( 1.80000000e+02,  4.41000000e+02)
( 1.85000000e+02,  4.45000000e+02)
( 1.90000000e+02,  4.49000000e+02)
( 1.95000000e+02,  4.51000000e+02)
( 2.00000000e+02,  4.39000000e+02)
( 2.05000000e+02,  4.35000000e+02)
( 2.10000000e+02,  4.00000000e+02)
( 2.15000000e+02,  3.89000000e+02)
( 2.20000000e+02,  3.82000000e+02)
( 2.25000000e+02,  3.83000000e+02)
( 2.30000000e+02,  3.83000000e+02)
( 2.35000000e+02,  3.84000000e+02)
( 2.40000000e+02,  3.86000000e+02)
( 2.45000000e+02,  3.86000000e+02)
( 2.50000000e+02,  3.85000000e+02)
( 2.55000000e+02,  3.85000000e+02)
( 2.60000000e+02,  3.82000000e+02)
( 2.65000000e+02,  3.81000000e+02)
( 2.70000000e+02,  3.79000000e+02)
( 2.75000000e+02,  3.79000000e+02)
( 2.80000000e+02,  3.97000000e+02)
( 2.85000000e+02,  4.21000000e+02)
( 2.90000000e+02,  4.02000000e+02)
( 2.95000000e+02,  4.70000000e+02)
( 3.00000000e+02,  4.49000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.47000000e+02)
( 5.00000000e+00,  2.37000000e+02)
( 1.00000000e+01,  2.50000000e+02)
( 1.50000000e+01,  2.00000000e+02)
( 2.00000000e+01,  2.33000000e+02)
( 2.50000000e+01,  2.06000000e+02)
( 3.00000000e+01,  2.30000000e+02)
( 3.50000000e+01,  2.18000000e+02)
( 4.00000000e+01,  2.14000000e+02)
( 4.50000000e+01,  1.94000000e+02)
( 5.00000000e+01,  2.04000000e+02)
( 5.50000000e+01,  2.02000000e+02)
( 6.00000000e+01,  2.02000000e+02)
( 6.50000000e+01,  2.02000000e+02)
( 7.00000000e+01,  2.02000000e+02)
( 7.50000000e+01,  2.01000000e+02)
( 8.00000000e+01,  2.02000000e+02)
( 8.50000000e+01,  2.01000000e+02)
( 9.00000000e+01,  1.99000000e+02)
( 9.50000000e+01,  2.02000000e+02)
( 1.00000000e+02,  1.99000000e+02)
( 1.05000000e+02,  1.97000000e+02)
( 1.10000000e+02,  1.99000000e+02)
( 1.15000000e+02,  1.96000000e+02)
( 1.20000000e+02,  1.94000000e+02)
( 1.25000000e+02,  1.87000000e+02)
( 1.30000000e+02,  1.95000000e+02)
( 1.35000000e+02,  1.93000000e+02)
( 1.40000000e+02,  1.93000000e+02)
( 1.45000000e+02,  1.93000000e+02)
( 1.50000000e+02,  1.94000000e+02)
( 1.55000000e+02,  1.95000000e+02)
( 1.60000000e+02,  1.96000000e+02)
( 1.65000000e+02,  1.96000000e+02)
( 1.70000000e+02,  1.97000000e+02)
( 1.75000000e+02,  1.99000000e+02)
( 1.80000000e+02,  1.99000000e+02)
( 1.85000000e+02,  2.00000000e+02)
( 1.90000000e+02,  1.99000000e+02)
( 1.95000000e+02,  1.98000000e+02)
( 2.00000000e+02,  1.86000000e+02)
( 2.05000000e+02,  1.82000000e+02)
( 2.10000000e+02,  1.91000000e+02)
( 2.15000000e+02,  2.00000000e+02)
( 2.20000000e+02,  2.00000000e+02)
( 2.25000000e+02,  1.94000000e+02)
( 2.30000000e+02,  1.92000000e+02)
( 2.35000000e+02,  1.93000000e+02)
( 2.40000000e+02,  1.94000000e+02)
( 2.45000000e+02,  1.96000000e+02)
( 2.50000000e+02,  1.96000000e+02)
( 2.55000000e+02,  1.97000000e+02)
( 2.60000000e+02,  1.97000000e+02)
( 2.65000000e+02,  1.98000000e+02)
( 2.70000000e+02,  1.97000000e+02)
( 2.75000000e+02,  1.98000000e+02)
( 2.80000000e+02,  2.22000000e+02)
( 2.85000000e+02,  2.27000000e+02)
( 2.90000000e+02,  2.29000000e+02)
( 2.95000000e+02,  2.33000000e+02)
( 3.00000000e+02,  2.33000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  9.30000000e+01)
( 5.00000000e+00,  9.30000000e+01)
( 1.00000000e+01,  9.80000000e+01)
( 1.50000000e+01,  7.50000000e+01)
( 2.00000000e+01,  8.70000000e+01)
( 2.50000000e+01,  8.00000000e+01)
( 3.00000000e+01,  8.80000000e+01)
( 3.50000000e+01,  9.00000000e+01)
( 4.00000000e+01,  8.20000000e+01)
( 4.50000000e+01,  7.90000000e+01)
( 5.00000000e+01,  8.30000000e+01)
( 5.50000000e+01,  7.90000000e+01)
( 6.00000000e+01,  8.30000000e+01)
( 6.50000000e+01,  8.30000000e+01)
( 7.00000000e+01,  8.30000000e+01)
( 7.50000000e+01,  8.20000000e+01)
( 8.00000000e+01,  8.20000000e+01)
( 8.50000000e+01,  8.20000000e+01)
( 9.00000000e+01,  8.20000000e+01)
( 9.50000000e+01,  8.20000000e+01)
( 1.00000000e+02,  8.20000000e+01)
( 1.05000000e+02,  8.10000000e+01)
( 1.10000000e+02,  8.10000000e+01)
( 1.15000000e+02,  8.00000000e+01)
( 1.20000000e+02,  8.00000000e+01)
( 1.25000000e+02,  7.70000000e+01)
( 1.30000000e+02,  8.60000000e+01)
( 1.35000000e+02,  8.40000000e+01)
( 1.40000000e+02,  8.30000000e+01)
( 1.45000000e+02,  7.70000000e+01)
( 1.50000000e+02,  7.70000000e+01)
( 1.55000000e+02,  7.70000000e+01)
( 1.60000000e+02,  7.70000000e+01)
( 1.65000000e+02,  7.80000000e+01)
( 1.70000000e+02,  7.90000000e+01)
( 1.75000000e+02,  8.00000000e+01)
( 1.80000000e+02,  8.10000000e+01)
( 1.85000000e+02,  8.10000000e+01)
( 1.90000000e+02,  8.10000000e+01)
( 1.95000000e+02,  8.00000000e+01)
( 2.00000000e+02,  7.70000000e+01)
( 2.05000000e+02,  7.90000000e+01)
( 2.10000000e+02,  8.00000000e+01)
( 2.15000000e+02,  7.70000000e+01)
( 2.20000000e+02,  8.00000000e+01)
( 2.25000000e+02,  8.20000000e+01)
( 2.30000000e+02,  8.30000000e+01)
( 2.35000000e+02,  8.20000000e+01)
( 2.40000000e+02,  8.30000000e+01)
( 2.45000000e+02,  8.50000000e+01)
( 2.50000000e+02,  8.70000000e+01)
( 2.55000000e+02,  8.50000000e+01)
( 2.60000000e+02,  8.70000000e+01)
( 2.65000000e+02,  8.60000000e+01)
( 2.70000000e+02,  8.60000000e+01)
( 2.75000000e+02,  8.50000000e+01)
( 2.80000000e+02,  8.30000000e+01)
( 2.85000000e+02,  9.20000000e+01)
( 2.90000000e+02,  7.10000000e+01)
( 2.95000000e+02,  8.20000000e+01)
( 3.00000000e+02,  8.10000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  7.30000000e+01)
( 5.00000000e+00,  1.71000000e+02)
( 1.00000000e+01,  1.56000000e+02)
( 1.50000000e+01,  1.02000000e+02)
( 2.00000000e+01,  1.81000000e+02)
( 2.50000000e+01,  1.12000000e+02)
( 3.00000000e+01,  1.35000000e+02)
( 3.50000000e+01,  1.28000000e+02)
( 4.00000000e+01,  1.22000000e+02)
( 4.50000000e+01,  1.35000000e+02)
( 5.00000000e+01,  1.08000000e+02)
( 5.50000000e+01,  1.00000000e+02)
( 6.00000000e+01,  1.03000000e+02)
( 6.50000000e+01,  1.02000000e+02)
( 7.00000000e+01,  1.01000000e+02)
( 7.50000000e+01,  9.90000000e+01)
( 8.00000000e+01,  1.01000000e+02)
( 8.50000000e+01,  9.90000000e+01)
( 9.00000000e+01,  9.90000000e+01)
( 9.50000000e+01,  1.00000000e+02)
( 1.00000000e+02,  9.90000000e+01)
( 1.05000000e+02,  9.90000000e+01)
( 1.10000000e+02,  1.00000000e+02)
( 1.15000000e+02,  9.90000000e+01)
( 1.20000000e+02,  9.90000000e+01)
( 1.25000000e+02,  9.10000000e+01)
( 1.30000000e+02,  9.80000000e+01)
( 1.35000000e+02,  1.00000000e+02)
( 1.40000000e+02,  1.01000000e+02)
( 1.45000000e+02,  1.02000000e+02)
( 1.50000000e+02,  1.01000000e+02)
( 1.55000000e+02,  1.03000000e+02)
( 1.60000000e+02,  1.03000000e+02)
( 1.65000000e+02,  1.05000000e+02)
( 1.70000000e+02,  1.05000000e+02)
( 1.75000000e+02,  1.07000000e+02)
( 1.80000000e+02,  1.08000000e+02)
( 1.85000000e+02,  1.12000000e+02)
( 1.90000000e+02,  1.16000000e+02)
( 1.95000000e+02,  1.17000000e+02)
( 2.00000000e+02,  1.15000000e+02)
( 2.05000000e+02,  1.19000000e+02)
( 2.10000000e+02,  1.19000000e+02)
( 2.15000000e+02,  1.11000000e+02)
( 2.20000000e+02,  1.13000000e+02)
( 2.25000000e+02,  1.27000000e+02)
( 2.30000000e+02,  1.33000000e+02)
( 2.35000000e+02,  1.32000000e+02)
( 2.40000000e+02,  1.27000000e+02)
( 2.45000000e+02,  1.25000000e+02)
( 2.50000000e+02,  1.24000000e+02)
( 2.55000000e+02,  1.23000000e+02)
( 2.60000000e+02,  1.24000000e+02)
( 2.65000000e+02,  1.23000000e+02)
( 2.70000000e+02,  1.23000000e+02)
( 2.75000000e+02,  1.23000000e+02)
( 2.80000000e+02,  1.03000000e+02)
( 2.85000000e+02,  1.08000000e+02)
( 2.90000000e+02,  7.70000000e+01)
( 2.95000000e+02,  8.00000000e+01)
( 3.00000000e+02,  1.10000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.30000000e+02)
( 5.00000000e+00,  1.77000000e+02)
( 1.00000000e+01,  1.95000000e+02)
( 1.50000000e+01,  1.41000000e+02)
( 2.00000000e+01,  1.65000000e+02)
( 2.50000000e+01,  1.52000000e+02)
( 3.00000000e+01,  1.67000000e+02)
( 3.50000000e+01,  1.56000000e+02)
( 4.00000000e+01,  1.66000000e+02)
( 4.50000000e+01,  1.55000000e+02)
( 5.00000000e+01,  1.46000000e+02)
( 5.50000000e+01,  1.46000000e+02)
( 6.00000000e+01,  1.52000000e+02)
( 6.50000000e+01,  1.49000000e+02)
( 7.00000000e+01,  1.50000000e+02)
( 7.50000000e+01,  1.51000000e+02)
( 8.00000000e+01,  1.52000000e+02)
( 8.50000000e+01,  1.54000000e+02)
( 9.00000000e+01,  1.52000000e+02)
( 9.50000000e+01,  1.53000000e+02)
( 1.00000000e+02,  1.53000000e+02)
( 1.05000000e+02,  1.51000000e+02)
( 1.10000000e+02,  1.53000000e+02)
( 1.15000000e+02,  1.53000000e+02)
( 1.20000000e+02,  1.52000000e+02)
( 1.25000000e+02,  1.38000000e+02)
( 1.30000000e+02,  1.42000000e+02)
( 1.35000000e+02,  1.41000000e+02)
( 1.40000000e+02,  1.42000000e+02)
( 1.45000000e+02,  1.40000000e+02)
( 1.50000000e+02,  1.41000000e+02)
( 1.55000000e+02,  1.41000000e+02)
( 1.60000000e+02,  1.41000000e+02)
( 1.65000000e+02,  1.42000000e+02)
( 1.70000000e+02,  1.42000000e+02)
( 1.75000000e+02,  1.42000000e+02)
( 1.80000000e+02,  1.41000000e+02)
( 1.85000000e+02,  1.41000000e+02)
( 1.90000000e+02,  1.41000000e+02)
( 1.95000000e+02,  1.42000000e+02)
( 2.00000000e+02,  1.48000000e+02)
( 2.05000000e+02,  1.43000000e+02)
( 2.10000000e+02,  1.38000000e+02)
( 2.15000000e+02,  1.61000000e+02)
( 2.20000000e+02,  1.61000000e+02)
( 2.25000000e+02,  1.61000000e+02)
( 2.30000000e+02,  1.61000000e+02)
( 2.35000000e+02,  1.59000000e+02)
( 2.40000000e+02,  1.58000000e+02)
( 2.45000000e+02,  1.59000000e+02)
( 2.50000000e+02,  1.57000000e+02)
( 2.55000000e+02,  1.58000000e+02)
( 2.60000000e+02,  1.55000000e+02)
( 2.65000000e+02,  1.57000000e+02)
( 2.70000000e+02,  1.51000000e+02)
( 2.75000000e+02,  1.57000000e+02)
( 2.80000000e+02,  1.80000000e+02)
( 2.85000000e+02,  1.61000000e+02)
( 2.90000000e+02,  1.29000000e+02)
( 2.95000000e+02,  1.51000000e+02)
( 3.00000000e+02,  1.53000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.60000000e+02)
( 5.00000000e+00,  3.09000000e+02)
( 1.00000000e+01,  3.50000000e+02)
( 1.50000000e+01,  2.42000000e+02)
( 2.00000000e+01,  3.03000000e+02)
( 2.50000000e+01,  2.86000000e+02)
( 3.00000000e+01,  2.88000000e+02)
( 3.50000000e+01,  2.65000000e+02)
( 4.00000000e+01,  2.78000000e+02)
( 4.50000000e+01,  2.55000000e+02)
( 5.00000000e+01,  2.53000000e+02)
( 5.50000000e+01,  2.51000000e+02)
( 6.00000000e+01,  2.56000000e+02)
( 6.50000000e+01,  2.55000000e+02)
( 7.00000000e+01,  2.58000000e+02)
( 7.50000000e+01,  2.56000000e+02)
( 8.00000000e+01,  2.59000000e+02)
( 8.50000000e+01,  2.58000000e+02)
( 9.00000000e+01,  2.56000000e+02)
( 9.50000000e+01,  2.58000000e+02)
( 1.00000000e+02,  2.57000000e+02)
( 1.05000000e+02,  2.55000000e+02)
( 1.10000000e+02,  2.57000000e+02)
( 1.15000000e+02,  2.57000000e+02)
( 1.20000000e+02,  2.56000000e+02)
( 1.25000000e+02,  2.26000000e+02)
( 1.30000000e+02,  2.25000000e+02)
( 1.35000000e+02,  2.26000000e+02)
( 1.40000000e+02,  2.28000000e+02)
( 1.45000000e+02,  2.28000000e+02)
( 1.50000000e+02,  2.29000000e+02)
( 1.55000000e+02,  2.28000000e+02)
( 1.60000000e+02,  2.28000000e+02)
( 1.65000000e+02,  2.28000000e+02)
( 1.70000000e+02,  2.28000000e+02)
( 1.75000000e+02,  2.29000000e+02)
( 1.80000000e+02,  2.29000000e+02)
( 1.85000000e+02,  2.30000000e+02)
( 1.90000000e+02,  2.30000000e+02)
( 1.95000000e+02,  2.31000000e+02)
( 2.00000000e+02,  2.21000000e+02)
( 2.05000000e+02,  2.30000000e+02)
( 2.10000000e+02,  2.16000000e+02)
( 2.15000000e+02,  2.38000000e+02)
( 2.20000000e+02,  2.40000000e+02)
( 2.25000000e+02,  2.42000000e+02)
( 2.30000000e+02,  2.40000000e+02)
( 2.35000000e+02,  2.40000000e+02)
( 2.40000000e+02,  2.36000000e+02)
( 2.45000000e+02,  2.37000000e+02)
( 2.50000000e+02,  2.34000000e+02)
( 2.55000000e+02,  2.35000000e+02)
( 2.60000000e+02,  2.31000000e+02)
( 2.65000000e+02,  2.34000000e+02)
( 2.70000000e+02,  2.30000000e+02)
( 2.75000000e+02,  2.33000000e+02)
( 2.80000000e+02,  2.46000000e+02)
( 2.85000000e+02,  2.75000000e+02)
( 2.90000000e+02,  2.72000000e+02)
( 2.95000000e+02,  2.76000000e+02)
( 3.00000000e+02,  2.81000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,150,300}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($k$)}, ymax=1100, xmax=305, xmin=-5, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.70000000e+01)
( 5.00000000e+00,  2.50000000e+01)
( 1.00000000e+01,  2.90000000e+01)
( 1.50000000e+01,  2.40000000e+01)
( 2.00000000e+01,  2.80000000e+01)
( 2.50000000e+01,  3.10000000e+01)
( 3.00000000e+01,  3.50000000e+01)
( 3.50000000e+01,  3.40000000e+01)
( 4.00000000e+01,  3.30000000e+01)
( 4.50000000e+01,  3.00000000e+01)
( 5.00000000e+01,  2.80000000e+01)
( 5.50000000e+01,  3.00000000e+01)
( 6.00000000e+01,  2.80000000e+01)
( 6.50000000e+01,  2.80000000e+01)
( 7.00000000e+01,  2.80000000e+01)
( 7.50000000e+01,  2.90000000e+01)
( 8.00000000e+01,  2.80000000e+01)
( 8.50000000e+01,  2.80000000e+01)
( 9.00000000e+01,  2.90000000e+01)
( 9.50000000e+01,  2.80000000e+01)
( 1.00000000e+02,  2.80000000e+01)
( 1.05000000e+02,  2.90000000e+01)
( 1.10000000e+02,  2.80000000e+01)
( 1.15000000e+02,  2.80000000e+01)
( 1.20000000e+02,  2.80000000e+01)
( 1.25000000e+02,  3.20000000e+01)
( 1.30000000e+02,  2.90000000e+01)
( 1.35000000e+02,  2.90000000e+01)
( 1.40000000e+02,  2.90000000e+01)
( 1.45000000e+02,  2.70000000e+01)
( 1.50000000e+02,  2.70000000e+01)
( 1.55000000e+02,  2.60000000e+01)
( 1.60000000e+02,  2.80000000e+01)
( 1.65000000e+02,  2.70000000e+01)
( 1.70000000e+02,  2.70000000e+01)
( 1.75000000e+02,  2.80000000e+01)
( 1.80000000e+02,  2.70000000e+01)
( 1.85000000e+02,  2.80000000e+01)
( 1.90000000e+02,  2.80000000e+01)
( 1.95000000e+02,  2.80000000e+01)
( 2.00000000e+02,  3.00000000e+01)
( 2.05000000e+02,  3.00000000e+01)
( 2.10000000e+02,  3.10000000e+01)
( 2.15000000e+02,  2.80000000e+01)
( 2.20000000e+02,  2.90000000e+01)
( 2.25000000e+02,  2.90000000e+01)
( 2.30000000e+02,  2.90000000e+01)
( 2.35000000e+02,  2.90000000e+01)
( 2.40000000e+02,  2.80000000e+01)
( 2.45000000e+02,  2.80000000e+01)
( 2.50000000e+02,  2.80000000e+01)
( 2.55000000e+02,  2.80000000e+01)
( 2.60000000e+02,  2.80000000e+01)
( 2.65000000e+02,  2.80000000e+01)
( 2.70000000e+02,  2.80000000e+01)
( 2.75000000e+02,  2.70000000e+01)
( 2.80000000e+02,  2.80000000e+01)
( 2.85000000e+02,  3.20000000e+01)
( 2.90000000e+02,  2.90000000e+01)
( 2.95000000e+02,  2.80000000e+01)
( 3.00000000e+02,  3.00000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.56000000e+02)
( 5.00000000e+00,  1.35000000e+02)
( 1.00000000e+01,  1.34000000e+02)
( 1.50000000e+01,  1.30000000e+02)
( 2.00000000e+01,  1.29000000e+02)
( 2.50000000e+01,  1.32000000e+02)
( 3.00000000e+01,  1.38000000e+02)
( 3.50000000e+01,  1.42000000e+02)
( 4.00000000e+01,  1.42000000e+02)
( 4.50000000e+01,  1.38000000e+02)
( 5.00000000e+01,  1.11000000e+02)
( 5.50000000e+01,  1.40000000e+02)
( 6.00000000e+01,  1.15000000e+02)
( 6.50000000e+01,  1.31000000e+02)
( 7.00000000e+01,  1.13000000e+02)
( 7.50000000e+01,  1.34000000e+02)
( 8.00000000e+01,  1.14000000e+02)
( 8.50000000e+01,  1.15000000e+02)
( 9.00000000e+01,  1.30000000e+02)
( 9.50000000e+01,  1.21000000e+02)
( 1.00000000e+02,  1.34000000e+02)
( 1.05000000e+02,  1.40000000e+02)
( 1.10000000e+02,  1.35000000e+02)
( 1.15000000e+02,  1.38000000e+02)
( 1.20000000e+02,  1.41000000e+02)
( 1.25000000e+02,  1.41000000e+02)
( 1.30000000e+02,  1.37000000e+02)
( 1.35000000e+02,  1.30000000e+02)
( 1.40000000e+02,  1.36000000e+02)
( 1.45000000e+02,  1.33000000e+02)
( 1.50000000e+02,  1.34000000e+02)
( 1.55000000e+02,  1.33000000e+02)
( 1.60000000e+02,  1.33000000e+02)
( 1.65000000e+02,  1.29000000e+02)
( 1.70000000e+02,  1.31000000e+02)
( 1.75000000e+02,  1.22000000e+02)
( 1.80000000e+02,  1.24000000e+02)
( 1.85000000e+02,  1.15000000e+02)
( 1.90000000e+02,  1.13000000e+02)
( 1.95000000e+02,  1.11000000e+02)
( 2.00000000e+02,  1.48000000e+02)
( 2.05000000e+02,  1.40000000e+02)
( 2.10000000e+02,  1.07000000e+02)
( 2.15000000e+02,  1.43000000e+02)
( 2.20000000e+02,  1.44000000e+02)
( 2.25000000e+02,  1.44000000e+02)
( 2.30000000e+02,  1.44000000e+02)
( 2.35000000e+02,  1.43000000e+02)
( 2.40000000e+02,  1.45000000e+02)
( 2.45000000e+02,  1.45000000e+02)
( 2.50000000e+02,  1.47000000e+02)
( 2.55000000e+02,  1.44000000e+02)
( 2.60000000e+02,  1.46000000e+02)
( 2.65000000e+02,  1.43000000e+02)
( 2.70000000e+02,  1.45000000e+02)
( 2.75000000e+02,  1.42000000e+02)
( 2.80000000e+02,  1.38000000e+02)
( 2.85000000e+02,  1.38000000e+02)
( 2.90000000e+02,  1.28000000e+02)
( 2.95000000e+02,  1.45000000e+02)
( 3.00000000e+02,  1.41000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.09000000e+02)
( 5.00000000e+00,  3.60000000e+02)
( 1.00000000e+01,  3.72000000e+02)
( 1.50000000e+01,  3.17000000e+02)
( 2.00000000e+01,  3.74000000e+02)
( 2.50000000e+01,  3.59000000e+02)
( 3.00000000e+01,  3.53000000e+02)
( 3.50000000e+01,  3.47000000e+02)
( 4.00000000e+01,  3.40000000e+02)
( 4.50000000e+01,  3.49000000e+02)
( 5.00000000e+01,  3.32000000e+02)
( 5.50000000e+01,  3.32000000e+02)
( 6.00000000e+01,  2.83000000e+02)
( 6.50000000e+01,  3.20000000e+02)
( 7.00000000e+01,  3.12000000e+02)
( 7.50000000e+01,  3.29000000e+02)
( 8.00000000e+01,  3.19000000e+02)
( 8.50000000e+01,  3.22000000e+02)
( 9.00000000e+01,  3.33000000e+02)
( 9.50000000e+01,  3.31000000e+02)
( 1.00000000e+02,  3.40000000e+02)
( 1.05000000e+02,  3.49000000e+02)
( 1.10000000e+02,  3.43000000e+02)
( 1.15000000e+02,  3.45000000e+02)
( 1.20000000e+02,  3.48000000e+02)
( 1.25000000e+02,  3.45000000e+02)
( 1.30000000e+02,  3.30000000e+02)
( 1.35000000e+02,  3.27000000e+02)
( 1.40000000e+02,  3.36000000e+02)
( 1.45000000e+02,  3.36000000e+02)
( 1.50000000e+02,  3.31000000e+02)
( 1.55000000e+02,  3.29000000e+02)
( 1.60000000e+02,  3.12000000e+02)
( 1.65000000e+02,  2.67000000e+02)
( 1.70000000e+02,  2.69000000e+02)
( 1.75000000e+02,  2.62000000e+02)
( 1.80000000e+02,  2.61000000e+02)
( 1.85000000e+02,  2.86000000e+02)
( 1.90000000e+02,  2.87000000e+02)
( 1.95000000e+02,  3.03000000e+02)
( 2.00000000e+02,  3.56000000e+02)
( 2.05000000e+02,  3.60000000e+02)
( 2.10000000e+02,  3.53000000e+02)
( 2.15000000e+02,  3.44000000e+02)
( 2.20000000e+02,  3.56000000e+02)
( 2.25000000e+02,  3.55000000e+02)
( 2.30000000e+02,  3.54000000e+02)
( 2.35000000e+02,  3.50000000e+02)
( 2.40000000e+02,  3.52000000e+02)
( 2.45000000e+02,  3.43000000e+02)
( 2.50000000e+02,  3.39000000e+02)
( 2.55000000e+02,  2.63000000e+02)
( 2.60000000e+02,  2.63000000e+02)
( 2.65000000e+02,  2.77000000e+02)
( 2.70000000e+02,  2.72000000e+02)
( 2.75000000e+02,  2.87000000e+02)
( 2.80000000e+02,  3.25000000e+02)
( 2.85000000e+02,  3.46000000e+02)
( 2.90000000e+02,  3.34000000e+02)
( 2.95000000e+02,  3.55000000e+02)
( 3.00000000e+02,  3.44000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.39000000e+02)
( 5.00000000e+00,  2.22000000e+02)
( 1.00000000e+01,  2.35000000e+02)
( 1.50000000e+01,  1.92000000e+02)
( 2.00000000e+01,  2.19000000e+02)
( 2.50000000e+01,  2.04000000e+02)
( 3.00000000e+01,  2.21000000e+02)
( 3.50000000e+01,  2.11000000e+02)
( 4.00000000e+01,  2.18000000e+02)
( 4.50000000e+01,  2.01000000e+02)
( 5.00000000e+01,  2.14000000e+02)
( 5.50000000e+01,  2.03000000e+02)
( 6.00000000e+01,  2.06000000e+02)
( 6.50000000e+01,  2.07000000e+02)
( 7.00000000e+01,  2.07000000e+02)
( 7.50000000e+01,  2.05000000e+02)
( 8.00000000e+01,  2.05000000e+02)
( 8.50000000e+01,  2.06000000e+02)
( 9.00000000e+01,  2.07000000e+02)
( 9.50000000e+01,  2.06000000e+02)
( 1.00000000e+02,  2.07000000e+02)
( 1.05000000e+02,  2.07000000e+02)
( 1.10000000e+02,  2.07000000e+02)
( 1.15000000e+02,  2.07000000e+02)
( 1.20000000e+02,  2.09000000e+02)
( 1.25000000e+02,  2.06000000e+02)
( 1.30000000e+02,  1.89000000e+02)
( 1.35000000e+02,  1.74000000e+02)
( 1.40000000e+02,  1.79000000e+02)
( 1.45000000e+02,  1.79000000e+02)
( 1.50000000e+02,  1.85000000e+02)
( 1.55000000e+02,  1.86000000e+02)
( 1.60000000e+02,  1.86000000e+02)
( 1.65000000e+02,  1.87000000e+02)
( 1.70000000e+02,  1.87000000e+02)
( 1.75000000e+02,  1.87000000e+02)
( 1.80000000e+02,  1.86000000e+02)
( 1.85000000e+02,  1.87000000e+02)
( 1.90000000e+02,  1.88000000e+02)
( 1.95000000e+02,  1.92000000e+02)
( 2.00000000e+02,  2.21000000e+02)
( 2.05000000e+02,  2.09000000e+02)
( 2.10000000e+02,  2.16000000e+02)
( 2.15000000e+02,  1.86000000e+02)
( 2.20000000e+02,  1.93000000e+02)
( 2.25000000e+02,  1.97000000e+02)
( 2.30000000e+02,  1.97000000e+02)
( 2.35000000e+02,  1.98000000e+02)
( 2.40000000e+02,  1.97000000e+02)
( 2.45000000e+02,  2.01000000e+02)
( 2.50000000e+02,  1.95000000e+02)
( 2.55000000e+02,  2.01000000e+02)
( 2.60000000e+02,  2.00000000e+02)
( 2.65000000e+02,  2.01000000e+02)
( 2.70000000e+02,  2.00000000e+02)
( 2.75000000e+02,  2.01000000e+02)
( 2.80000000e+02,  2.08000000e+02)
( 2.85000000e+02,  2.18000000e+02)
( 2.90000000e+02,  2.13000000e+02)
( 2.95000000e+02,  2.01000000e+02)
( 3.00000000e+02,  2.09000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  6.10000000e+01)
( 5.00000000e+00,  5.60000000e+01)
( 1.00000000e+01,  6.40000000e+01)
( 1.50000000e+01,  5.40000000e+01)
( 2.00000000e+01,  5.30000000e+01)
( 2.50000000e+01,  5.40000000e+01)
( 3.00000000e+01,  6.30000000e+01)
( 3.50000000e+01,  6.10000000e+01)
( 4.00000000e+01,  5.80000000e+01)
( 4.50000000e+01,  5.90000000e+01)
( 5.00000000e+01,  5.80000000e+01)
( 5.50000000e+01,  5.70000000e+01)
( 6.00000000e+01,  5.70000000e+01)
( 6.50000000e+01,  5.70000000e+01)
( 7.00000000e+01,  5.70000000e+01)
( 7.50000000e+01,  5.70000000e+01)
( 8.00000000e+01,  5.70000000e+01)
( 8.50000000e+01,  5.70000000e+01)
( 9.00000000e+01,  5.70000000e+01)
( 9.50000000e+01,  5.60000000e+01)
( 1.00000000e+02,  5.70000000e+01)
( 1.05000000e+02,  5.70000000e+01)
( 1.10000000e+02,  5.70000000e+01)
( 1.15000000e+02,  5.80000000e+01)
( 1.20000000e+02,  5.70000000e+01)
( 1.25000000e+02,  5.50000000e+01)
( 1.30000000e+02,  5.80000000e+01)
( 1.35000000e+02,  5.80000000e+01)
( 1.40000000e+02,  5.70000000e+01)
( 1.45000000e+02,  5.90000000e+01)
( 1.50000000e+02,  5.90000000e+01)
( 1.55000000e+02,  5.90000000e+01)
( 1.60000000e+02,  5.90000000e+01)
( 1.65000000e+02,  5.90000000e+01)
( 1.70000000e+02,  5.90000000e+01)
( 1.75000000e+02,  5.90000000e+01)
( 1.80000000e+02,  5.90000000e+01)
( 1.85000000e+02,  5.90000000e+01)
( 1.90000000e+02,  5.90000000e+01)
( 1.95000000e+02,  5.90000000e+01)
( 2.00000000e+02,  6.20000000e+01)
( 2.05000000e+02,  5.90000000e+01)
( 2.10000000e+02,  5.80000000e+01)
( 2.15000000e+02,  6.10000000e+01)
( 2.20000000e+02,  6.20000000e+01)
( 2.25000000e+02,  6.20000000e+01)
( 2.30000000e+02,  6.30000000e+01)
( 2.35000000e+02,  6.20000000e+01)
( 2.40000000e+02,  6.30000000e+01)
( 2.45000000e+02,  6.00000000e+01)
( 2.50000000e+02,  6.10000000e+01)
( 2.55000000e+02,  6.00000000e+01)
( 2.60000000e+02,  6.10000000e+01)
( 2.65000000e+02,  6.10000000e+01)
( 2.70000000e+02,  6.60000000e+01)
( 2.75000000e+02,  6.00000000e+01)
( 2.80000000e+02,  5.40000000e+01)
( 2.85000000e+02,  5.90000000e+01)
( 2.90000000e+02,  5.40000000e+01)
( 2.95000000e+02,  6.20000000e+01)
( 3.00000000e+02,  6.30000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.30000000e+01)
( 5.00000000e+00,  4.30000000e+01)
( 1.00000000e+01,  4.40000000e+01)
( 1.50000000e+01,  3.40000000e+01)
( 2.00000000e+01,  5.90000000e+01)
( 2.50000000e+01,  4.20000000e+01)
( 3.00000000e+01,  5.20000000e+01)
( 3.50000000e+01,  5.20000000e+01)
( 4.00000000e+01,  5.40000000e+01)
( 4.50000000e+01,  5.00000000e+01)
( 5.00000000e+01,  4.90000000e+01)
( 5.50000000e+01,  4.80000000e+01)
( 6.00000000e+01,  4.90000000e+01)
( 6.50000000e+01,  4.90000000e+01)
( 7.00000000e+01,  4.90000000e+01)
( 7.50000000e+01,  4.90000000e+01)
( 8.00000000e+01,  4.90000000e+01)
( 8.50000000e+01,  4.90000000e+01)
( 9.00000000e+01,  4.90000000e+01)
( 9.50000000e+01,  4.90000000e+01)
( 1.00000000e+02,  4.90000000e+01)
( 1.05000000e+02,  4.90000000e+01)
( 1.10000000e+02,  5.00000000e+01)
( 1.15000000e+02,  5.00000000e+01)
( 1.20000000e+02,  5.00000000e+01)
( 1.25000000e+02,  4.70000000e+01)
( 1.30000000e+02,  5.10000000e+01)
( 1.35000000e+02,  5.00000000e+01)
( 1.40000000e+02,  5.00000000e+01)
( 1.45000000e+02,  5.00000000e+01)
( 1.50000000e+02,  5.10000000e+01)
( 1.55000000e+02,  5.20000000e+01)
( 1.60000000e+02,  5.20000000e+01)
( 1.65000000e+02,  5.20000000e+01)
( 1.70000000e+02,  5.20000000e+01)
( 1.75000000e+02,  5.30000000e+01)
( 1.80000000e+02,  5.30000000e+01)
( 1.85000000e+02,  5.30000000e+01)
( 1.90000000e+02,  5.30000000e+01)
( 1.95000000e+02,  5.30000000e+01)
( 2.00000000e+02,  5.30000000e+01)
( 2.05000000e+02,  5.30000000e+01)
( 2.10000000e+02,  5.20000000e+01)
( 2.15000000e+02,  5.30000000e+01)
( 2.20000000e+02,  5.30000000e+01)
( 2.25000000e+02,  5.40000000e+01)
( 2.30000000e+02,  5.40000000e+01)
( 2.35000000e+02,  5.40000000e+01)
( 2.40000000e+02,  5.40000000e+01)
( 2.45000000e+02,  5.40000000e+01)
( 2.50000000e+02,  5.40000000e+01)
( 2.55000000e+02,  5.40000000e+01)
( 2.60000000e+02,  5.40000000e+01)
( 2.65000000e+02,  5.40000000e+01)
( 2.70000000e+02,  5.40000000e+01)
( 2.75000000e+02,  5.40000000e+01)
( 2.80000000e+02,  5.70000000e+01)
( 2.85000000e+02,  4.50000000e+01)
( 2.90000000e+02,  4.30000000e+01)
( 2.95000000e+02,  4.20000000e+01)
( 3.00000000e+02,  4.80000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  6.20000000e+01)
( 5.00000000e+00,  7.30000000e+01)
( 1.00000000e+01,  7.70000000e+01)
( 1.50000000e+01,  8.00000000e+01)
( 2.00000000e+01,  8.40000000e+01)
( 2.50000000e+01,  8.30000000e+01)
( 3.00000000e+01,  8.60000000e+01)
( 3.50000000e+01,  8.90000000e+01)
( 4.00000000e+01,  9.80000000e+01)
( 4.50000000e+01,  9.40000000e+01)
( 5.00000000e+01,  8.30000000e+01)
( 5.50000000e+01,  9.60000000e+01)
( 6.00000000e+01,  8.40000000e+01)
( 6.50000000e+01,  8.80000000e+01)
( 7.00000000e+01,  8.70000000e+01)
( 7.50000000e+01,  8.40000000e+01)
( 8.00000000e+01,  8.80000000e+01)
( 8.50000000e+01,  8.60000000e+01)
( 9.00000000e+01,  8.50000000e+01)
( 9.50000000e+01,  8.60000000e+01)
( 1.00000000e+02,  8.60000000e+01)
( 1.05000000e+02,  8.60000000e+01)
( 1.10000000e+02,  8.70000000e+01)
( 1.15000000e+02,  8.70000000e+01)
( 1.20000000e+02,  8.70000000e+01)
( 1.25000000e+02,  8.20000000e+01)
( 1.30000000e+02,  8.60000000e+01)
( 1.35000000e+02,  8.50000000e+01)
( 1.40000000e+02,  8.80000000e+01)
( 1.45000000e+02,  8.70000000e+01)
( 1.50000000e+02,  8.70000000e+01)
( 1.55000000e+02,  8.70000000e+01)
( 1.60000000e+02,  8.70000000e+01)
( 1.65000000e+02,  8.70000000e+01)
( 1.70000000e+02,  8.70000000e+01)
( 1.75000000e+02,  8.70000000e+01)
( 1.80000000e+02,  8.60000000e+01)
( 1.85000000e+02,  8.60000000e+01)
( 1.90000000e+02,  8.60000000e+01)
( 1.95000000e+02,  8.60000000e+01)
( 2.00000000e+02,  9.10000000e+01)
( 2.05000000e+02,  9.10000000e+01)
( 2.10000000e+02,  8.70000000e+01)
( 2.15000000e+02,  8.70000000e+01)
( 2.20000000e+02,  9.30000000e+01)
( 2.25000000e+02,  9.30000000e+01)
( 2.30000000e+02,  9.40000000e+01)
( 2.35000000e+02,  9.40000000e+01)
( 2.40000000e+02,  9.70000000e+01)
( 2.45000000e+02,  9.50000000e+01)
( 2.50000000e+02,  9.70000000e+01)
( 2.55000000e+02,  9.50000000e+01)
( 2.60000000e+02,  9.70000000e+01)
( 2.65000000e+02,  9.50000000e+01)
( 2.70000000e+02,  9.70000000e+01)
( 2.75000000e+02,  9.30000000e+01)
( 2.80000000e+02,  1.08000000e+02)
( 2.85000000e+02,  8.60000000e+01)
( 2.90000000e+02,  8.40000000e+01)
( 2.95000000e+02,  9.60000000e+01)
( 3.00000000e+02,  9.10000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.69000000e+02)
( 5.00000000e+00,  1.59000000e+02)
( 1.00000000e+01,  1.64000000e+02)
( 1.50000000e+01,  1.64000000e+02)
( 2.00000000e+01,  1.87000000e+02)
( 2.50000000e+01,  1.90000000e+02)
( 3.00000000e+01,  1.94000000e+02)
( 3.50000000e+01,  1.86000000e+02)
( 4.00000000e+01,  1.95000000e+02)
( 4.50000000e+01,  1.94000000e+02)
( 5.00000000e+01,  1.74000000e+02)
( 5.50000000e+01,  1.68000000e+02)
( 6.00000000e+01,  1.81000000e+02)
( 6.50000000e+01,  1.82000000e+02)
( 7.00000000e+01,  1.83000000e+02)
( 7.50000000e+01,  1.79000000e+02)
( 8.00000000e+01,  1.85000000e+02)
( 8.50000000e+01,  1.80000000e+02)
( 9.00000000e+01,  1.82000000e+02)
( 9.50000000e+01,  1.82000000e+02)
( 1.00000000e+02,  1.83000000e+02)
( 1.05000000e+02,  1.83000000e+02)
( 1.10000000e+02,  1.83000000e+02)
( 1.15000000e+02,  1.85000000e+02)
( 1.20000000e+02,  1.85000000e+02)
( 1.25000000e+02,  1.53000000e+02)
( 1.30000000e+02,  1.52000000e+02)
( 1.35000000e+02,  1.55000000e+02)
( 1.40000000e+02,  1.54000000e+02)
( 1.45000000e+02,  1.54000000e+02)
( 1.50000000e+02,  1.54000000e+02)
( 1.55000000e+02,  1.54000000e+02)
( 1.60000000e+02,  1.55000000e+02)
( 1.65000000e+02,  1.56000000e+02)
( 1.70000000e+02,  1.56000000e+02)
( 1.75000000e+02,  1.57000000e+02)
( 1.80000000e+02,  1.56000000e+02)
( 1.85000000e+02,  1.57000000e+02)
( 1.90000000e+02,  1.56000000e+02)
( 1.95000000e+02,  1.55000000e+02)
( 2.00000000e+02,  1.56000000e+02)
( 2.05000000e+02,  1.49000000e+02)
( 2.10000000e+02,  1.53000000e+02)
( 2.15000000e+02,  1.59000000e+02)
( 2.20000000e+02,  1.58000000e+02)
( 2.25000000e+02,  1.58000000e+02)
( 2.30000000e+02,  1.58000000e+02)
( 2.35000000e+02,  1.58000000e+02)
( 2.40000000e+02,  1.57000000e+02)
( 2.45000000e+02,  1.57000000e+02)
( 2.50000000e+02,  1.56000000e+02)
( 2.55000000e+02,  1.56000000e+02)
( 2.60000000e+02,  1.55000000e+02)
( 2.65000000e+02,  1.55000000e+02)
( 2.70000000e+02,  1.55000000e+02)
( 2.75000000e+02,  1.55000000e+02)
( 2.80000000e+02,  1.53000000e+02)
( 2.85000000e+02,  1.67000000e+02)
( 2.90000000e+02,  1.69000000e+02)
( 2.95000000e+02,  1.76000000e+02)
( 3.00000000e+02,  1.83000000e+02)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_cly_KS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-2,1000}, ytick={0,10,100,1000}, xlabel={Kappa ($\kappa$)}, ymax=1000, xmax=2000, xmin=1e-07, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.90000000e+01)
( 1.00000000e-05,  4.90000000e+01)
( 1.00000000e-04,  4.90000000e+01)
( 1.00000000e-03,  4.90000000e+01)
( 1.00000000e-02,  4.90000000e+01)
( 1.00000000e-01,  4.90000000e+01)
( 1.00000000e+00,  4.80000000e+01)
( 2.50000000e+00,  4.50000000e+01)
( 5.00000000e+00,  4.40000000e+01)
( 7.50000000e+00,  4.30000000e+01)
( 1.00000000e+01,  4.30000000e+01)
( 1.25000000e+01,  4.30000000e+01)
( 1.50000000e+01,  4.30000000e+01)
( 2.00000000e+01,  4.30000000e+01)
( 3.00000000e+01,  4.40000000e+01)
( 1.00000000e+02,  4.40000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.42000000e+02)
( 1.00000000e-05,  1.42000000e+02)
( 1.00000000e-04,  1.42000000e+02)
( 1.00000000e-03,  1.42000000e+02)
( 1.00000000e-02,  1.42000000e+02)
( 1.00000000e-01,  1.42000000e+02)
( 1.00000000e+00,  1.33000000e+02)
( 2.50000000e+00,  1.49000000e+02)
( 5.00000000e+00,  1.90000000e+02)
( 7.50000000e+00,  2.24000000e+02)
( 1.00000000e+01,  2.56000000e+02)
( 1.25000000e+01,  2.86000000e+02)
( 1.50000000e+01,  3.15000000e+02)
( 2.00000000e+01,  3.68000000e+02)
( 3.00000000e+01,  4.27000000e+02)
( 1.00000000e+02,  5.27000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.46000000e+02)
( 1.00000000e-05,  4.46000000e+02)
( 1.00000000e-04,  4.46000000e+02)
( 1.00000000e-03,  4.46000000e+02)
( 1.00000000e-02,  4.46000000e+02)
( 1.00000000e-01,  4.44000000e+02)
( 1.00000000e+00,  4.20000000e+02)
( 2.50000000e+00,  4.40000000e+02)
( 5.00000000e+00,  5.37000000e+02)
( 7.50000000e+00,  6.15000000e+02)
( 1.00000000e+01,  6.97000000e+02)
( 1.25000000e+01,  7.73000000e+02)
( 1.50000000e+01,  8.40000000e+02)
( 2.00000000e+01,  9.70000000e+02)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [green, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.11000000e+02)
( 1.00000000e-05,  3.11000000e+02)
( 1.00000000e-04,  3.11000000e+02)
( 1.00000000e-03,  3.11000000e+02)
( 1.00000000e-02,  3.11000000e+02)
( 1.00000000e-01,  3.11000000e+02)
( 1.00000000e+00,  3.04000000e+02)
( 2.50000000e+00,  3.02000000e+02)
( 5.00000000e+00,  4.25000000e+02)
( 7.50000000e+00,  5.07000000e+02)
( 1.00000000e+01,  7.18000000e+02)
( 1.25000000e+01,  7.57000000e+02)
( 1.50000000e+01,  8.48000000e+02)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [purple, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.40000000e+01)
( 1.00000000e-05,  9.40000000e+01)
( 1.00000000e-04,  9.40000000e+01)
( 1.00000000e-03,  9.40000000e+01)
( 1.00000000e-02,  9.40000000e+01)
( 1.00000000e-01,  9.30000000e+01)
( 1.00000000e+00,  9.00000000e+01)
( 2.50000000e+00,  9.00000000e+01)
( 5.00000000e+00,  1.70000000e+02)
( 7.50000000e+00,  1.99000000e+02)
( 1.00000000e+01,  2.59000000e+02)
( 1.25000000e+01,  2.84000000e+02)
( 1.50000000e+01,  3.13000000e+02)
( 2.00000000e+01,  4.00000000e+02)
( 3.00000000e+01,  4.69000000e+02)
( 1.00000000e+02,  5.55000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  7.20000000e+01)
( 1.00000000e-05,  7.20000000e+01)
( 1.00000000e-04,  7.20000000e+01)
( 1.00000000e-03,  7.20000000e+01)
( 1.00000000e-02,  7.20000000e+01)
( 1.00000000e-01,  7.20000000e+01)
( 1.00000000e+00,  6.30000000e+01)
( 2.50000000e+00,  6.30000000e+01)
( 5.00000000e+00,  6.30000000e+01)
( 7.50000000e+00,  6.30000000e+01)
( 1.00000000e+01,  6.40000000e+01)
( 1.25000000e+01,  6.40000000e+01)
( 1.50000000e+01,  6.40000000e+01)
( 2.00000000e+01,  6.40000000e+01)
( 3.00000000e+01,  6.40000000e+01)
( 1.00000000e+02,  6.40000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.00000000e+01)
( 1.00000000e-05,  9.00000000e+01)
( 1.00000000e-04,  9.00000000e+01)
( 1.00000000e-03,  9.00000000e+01)
( 1.00000000e-02,  9.00000000e+01)
( 1.00000000e-01,  9.00000000e+01)
( 1.00000000e+00,  8.10000000e+01)
( 2.50000000e+00,  8.20000000e+01)
( 5.00000000e+00,  8.90000000e+01)
( 7.50000000e+00,  9.40000000e+01)
( 1.00000000e+01,  9.70000000e+01)
( 1.25000000e+01,  1.00000000e+02)
( 1.50000000e+01,  1.02000000e+02)
( 2.00000000e+01,  1.05000000e+02)
( 3.00000000e+01,  1.09000000e+02)
( 1.00000000e+02,  1.14000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.25000000e+02)
( 1.00000000e-05,  2.25000000e+02)
( 1.00000000e-04,  2.25000000e+02)
( 1.00000000e-03,  2.25000000e+02)
( 1.00000000e-02,  2.25000000e+02)
( 1.00000000e-01,  2.24000000e+02)
( 1.00000000e+00,  2.13000000e+02)
( 2.50000000e+00,  2.19000000e+02)
( 5.00000000e+00,  2.22000000e+02)
( 7.50000000e+00,  2.26000000e+02)
( 1.00000000e+01,  2.34000000e+02)
( 1.25000000e+01,  2.40000000e+02)
( 1.50000000e+01,  2.44000000e+02)
( 2.00000000e+01,  2.49000000e+02)
( 3.00000000e+01,  2.52000000e+02)
( 1.00000000e+02,  2.59000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-2,1000}, ytick={0,10,100,1000}, xlabel={Kappa ($\kappa$)}, ymax=1000, xmax=2000, xmin=1e-07, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.30000000e+01)
( 1.00000000e-05,  4.30000000e+01)
( 1.00000000e-04,  4.30000000e+01)
( 1.00000000e-03,  4.30000000e+01)
( 1.00000000e-02,  4.30000000e+01)
( 1.00000000e-01,  4.10000000e+01)
( 1.00000000e+00,  3.90000000e+01)
( 2.50000000e+00,  3.80000000e+01)
( 5.00000000e+00,  3.70000000e+01)
( 7.50000000e+00,  3.60000000e+01)
( 1.00000000e+01,  3.60000000e+01)
( 1.25000000e+01,  3.60000000e+01)
( 1.50000000e+01,  3.60000000e+01)
( 2.00000000e+01,  3.60000000e+01)
( 3.00000000e+01,  3.60000000e+01)
( 1.00000000e+02,  3.60000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.43000000e+02)
( 1.00000000e-05,  1.43000000e+02)
( 1.00000000e-04,  1.43000000e+02)
( 1.00000000e-03,  1.43000000e+02)
( 1.00000000e-02,  1.43000000e+02)
( 1.00000000e-01,  1.46000000e+02)
( 1.00000000e+00,  1.47000000e+02)
( 2.50000000e+00,  1.57000000e+02)
( 5.00000000e+00,  2.25000000e+02)
( 7.50000000e+00,  2.77000000e+02)
( 1.00000000e+01,  3.27000000e+02)
( 1.25000000e+01,  3.69000000e+02)
( 1.50000000e+01,  4.02000000e+02)
( 2.00000000e+01,  4.47000000e+02)
( 3.00000000e+01,  4.93000000e+02)
( 1.00000000e+02,  5.83000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.72000000e+02)
( 1.00000000e-05,  4.72000000e+02)
( 1.00000000e-04,  4.72000000e+02)
( 1.00000000e-03,  4.72000000e+02)
( 1.00000000e-02,  4.72000000e+02)
( 1.00000000e-01,  4.71000000e+02)
( 1.00000000e+00,  4.90000000e+02)
( 2.50000000e+00,  4.97000000e+02)
( 5.00000000e+00,  6.11000000e+02)
( 7.50000000e+00,  7.14000000e+02)
( 1.00000000e+01,  8.08000000e+02)
( 1.25000000e+01,  8.92000000e+02)
( 1.50000000e+01,  9.69000000e+02)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [green, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.59000000e+02)
( 1.00000000e-05,  3.59000000e+02)
( 1.00000000e-04,  3.59000000e+02)
( 1.00000000e-03,  3.59000000e+02)
( 1.00000000e-02,  3.59000000e+02)
( 1.00000000e-01,  3.61000000e+02)
( 1.00000000e+00,  3.66000000e+02)
( 2.50000000e+00,  3.62000000e+02)
( 5.00000000e+00,  4.96000000e+02)
( 7.50000000e+00,  5.91000000e+02)
( 1.00000000e+01,  6.41000000e+02)
( 1.25000000e+01,  7.42000000e+02)
( 1.50000000e+01,  8.76000000e+02)
( 2.00000000e+01,  9.70000000e+02)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [purple, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  8.70000000e+01)
( 1.00000000e-05,  8.70000000e+01)
( 1.00000000e-04,  8.70000000e+01)
( 1.00000000e-03,  8.70000000e+01)
( 1.00000000e-02,  8.70000000e+01)
( 1.00000000e-01,  8.80000000e+01)
( 1.00000000e+00,  8.30000000e+01)
( 2.50000000e+00,  8.20000000e+01)
( 5.00000000e+00,  1.56000000e+02)
( 7.50000000e+00,  2.05000000e+02)
( 1.00000000e+01,  2.30000000e+02)
( 1.25000000e+01,  2.77000000e+02)
( 1.50000000e+01,  3.42000000e+02)
( 2.00000000e+01,  3.81000000e+02)
( 3.00000000e+01,  4.48000000e+02)
( 1.00000000e+02,  5.37000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.20000000e+01)
( 1.00000000e-05,  9.20000000e+01)
( 1.00000000e-04,  9.20000000e+01)
( 1.00000000e-03,  9.20000000e+01)
( 1.00000000e-02,  9.20000000e+01)
( 1.00000000e-01,  8.10000000e+01)
( 1.00000000e+00,  5.90000000e+01)
( 2.50000000e+00,  5.90000000e+01)
( 5.00000000e+00,  6.70000000e+01)
( 7.50000000e+00,  6.80000000e+01)
( 1.00000000e+01,  6.80000000e+01)
( 1.25000000e+01,  6.80000000e+01)
( 1.50000000e+01,  6.80000000e+01)
( 2.00000000e+01,  6.80000000e+01)
( 3.00000000e+01,  6.80000000e+01)
( 1.00000000e+02,  6.80000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.14000000e+02)
( 1.00000000e-05,  1.14000000e+02)
( 1.00000000e-04,  1.14000000e+02)
( 1.00000000e-03,  1.14000000e+02)
( 1.00000000e-02,  1.14000000e+02)
( 1.00000000e-01,  1.17000000e+02)
( 1.00000000e+00,  1.10000000e+02)
( 2.50000000e+00,  1.09000000e+02)
( 5.00000000e+00,  1.10000000e+02)
( 7.50000000e+00,  1.10000000e+02)
( 1.00000000e+01,  1.10000000e+02)
( 1.25000000e+01,  1.09000000e+02)
( 1.50000000e+01,  1.09000000e+02)
( 2.00000000e+01,  1.07000000e+02)
( 3.00000000e+01,  1.04000000e+02)
( 1.00000000e+02,  1.05000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.73000000e+02)
( 1.00000000e-05,  2.73000000e+02)
( 1.00000000e-04,  2.73000000e+02)
( 1.00000000e-03,  2.73000000e+02)
( 1.00000000e-02,  2.73000000e+02)
( 1.00000000e-01,  2.69000000e+02)
( 1.00000000e+00,  2.69000000e+02)
( 2.50000000e+00,  2.69000000e+02)
( 5.00000000e+00,  2.64000000e+02)
( 7.50000000e+00,  2.65000000e+02)
( 1.00000000e+01,  2.66000000e+02)
( 1.25000000e+01,  2.69000000e+02)
( 1.50000000e+01,  2.71000000e+02)
( 2.00000000e+01,  2.74000000e+02)
( 3.00000000e+01,  2.77000000e+02)
( 1.00000000e+02,  2.84000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-2,1000}, ytick={0,10,100,1000}, xlabel={Kappa ($\kappa$)}, ymax=1000, xmax=2000, xmin=1e-07, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.70000000e+01)
( 1.00000000e-05,  2.70000000e+01)
( 1.00000000e-04,  2.70000000e+01)
( 1.00000000e-03,  2.70000000e+01)
( 1.00000000e-02,  2.60000000e+01)
( 1.00000000e-01,  3.50000000e+01)
( 1.00000000e+00,  2.80000000e+01)
( 2.50000000e+00,  2.70000000e+01)
( 5.00000000e+00,  2.60000000e+01)
( 7.50000000e+00,  2.60000000e+01)
( 1.00000000e+01,  2.60000000e+01)
( 1.25000000e+01,  2.60000000e+01)
( 1.50000000e+01,  2.60000000e+01)
( 2.00000000e+01,  2.60000000e+01)
( 3.00000000e+01,  2.60000000e+01)
( 1.00000000e+02,  2.60000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.02000000e+02)
( 1.00000000e-05,  1.02000000e+02)
( 1.00000000e-04,  1.02000000e+02)
( 1.00000000e-03,  1.02000000e+02)
( 1.00000000e-02,  1.00000000e+02)
( 1.00000000e-01,  1.28000000e+02)
( 1.00000000e+00,  1.10000000e+02)
( 2.50000000e+00,  1.08000000e+02)
( 5.00000000e+00,  1.36000000e+02)
( 7.50000000e+00,  1.70000000e+02)
( 1.00000000e+01,  2.01000000e+02)
( 1.25000000e+01,  2.32000000e+02)
( 1.50000000e+01,  2.59000000e+02)
( 2.00000000e+01,  2.98000000e+02)
( 3.00000000e+01,  3.40000000e+02)
( 1.00000000e+02,  4.16000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.66000000e+02)
( 1.00000000e-05,  2.66000000e+02)
( 1.00000000e-04,  2.66000000e+02)
( 1.00000000e-03,  2.66000000e+02)
( 1.00000000e-02,  2.62000000e+02)
( 1.00000000e-01,  3.18000000e+02)
( 1.00000000e+00,  2.79000000e+02)
( 2.50000000e+00,  2.66000000e+02)
( 5.00000000e+00,  3.04000000e+02)
( 7.50000000e+00,  3.64000000e+02)
( 1.00000000e+01,  4.40000000e+02)
( 1.25000000e+01,  5.07000000e+02)
( 1.50000000e+01,  5.66000000e+02)
( 2.00000000e+01,  6.75000000e+02)
( 3.00000000e+01,  8.58000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [green, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.39000000e+02)
( 1.00000000e-05,  1.39000000e+02)
( 1.00000000e-04,  1.39000000e+02)
( 1.00000000e-03,  1.39000000e+02)
( 1.00000000e-02,  1.38000000e+02)
( 1.00000000e-01,  1.67000000e+02)
( 1.00000000e+00,  1.29000000e+02)
( 2.50000000e+00,  1.28000000e+02)
( 5.00000000e+00,  1.53000000e+02)
( 7.50000000e+00,  2.39000000e+02)
( 1.00000000e+01,  3.84000000e+02)
( 1.25000000e+01,  4.45000000e+02)
( 1.50000000e+01,  5.13000000e+02)
( 2.00000000e+01,  6.00000000e+02)
( 3.00000000e+01,  8.30000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [purple, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.80000000e+01)
( 1.00000000e-05,  4.80000000e+01)
( 1.00000000e-04,  4.80000000e+01)
( 1.00000000e-03,  4.80000000e+01)
( 1.00000000e-02,  5.10000000e+01)
( 1.00000000e-01,  5.90000000e+01)
( 1.00000000e+00,  4.50000000e+01)
( 2.50000000e+00,  4.60000000e+01)
( 5.00000000e+00,  6.30000000e+01)
( 7.50000000e+00,  1.03000000e+02)
( 1.00000000e+01,  1.67000000e+02)
( 1.25000000e+01,  1.90000000e+02)
( 1.50000000e+01,  2.17000000e+02)
( 2.00000000e+01,  2.54000000e+02)
( 3.00000000e+01,  3.29000000e+02)
( 1.00000000e+02,  4.34000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.07000000e+02)
( 1.00000000e-05,  1.07000000e+02)
( 1.00000000e-04,  1.07000000e+02)
( 1.00000000e-03,  1.07000000e+02)
( 1.00000000e-02,  1.10000000e+02)
( 1.00000000e-01,  1.12000000e+02)
( 1.00000000e+00,  9.50000000e+01)
( 2.50000000e+00,  8.70000000e+01)
( 5.00000000e+00,  8.40000000e+01)
( 7.50000000e+00,  8.30000000e+01)
( 1.00000000e+01,  8.30000000e+01)
( 1.25000000e+01,  8.30000000e+01)
( 1.50000000e+01,  8.20000000e+01)
( 2.00000000e+01,  8.20000000e+01)
( 3.00000000e+01,  8.20000000e+01)
( 1.00000000e+02,  8.20000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.40000000e+01)
( 1.00000000e-05,  9.40000000e+01)
( 1.00000000e-04,  9.40000000e+01)
( 1.00000000e-03,  9.40000000e+01)
( 1.00000000e-02,  9.40000000e+01)
( 1.00000000e-01,  9.90000000e+01)
( 1.00000000e+00,  8.20000000e+01)
( 2.50000000e+00,  7.90000000e+01)
( 5.00000000e+00,  8.80000000e+01)
( 7.50000000e+00,  8.80000000e+01)
( 1.00000000e+01,  8.80000000e+01)
( 1.25000000e+01,  8.90000000e+01)
( 1.50000000e+01,  8.90000000e+01)
( 2.00000000e+01,  9.00000000e+01)
( 3.00000000e+01,  8.90000000e+01)
( 1.00000000e+02,  8.70000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  8.70000000e+01)
( 1.00000000e-05,  8.70000000e+01)
( 1.00000000e-04,  8.70000000e+01)
( 1.00000000e-03,  8.70000000e+01)
( 1.00000000e-02,  8.70000000e+01)
( 1.00000000e-01,  9.10000000e+01)
( 1.00000000e+00,  8.60000000e+01)
( 2.50000000e+00,  8.40000000e+01)
( 5.00000000e+00,  8.40000000e+01)
( 7.50000000e+00,  8.50000000e+01)
( 1.00000000e+01,  8.60000000e+01)
( 1.25000000e+01,  8.70000000e+01)
( 1.50000000e+01,  8.70000000e+01)
( 2.00000000e+01,  8.80000000e+01)
( 3.00000000e+01,  9.00000000e+01)
( 1.00000000e+02,  9.60000000e+01)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_cly_StS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($z_k$)}, ymax=1000, xmax=100, xmin=0, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.65000000e+02)
( 6.00000000e+00,  1.10000000e+02)
( 1.10000000e+01,  1.06000000e+02)
( 1.60000000e+01,  9.80000000e+01)
( 2.10000000e+01,  1.00000000e+03)
( 2.60000000e+01,  1.06000000e+02)
( 3.10000000e+01,  1.03000000e+02)
( 3.60000000e+01,  1.06000000e+02)
( 4.10000000e+01,  1.05000000e+02)
( 4.60000000e+01,  1.03000000e+02)
( 5.10000000e+01,  1.01000000e+02)
( 5.60000000e+01,  1.03000000e+02)
( 6.10000000e+01,  1.00000000e+02)
( 6.60000000e+01,  1.04000000e+02)
( 7.10000000e+01,  1.22000000e+02)
( 7.60000000e+01,  1.28000000e+02)
( 8.10000000e+01,  1.29000000e+02)
( 8.60000000e+01,  1.28000000e+02)
( 9.10000000e+01,  1.28000000e+02)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.22000000e+02)
( 6.00000000e+00,  3.16000000e+02)
( 1.10000000e+01,  3.72000000e+02)
( 1.60000000e+01,  4.56000000e+02)
( 2.10000000e+01,  5.39000000e+02)
( 2.60000000e+01,  5.58000000e+02)
( 3.10000000e+01,  4.81000000e+02)
( 3.60000000e+01,  5.74000000e+02)
( 4.10000000e+01,  5.41000000e+02)
( 4.60000000e+01,  4.80000000e+02)
( 5.10000000e+01,  4.76000000e+02)
( 5.60000000e+01,  3.78000000e+02)
( 6.10000000e+01,  3.85000000e+02)
( 6.60000000e+01,  3.79000000e+02)
( 7.10000000e+01,  4.32000000e+02)
( 7.60000000e+01,  4.27000000e+02)
( 8.10000000e+01,  4.16000000e+02)
( 8.60000000e+01,  4.66000000e+02)
( 9.10000000e+01,  4.75000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  9.26000000e+02)
( 6.00000000e+00,  9.55000000e+02)
( 1.10000000e+01,  1.00000000e+03)
( 1.60000000e+01,  1.00000000e+03)
( 2.10000000e+01,  1.00000000e+03)
( 2.60000000e+01,  1.00000000e+03)
( 3.10000000e+01,  1.00000000e+03)
( 3.60000000e+01,  1.00000000e+03)
( 4.10000000e+01,  1.00000000e+03)
( 4.60000000e+01,  1.00000000e+03)
( 5.10000000e+01,  1.00000000e+03)
( 5.60000000e+01,  9.53000000e+02)
( 6.10000000e+01,  9.40000000e+02)
( 6.60000000e+01,  9.22000000e+02)
( 7.10000000e+01,  1.00000000e+03)
( 7.60000000e+01,  1.00000000e+03)
( 8.10000000e+01,  9.91000000e+02)
( 8.60000000e+01,  1.00000000e+03)
( 9.10000000e+01,  1.00000000e+03)};\label{line:BJ}

\addplot [green, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  7.45000000e+02)
( 6.00000000e+00,  6.55000000e+02)
( 1.10000000e+01,  6.14000000e+02)
( 1.60000000e+01,  5.83000000e+02)
( 2.10000000e+01,  5.86000000e+02)
( 2.60000000e+01,  6.07000000e+02)
( 3.10000000e+01,  5.89000000e+02)
( 3.60000000e+01,  6.21000000e+02)
( 4.10000000e+01,  5.81000000e+02)
( 4.60000000e+01,  5.76000000e+02)
( 5.10000000e+01,  5.41000000e+02)
( 5.60000000e+01,  5.24000000e+02)
( 6.10000000e+01,  5.26000000e+02)
( 6.60000000e+01,  4.95000000e+02)
( 7.10000000e+01,  5.81000000e+02)
( 7.60000000e+01,  6.31000000e+02)
( 8.10000000e+01,  6.13000000e+02)
( 8.60000000e+01,  6.08000000e+02)
( 9.10000000e+01,  6.24000000e+02)};\label{line:BJ_ILU}

\addplot [purple, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.58000000e+02)
( 6.00000000e+00,  1.98000000e+02)
( 1.10000000e+01,  1.71000000e+02)
( 1.60000000e+01,  1.78000000e+02)
( 2.10000000e+01,  1.80000000e+02)
( 2.60000000e+01,  2.02000000e+02)
( 3.10000000e+01,  1.90000000e+02)
( 3.60000000e+01,  3.23000000e+02)
( 4.10000000e+01,  1.97000000e+02)
( 4.60000000e+01,  1.93000000e+02)
( 5.10000000e+01,  1.71000000e+02)
( 5.60000000e+01,  1.68000000e+02)
( 6.10000000e+01,  1.79000000e+02)
( 6.60000000e+01,  1.69000000e+02)
( 7.10000000e+01,  2.08000000e+02)
( 7.60000000e+01,  2.31000000e+02)
( 8.10000000e+01,  2.23000000e+02)
( 8.60000000e+01,  2.20000000e+02)
( 9.10000000e+01,  2.30000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.79000000e+02)
( 6.00000000e+00,  3.62000000e+02)
( 1.10000000e+01,  2.11000000e+02)
( 1.60000000e+01,  1.78000000e+02)
( 2.10000000e+01,  1.85000000e+02)
( 2.60000000e+01,  3.09000000e+02)
( 3.10000000e+01,  3.79000000e+02)
( 3.60000000e+01,  2.69000000e+02)
( 4.10000000e+01,  2.80000000e+02)
( 4.60000000e+01,  3.83000000e+02)
( 5.10000000e+01,  3.68000000e+02)
( 5.60000000e+01,  1.83000000e+02)
( 6.10000000e+01,  1.91000000e+02)
( 6.60000000e+01,  3.97000000e+02)
( 7.10000000e+01,  3.62000000e+02)
( 7.60000000e+01,  4.32000000e+02)
( 8.10000000e+01,  4.17000000e+02)
( 8.60000000e+01,  3.94000000e+02)
( 9.10000000e+01,  3.95000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.25000000e+02)
( 6.00000000e+00,  3.06000000e+02)
( 1.10000000e+01,  3.08000000e+02)
( 1.60000000e+01,  3.75000000e+02)
( 2.10000000e+01,  2.78000000e+02)
( 2.60000000e+01,  3.02000000e+02)
( 3.10000000e+01,  3.56000000e+02)
( 3.60000000e+01,  4.62000000e+02)
( 4.10000000e+01,  3.98000000e+02)
( 4.60000000e+01,  3.10000000e+02)
( 5.10000000e+01,  5.41000000e+02)
( 5.60000000e+01,  3.67000000e+02)
( 6.10000000e+01,  4.14000000e+02)
( 6.60000000e+01,  2.87000000e+02)
( 7.10000000e+01,  5.17000000e+02)
( 7.60000000e+01,  4.70000000e+02)
( 8.10000000e+01,  5.83000000e+02)
( 8.60000000e+01,  5.80000000e+02)
( 9.10000000e+01,  5.53000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  5.78000000e+02)
( 6.00000000e+00,  5.05000000e+02)
( 1.10000000e+01,  5.13000000e+02)
( 1.60000000e+01,  3.67000000e+02)
( 2.10000000e+01,  4.18000000e+02)
( 2.60000000e+01,  4.97000000e+02)
( 3.10000000e+01,  4.94000000e+02)
( 3.60000000e+01,  4.55000000e+02)
( 4.10000000e+01,  4.56000000e+02)
( 4.60000000e+01,  4.64000000e+02)
( 5.10000000e+01,  3.79000000e+02)
( 5.60000000e+01,  3.68000000e+02)
( 6.10000000e+01,  3.85000000e+02)
( 6.60000000e+01,  3.80000000e+02)
( 7.10000000e+01,  4.50000000e+02)
( 7.60000000e+01,  4.66000000e+02)
( 8.10000000e+01,  4.84000000e+02)
( 8.60000000e+01,  4.80000000e+02)
( 9.10000000e+01,  4.86000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($z_k$)}, ymax=1000, xmax=100, xmin=0, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.03000000e+02)
( 6.00000000e+00,  9.00000000e+01)
( 1.10000000e+01,  6.80000000e+01)
( 1.60000000e+01,  6.30000000e+01)
( 2.10000000e+01,  6.40000000e+01)
( 2.60000000e+01,  7.10000000e+01)
( 3.10000000e+01,  6.90000000e+01)
( 3.60000000e+01,  6.70000000e+01)
( 4.10000000e+01,  7.00000000e+01)
( 4.60000000e+01,  6.50000000e+01)
( 5.10000000e+01,  6.70000000e+01)
( 5.60000000e+01,  5.80000000e+01)
( 6.10000000e+01,  6.10000000e+01)
( 6.60000000e+01,  5.90000000e+01)
( 7.10000000e+01,  6.10000000e+01)
( 7.60000000e+01,  5.50000000e+01)
( 8.10000000e+01,  5.50000000e+01)
( 8.60000000e+01,  5.30000000e+01)
( 9.10000000e+01,  5.30000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.08000000e+02)
( 6.00000000e+00,  2.50000000e+02)
( 1.10000000e+01,  2.51000000e+02)
( 1.60000000e+01,  2.48000000e+02)
( 2.10000000e+01,  2.49000000e+02)
( 2.60000000e+01,  2.72000000e+02)
( 3.10000000e+01,  2.66000000e+02)
( 3.60000000e+01,  3.47000000e+02)
( 4.10000000e+01,  2.71000000e+02)
( 4.60000000e+01,  2.66000000e+02)
( 5.10000000e+01,  2.25000000e+02)
( 5.60000000e+01,  2.12000000e+02)
( 6.10000000e+01,  2.22000000e+02)
( 6.60000000e+01,  2.17000000e+02)
( 7.10000000e+01,  2.28000000e+02)
( 7.60000000e+01,  2.26000000e+02)
( 8.10000000e+01,  2.33000000e+02)
( 8.60000000e+01,  1.96000000e+02)
( 9.10000000e+01,  1.98000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  6.25000000e+02)
( 6.00000000e+00,  7.87000000e+02)
( 1.10000000e+01,  8.09000000e+02)
( 1.60000000e+01,  7.43000000e+02)
( 2.10000000e+01,  7.32000000e+02)
( 2.60000000e+01,  7.61000000e+02)
( 3.10000000e+01,  7.49000000e+02)
( 3.60000000e+01,  7.24000000e+02)
( 4.10000000e+01,  7.42000000e+02)
( 4.60000000e+01,  7.30000000e+02)
( 5.10000000e+01,  6.38000000e+02)
( 5.60000000e+01,  6.06000000e+02)
( 6.10000000e+01,  6.02000000e+02)
( 6.60000000e+01,  5.67000000e+02)
( 7.10000000e+01,  5.76000000e+02)
( 7.60000000e+01,  5.75000000e+02)
( 8.10000000e+01,  5.84000000e+02)
( 8.60000000e+01,  4.99000000e+02)
( 9.10000000e+01,  5.06000000e+02)};\label{line:BJ}

\addplot [green, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  5.05000000e+02)
( 6.00000000e+00,  5.33000000e+02)
( 1.10000000e+01,  5.07000000e+02)
( 1.60000000e+01,  4.42000000e+02)
( 2.10000000e+01,  4.33000000e+02)
( 2.60000000e+01,  4.74000000e+02)
( 3.10000000e+01,  4.38000000e+02)
( 3.60000000e+01,  4.24000000e+02)
( 4.10000000e+01,  4.40000000e+02)
( 4.60000000e+01,  3.98000000e+02)
( 5.10000000e+01,  3.82000000e+02)
( 5.60000000e+01,  3.51000000e+02)
( 6.10000000e+01,  3.50000000e+02)
( 6.60000000e+01,  3.03000000e+02)
( 7.10000000e+01,  2.98000000e+02)
( 7.60000000e+01,  2.89000000e+02)
( 8.10000000e+01,  2.90000000e+02)
( 8.60000000e+01,  2.70000000e+02)
( 9.10000000e+01,  2.68000000e+02)};\label{line:BJ_ILU}

\addplot [purple, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.70000000e+02)
( 6.00000000e+00,  1.51000000e+02)
( 1.10000000e+01,  1.17000000e+02)
( 1.60000000e+01,  1.17000000e+02)
( 2.10000000e+01,  1.14000000e+02)
( 2.60000000e+01,  1.38000000e+02)
( 3.10000000e+01,  1.25000000e+02)
( 3.60000000e+01,  2.44000000e+02)
( 4.10000000e+01,  1.39000000e+02)
( 4.60000000e+01,  1.27000000e+02)
( 5.10000000e+01,  1.21000000e+02)
( 5.60000000e+01,  1.06000000e+02)
( 6.10000000e+01,  1.12000000e+02)
( 6.60000000e+01,  1.00000000e+02)
( 7.10000000e+01,  1.11000000e+02)
( 7.60000000e+01,  1.06000000e+02)
( 8.10000000e+01,  1.05000000e+02)
( 8.60000000e+01,  1.01000000e+02)
( 9.10000000e+01,  1.00000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.56000000e+02)
( 6.00000000e+00,  2.38000000e+02)
( 1.10000000e+01,  1.31000000e+02)
( 1.60000000e+01,  1.24000000e+02)
( 2.10000000e+01,  1.29000000e+02)
( 2.60000000e+01,  1.77000000e+02)
( 3.10000000e+01,  1.82000000e+02)
( 3.60000000e+01,  1.73000000e+02)
( 4.10000000e+01,  1.72000000e+02)
( 4.60000000e+01,  2.12000000e+02)
( 5.10000000e+01,  1.75000000e+02)
( 5.60000000e+01,  1.05000000e+02)
( 6.10000000e+01,  9.40000000e+01)
( 6.60000000e+01,  2.30000000e+02)
( 7.10000000e+01,  1.99000000e+02)
( 7.60000000e+01,  2.62000000e+02)
( 8.10000000e+01,  2.45000000e+02)
( 8.60000000e+01,  2.30000000e+02)
( 9.10000000e+01,  2.29000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.92000000e+02)
( 6.00000000e+00,  1.99000000e+02)
( 1.10000000e+01,  2.03000000e+02)
( 1.60000000e+01,  1.93000000e+02)
( 2.10000000e+01,  1.52000000e+02)
( 2.60000000e+01,  1.64000000e+02)
( 3.10000000e+01,  2.02000000e+02)
( 3.60000000e+01,  3.07000000e+02)
( 4.10000000e+01,  2.49000000e+02)
( 4.60000000e+01,  1.77000000e+02)
( 5.10000000e+01,  3.03000000e+02)
( 5.60000000e+01,  1.54000000e+02)
( 6.10000000e+01,  2.29000000e+02)
( 6.60000000e+01,  1.37000000e+02)
( 7.10000000e+01,  1.97000000e+02)
( 7.60000000e+01,  1.81000000e+02)
( 8.10000000e+01,  3.03000000e+02)
( 8.60000000e+01,  3.03000000e+02)
( 9.10000000e+01,  2.80000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.57000000e+02)
( 6.00000000e+00,  3.73000000e+02)
( 1.10000000e+01,  3.96000000e+02)
( 1.60000000e+01,  2.84000000e+02)
( 2.10000000e+01,  3.32000000e+02)
( 2.60000000e+01,  3.45000000e+02)
( 3.10000000e+01,  2.99000000e+02)
( 3.60000000e+01,  3.03000000e+02)
( 4.10000000e+01,  3.09000000e+02)
( 4.60000000e+01,  3.24000000e+02)
( 5.10000000e+01,  2.33000000e+02)
( 5.60000000e+01,  2.14000000e+02)
( 6.10000000e+01,  2.24000000e+02)
( 6.60000000e+01,  2.04000000e+02)
( 7.10000000e+01,  1.99000000e+02)
( 7.60000000e+01,  1.98000000e+02)
( 8.10000000e+01,  1.98000000e+02)
( 8.60000000e+01,  1.91000000e+02)
( 9.10000000e+01,  1.88000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($z_k$)}, ymax=1000, xmax=100, xmin=0, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.50000000e+01)
( 6.00000000e+00,  3.70000000e+01)
( 1.10000000e+01,  3.40000000e+01)
( 1.60000000e+01,  2.80000000e+01)
( 2.10000000e+01,  2.80000000e+01)
( 2.60000000e+01,  2.90000000e+01)
( 3.10000000e+01,  2.70000000e+01)
( 3.60000000e+01,  2.70000000e+01)
( 4.10000000e+01,  2.80000000e+01)
( 4.60000000e+01,  2.80000000e+01)
( 5.10000000e+01,  3.00000000e+01)
( 5.60000000e+01,  2.30000000e+01)
( 6.10000000e+01,  2.40000000e+01)
( 6.60000000e+01,  2.30000000e+01)
( 7.10000000e+01,  1.80000000e+01)
( 7.60000000e+01,  1.80000000e+01)
( 8.10000000e+01,  1.80000000e+01)
( 8.60000000e+01,  1.60000000e+01)
( 9.10000000e+01,  1.60000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  9.90000000e+01)
( 6.00000000e+00,  1.12000000e+02)
( 1.10000000e+01,  1.09000000e+02)
( 1.60000000e+01,  9.10000000e+01)
( 2.10000000e+01,  9.80000000e+01)
( 2.60000000e+01,  1.06000000e+02)
( 3.10000000e+01,  1.00000000e+02)
( 3.60000000e+01,  1.84000000e+02)
( 4.10000000e+01,  1.04000000e+02)
( 4.60000000e+01,  1.03000000e+02)
( 5.10000000e+01,  1.03000000e+02)
( 5.60000000e+01,  8.20000000e+01)
( 6.10000000e+01,  7.20000000e+01)
( 6.60000000e+01,  7.90000000e+01)
( 7.10000000e+01,  5.10000000e+01)
( 7.60000000e+01,  5.10000000e+01)
( 8.10000000e+01,  5.20000000e+01)
( 8.60000000e+01,  5.50000000e+01)
( 9.10000000e+01,  4.30000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.00000000e+02)
( 6.00000000e+00,  4.08000000e+02)
( 1.10000000e+01,  4.49000000e+02)
( 1.60000000e+01,  4.09000000e+02)
( 2.10000000e+01,  3.91000000e+02)
( 2.60000000e+01,  4.10000000e+02)
( 3.10000000e+01,  3.75000000e+02)
( 3.60000000e+01,  3.88000000e+02)
( 4.10000000e+01,  3.78000000e+02)
( 4.60000000e+01,  3.64000000e+02)
( 5.10000000e+01,  3.17000000e+02)
( 5.60000000e+01,  2.68000000e+02)
( 6.10000000e+01,  2.33000000e+02)
( 6.60000000e+01,  2.20000000e+02)
( 7.10000000e+01,  1.39000000e+02)
( 7.60000000e+01,  1.33000000e+02)
( 8.10000000e+01,  1.41000000e+02)
( 8.60000000e+01,  1.35000000e+02)
( 9.10000000e+01,  1.01000000e+02)};\label{line:BJ}

\addplot [green, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.56000000e+02)
( 6.00000000e+00,  3.53000000e+02)
( 1.10000000e+01,  3.93000000e+02)
( 1.60000000e+01,  3.50000000e+02)
( 2.10000000e+01,  3.40000000e+02)
( 2.60000000e+01,  3.58000000e+02)
( 3.10000000e+01,  3.48000000e+02)
( 3.60000000e+01,  3.33000000e+02)
( 4.10000000e+01,  3.21000000e+02)
( 4.60000000e+01,  3.09000000e+02)
( 5.10000000e+01,  2.28000000e+02)
( 5.60000000e+01,  2.16000000e+02)
( 6.10000000e+01,  1.88000000e+02)
( 6.60000000e+01,  1.61000000e+02)
( 7.10000000e+01,  1.10000000e+02)
( 7.60000000e+01,  1.07000000e+02)
( 8.10000000e+01,  1.10000000e+02)
( 8.60000000e+01,  1.02000000e+02)
( 9.10000000e+01,  1.06000000e+02)};\label{line:BJ_ILU}

\addplot [purple, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  6.20000000e+01)
( 6.00000000e+00,  7.80000000e+01)
( 1.10000000e+01,  7.00000000e+01)
( 1.60000000e+01,  6.10000000e+01)
( 2.10000000e+01,  6.40000000e+01)
( 2.60000000e+01,  7.00000000e+01)
( 3.10000000e+01,  5.80000000e+01)
( 3.60000000e+01,  1.21000000e+02)
( 4.10000000e+01,  6.50000000e+01)
( 4.60000000e+01,  6.60000000e+01)
( 5.10000000e+01,  5.60000000e+01)
( 5.60000000e+01,  5.00000000e+01)
( 6.10000000e+01,  4.80000000e+01)
( 6.60000000e+01,  4.00000000e+01)
( 7.10000000e+01,  3.00000000e+01)
( 7.60000000e+01,  3.40000000e+01)
( 8.10000000e+01,  3.40000000e+01)
( 8.60000000e+01,  3.10000000e+01)
( 9.10000000e+01,  3.20000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.10000000e+01)
( 6.00000000e+00,  5.10000000e+01)
( 1.10000000e+01,  6.30000000e+01)
( 1.60000000e+01,  4.80000000e+01)
( 2.10000000e+01,  4.70000000e+01)
( 2.60000000e+01,  4.90000000e+01)
( 3.10000000e+01,  4.60000000e+01)
( 3.60000000e+01,  4.90000000e+01)
( 4.10000000e+01,  4.70000000e+01)
( 4.60000000e+01,  4.80000000e+01)
( 5.10000000e+01,  6.70000000e+01)
( 5.60000000e+01,  3.00000000e+01)
( 6.10000000e+01,  3.60000000e+01)
( 6.60000000e+01,  3.50000000e+01)
( 7.10000000e+01,  4.20000000e+01)
( 7.60000000e+01,  5.10000000e+01)
( 8.10000000e+01,  4.90000000e+01)
( 8.60000000e+01,  4.60000000e+01)
( 9.10000000e+01,  4.30000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  5.80000000e+01)
( 6.00000000e+00,  8.20000000e+01)
( 1.10000000e+01,  1.08000000e+02)
( 1.60000000e+01,  7.70000000e+01)
( 2.10000000e+01,  7.30000000e+01)
( 2.60000000e+01,  8.60000000e+01)
( 3.10000000e+01,  9.00000000e+01)
( 3.60000000e+01,  1.21000000e+02)
( 4.10000000e+01,  1.02000000e+02)
( 4.60000000e+01,  9.00000000e+01)
( 5.10000000e+01,  1.03000000e+02)
( 5.60000000e+01,  6.50000000e+01)
( 6.10000000e+01,  7.20000000e+01)
( 6.60000000e+01,  5.00000000e+01)
( 7.10000000e+01,  8.20000000e+01)
( 7.60000000e+01,  5.10000000e+01)
( 8.10000000e+01,  7.70000000e+01)
( 8.60000000e+01,  7.60000000e+01)
( 9.10000000e+01,  7.20000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.74000000e+02)
( 6.00000000e+00,  2.72000000e+02)
( 1.10000000e+01,  2.85000000e+02)
( 1.60000000e+01,  2.12000000e+02)
( 2.10000000e+01,  2.34000000e+02)
( 2.60000000e+01,  2.45000000e+02)
( 3.10000000e+01,  2.39000000e+02)
( 3.60000000e+01,  2.22000000e+02)
( 4.10000000e+01,  2.23000000e+02)
( 4.60000000e+01,  2.12000000e+02)
( 5.10000000e+01,  1.44000000e+02)
( 5.60000000e+01,  1.52000000e+02)
( 6.10000000e+01,  1.33000000e+02)
( 6.60000000e+01,  1.05000000e+02)
( 7.10000000e+01,  7.60000000e+01)
( 7.60000000e+01,  7.20000000e+01)
( 8.10000000e+01,  6.90000000e+01)
( 8.60000000e+01,  6.50000000e+01)
( 9.10000000e+01,  6.90000000e+01)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_cyl_GS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={100,1000}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=1550, xmin=60, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  1.65000000e+02)
( 2.51000000e+02,  1.51000000e+02)
( 4.95000000e+02,  1.97000000e+02)
( 1.01700000e+03,  1.84000000e+02)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  3.22000000e+02)
( 2.51000000e+02,  6.09000000e+02)
( 4.95000000e+02,  7.74000000e+02)
( 1.01700000e+03,  8.48000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  9.26000000e+02)
( 2.51000000e+02,  1.00000000e+03)
( 4.95000000e+02,  1.00000000e+03)
( 1.01700000e+03,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  7.45000000e+02)
( 2.51000000e+02,  9.62000000e+02)
( 4.95000000e+02,  1.00000000e+03)
( 1.01700000e+03,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  2.58000000e+02)
( 2.51000000e+02,  3.34000000e+02)
( 4.95000000e+02,  3.74000000e+02)
( 1.01700000e+03,  4.08000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  2.63000000e+02)
( 2.51000000e+02,  3.84000000e+02)
( 4.95000000e+02,  5.70000000e+02)
( 1.01700000e+03,  5.81000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  3.97000000e+02)
( 2.51000000e+02,  7.27000000e+02)
( 4.95000000e+02,  8.78000000e+02)
( 1.01700000e+03,  7.69000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  8.36000000e+02)
( 2.51000000e+02,  1.00000000e+03)
( 4.95000000e+02,  1.00000000e+03)
( 1.01700000e+03,  1.00000000e+03)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={100,1000}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=1550, xmin=60, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  1.14000000e+02)
( 2.44000000e+02,  7.50000000e+01)
( 4.93000000e+02,  6.90000000e+01)
( 1.01700000e+03,  7.60000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  4.62000000e+02)
( 2.44000000e+02,  7.23000000e+02)
( 4.93000000e+02,  6.97000000e+02)
( 1.01700000e+03,  9.01000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  1.00000000e+03)
( 2.44000000e+02,  1.00000000e+03)
( 4.93000000e+02,  1.00000000e+03)
( 1.01700000e+03,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  6.23000000e+02)
( 2.44000000e+02,  5.55000000e+02)
( 4.93000000e+02,  5.88000000e+02)
( 1.01700000e+03,  7.53000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  2.11000000e+02)
( 2.44000000e+02,  1.82000000e+02)
( 4.93000000e+02,  1.89000000e+02)
( 1.01700000e+03,  2.33000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  3.59000000e+02)
( 2.44000000e+02,  5.47000000e+02)
( 4.93000000e+02,  4.27000000e+02)
( 1.01700000e+03,  2.69000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  4.24000000e+02)
( 2.44000000e+02,  6.76000000e+02)
( 4.93000000e+02,  4.58000000e+02)
( 1.01700000e+03,  4.83000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  8.60000000e+02)
( 2.44000000e+02,  1.00000000e+03)
( 4.93000000e+02,  8.00000000e+02)
( 1.01700000e+03,  9.16000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={100,1000}, ytick={0,10,100,1000}, xlabel=, ymax=1100, xmax=1550, xmin=60, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  1.25000000e+02)
( 2.44000000e+02,  7.10000000e+01)
( 4.93000000e+02,  6.80000000e+01)
( 1.01700000e+03,  7.40000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  4.75000000e+02)
( 2.44000000e+02,  7.68000000e+02)
( 4.93000000e+02,  7.48000000e+02)
( 1.01700000e+03,  7.36000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  1.00000000e+03)
( 2.44000000e+02,  1.00000000e+03)
( 4.93000000e+02,  1.00000000e+03)
( 1.01700000e+03,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  7.23000000e+02)
( 2.44000000e+02,  5.17000000e+02)
( 4.93000000e+02,  5.84000000e+02)
( 1.01700000e+03,  6.78000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  2.79000000e+02)
( 2.44000000e+02,  1.79000000e+02)
( 4.93000000e+02,  1.86000000e+02)
( 1.01700000e+03,  1.93000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  2.95000000e+02)
( 2.44000000e+02,  5.34000000e+02)
( 4.93000000e+02,  4.19000000e+02)
( 1.01700000e+03,  2.67000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  4.73000000e+02)
( 2.44000000e+02,  6.80000000e+02)
( 4.93000000e+02,  4.30000000e+02)
( 1.01700000e+03,  3.30000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  8.26000000e+02)
( 2.44000000e+02,  1.00000000e+03)
( 4.93000000e+02,  7.26000000e+02)
( 1.01700000e+03,  6.76000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={100,1000}, ytick={0,10,100,1000}, xlabel={$\#$Elements ($ \vert \Ecal_h \vert$)}, ymax=1100, xmax=1550, xmin=60, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  4.90000000e+01)
( 2.51000000e+02,  4.80000000e+01)
( 4.95000000e+02,  5.90000000e+01)
( 1.01700000e+03,  5.10000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  1.42000000e+02)
( 2.51000000e+02,  1.87000000e+02)
( 4.95000000e+02,  2.69000000e+02)
( 1.01700000e+03,  4.03000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  4.46000000e+02)
( 2.51000000e+02,  5.70000000e+02)
( 4.95000000e+02,  8.61000000e+02)
( 1.01700000e+03,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  3.11000000e+02)
( 2.51000000e+02,  3.86000000e+02)
( 4.95000000e+02,  6.02000000e+02)
( 1.01700000e+03,  8.87000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  9.40000000e+01)
( 2.51000000e+02,  1.14000000e+02)
( 4.95000000e+02,  1.56000000e+02)
( 1.01700000e+03,  2.03000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  9.20000000e+01)
( 2.51000000e+02,  8.30000000e+01)
( 4.95000000e+02,  8.40000000e+01)
( 1.01700000e+03,  1.05000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  1.24000000e+02)
( 2.51000000e+02,  1.43000000e+02)
( 4.95000000e+02,  1.81000000e+02)
( 1.01700000e+03,  1.67000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 9.00000000e+01,  2.78000000e+02)
( 2.51000000e+02,  2.98000000e+02)
( 4.95000000e+02,  3.62000000e+02)
( 1.01700000e+03,  4.24000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={100,1000}, ytick={0,10,100,1000}, xlabel={$\#$Elements ($ \vert \Ecal_h \vert$)}, ymax=1100, xmax=1550, xmin=60, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  4.40000000e+01)
( 2.44000000e+02,  3.00000000e+01)
( 4.93000000e+02,  3.20000000e+01)
( 1.01700000e+03,  4.30000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  1.37000000e+02)
( 2.44000000e+02,  9.50000000e+01)
( 4.93000000e+02,  1.24000000e+02)
( 1.01700000e+03,  1.96000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  4.34000000e+02)
( 2.44000000e+02,  2.81000000e+02)
( 4.93000000e+02,  3.19000000e+02)
( 1.01700000e+03,  5.95000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  3.11000000e+02)
( 2.44000000e+02,  2.00000000e+02)
( 4.93000000e+02,  2.79000000e+02)
( 1.01700000e+03,  4.61000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  8.20000000e+01)
( 2.44000000e+02,  5.80000000e+01)
( 4.93000000e+02,  8.90000000e+01)
( 1.01700000e+03,  1.20000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  1.20000000e+02)
( 2.44000000e+02,  7.20000000e+01)
( 4.93000000e+02,  8.90000000e+01)
( 1.01700000e+03,  8.80000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  1.05000000e+02)
( 2.44000000e+02,  1.31000000e+02)
( 4.93000000e+02,  1.18000000e+02)
( 1.01700000e+03,  1.40000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 8.10000000e+01,  2.44000000e+02)
( 2.44000000e+02,  1.60000000e+02)
( 4.93000000e+02,  1.83000000e+02)
( 1.01700000e+03,  2.72000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={100,1000}, ytick={0,10,100,1000}, xlabel={$\#$Elements ($ \vert \Ecal_h \vert$)}, ymax=1100, xmax=1550, xmin=60, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  2.50000000e+01)
( 2.44000000e+02,  3.00000000e+01)
( 4.93000000e+02,  3.00000000e+01)
( 1.01700000e+03,  3.40000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  9.60000000e+01)
( 2.44000000e+02,  8.90000000e+01)
( 4.93000000e+02,  1.05000000e+02)
( 1.01700000e+03,  1.59000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  2.44000000e+02)
( 2.44000000e+02,  2.55000000e+02)
( 4.93000000e+02,  3.16000000e+02)
( 1.01700000e+03,  4.49000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  1.11000000e+02)
( 2.44000000e+02,  2.05000000e+02)
( 4.93000000e+02,  2.79000000e+02)
( 1.01700000e+03,  4.45000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  4.70000000e+01)
( 2.44000000e+02,  5.70000000e+01)
( 4.93000000e+02,  9.10000000e+01)
( 1.01700000e+03,  1.10000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  8.90000000e+01)
( 2.44000000e+02,  7.30000000e+01)
( 4.93000000e+02,  8.80000000e+01)
( 1.01700000e+03,  9.00000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  1.39000000e+02)
( 2.44000000e+02,  1.09000000e+02)
( 4.93000000e+02,  1.20000000e+02)
( 1.01700000e+03,  1.35000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 7.50000000e+01,  1.48000000e+02)
( 2.44000000e+02,  1.60000000e+02)
( 4.93000000e+02,  1.68000000e+02)
( 1.01700000e+03,  2.69000000e+02)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_cyl_ISQP.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.5\textwidth, xtick=, ytick={0.0001,0.01,1,100}, xlabel={SQP Iteration ($z_k$)}, ymax=100, xmax=100, ylabel={$\Vert R0\Vert$}, xmin=1e-08, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.69066133e+01)
( 2.00000000e+00,  3.59539060e+01)
( 3.00000000e+00,  2.64784243e+01)
( 4.00000000e+00,  2.37183580e+01)
( 5.00000000e+00,  2.10749274e+01)
( 6.00000000e+00,  1.86233812e+01)
( 7.00000000e+00,  1.39419256e+01)
( 8.00000000e+00,  1.06021023e+01)
( 9.00000000e+00,  1.16132051e+01)
( 1.00000000e+01,  4.92348279e+00)
( 1.10000000e+01,  7.88191854e-01)
( 1.20000000e+01,  1.58695425e-01)
( 1.30000000e+01,  8.76497130e-02)
( 1.40000000e+01,  7.36124010e-02)
( 1.50000000e+01,  7.35996200e-02)
( 1.60000000e+01,  6.36086140e-02)
( 1.70000000e+01,  5.96651480e-02)
( 1.80000000e+01,  5.65374510e-02)
( 1.90000000e+01,  4.23813700e-02)
( 2.00000000e+01,  4.85484540e-02)
( 2.10000000e+01,  3.47204870e-02)
( 2.20000000e+01,  4.39763670e-02)
( 2.30000000e+01,  2.68993060e-02)
( 2.40000000e+01,  4.37662830e-02)
( 2.50000000e+01,  2.87901600e-02)
( 2.60000000e+01,  3.69889660e-02)
( 2.70000000e+01,  1.54474290e-02)
( 2.80000000e+01,  3.08600610e-02)
( 2.90000000e+01,  1.18034020e-02)
( 3.00000000e+01,  2.70780000e-02)
( 3.10000000e+01,  9.88121800e-03)
( 3.20000000e+01,  2.62128110e-02)
( 3.30000000e+01,  9.17047200e-03)
( 3.40000000e+01,  2.63204880e-02)
( 3.50000000e+01,  9.36693700e-03)
( 3.60000000e+01,  2.62474570e-02)
( 3.70000000e+01,  9.31291300e-03)
( 3.80000000e+01,  2.67824970e-02)
( 3.90000000e+01,  9.01769200e-03)
( 4.00000000e+01,  2.74835560e-02)
( 4.10000000e+01,  9.87147100e-03)
( 4.20000000e+01,  1.72567570e-02)
( 4.30000000e+01,  7.27241600e-03)
( 4.40000000e+01,  2.22181130e-02)
( 4.50000000e+01,  9.94351300e-03)
( 4.60000000e+01,  9.11740300e-03)
( 4.70000000e+01,  7.57204700e-03)
( 4.80000000e+01,  8.94646000e-03)
( 4.90000000e+01,  1.22492540e-02)
( 5.00000000e+01,  9.72093800e-03)
( 5.10000000e+01,  1.27922270e-02)
( 5.20000000e+01,  9.32443200e-03)
( 5.30000000e+01,  7.79012700e-03)
( 5.40000000e+01,  4.54985700e-03)
( 5.50000000e+01,  6.77394900e-03)
( 5.60000000e+01,  4.29487900e-03)
( 5.70000000e+01,  6.83162500e-03)
( 5.80000000e+01,  4.76580000e-03)
( 5.90000000e+01,  5.81398300e-03)
( 6.00000000e+01,  4.47138700e-03)
( 6.10000000e+01,  4.45651000e-03)
( 6.20000000e+01,  4.73700100e-03)
( 6.30000000e+01,  4.74703500e-03)
( 6.40000000e+01,  4.70542100e-03)
( 6.50000000e+01,  4.34051600e-03)
( 6.60000000e+01,  4.40008600e-03)
( 6.70000000e+01,  4.07639300e-03)
( 6.80000000e+01,  3.71258400e-03)
( 6.90000000e+01,  3.55364400e-03)
( 7.00000000e+01,  3.34462300e-03)
( 7.10000000e+01,  3.14845400e-03)
( 7.20000000e+01,  3.08408600e-03)
( 7.30000000e+01,  3.19724400e-03)
( 7.40000000e+01,  3.37043300e-03)
( 7.50000000e+01,  3.33477500e-03)
( 7.60000000e+01,  3.10381600e-03)
( 7.70000000e+01,  3.08384600e-03)
( 7.80000000e+01,  3.00884100e-03)
( 7.90000000e+01,  2.97185000e-03)
( 8.00000000e+01,  2.95009500e-03)
( 8.10000000e+01,  2.93009400e-03)
( 8.20000000e+01,  2.95078400e-03)
( 8.30000000e+01,  2.86432700e-03)
( 8.40000000e+01,  2.86606200e-03)
( 8.50000000e+01,  2.85573300e-03)
( 8.60000000e+01,  2.84543300e-03)
( 8.70000000e+01,  2.83410100e-03)
( 8.80000000e+01,  2.85289100e-03)
( 8.90000000e+01,  2.79661500e-03)
( 9.00000000e+01,  2.78268900e-03)
( 9.10000000e+01,  2.75147700e-03)
( 9.20000000e+01,  2.75490000e-03)
( 9.30000000e+01,  2.73005900e-03)
( 9.40000000e+01,  2.72810700e-03)
( 9.50000000e+01,  2.70592300e-03)
( 9.60000000e+01,  2.65237100e-03)
( 9.70000000e+01,  2.64704200e-03)
( 9.80000000e+01,  2.62879500e-03)
( 9.90000000e+01,  2.62073100e-03)
( 1.00000000e+02,  2.61613600e-03)};\label{line:Full}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.69066133e+01)
( 2.00000000e+00,  3.46010853e+01)
( 3.00000000e+00,  2.59290406e+01)
( 4.00000000e+00,  2.28079467e+01)
( 5.00000000e+00,  2.10315664e+01)
( 6.00000000e+00,  2.52346712e+01)
( 7.00000000e+00,  1.88661884e+01)
( 8.00000000e+00,  1.43911699e+01)
( 9.00000000e+00,  7.71098350e+00)
( 1.00000000e+01,  9.91237787e+00)
( 1.10000000e+01,  1.72671453e+00)
( 1.20000000e+01,  3.69914047e-01)
( 1.30000000e+01,  7.04878390e-02)
( 1.40000000e+01,  6.12821450e-02)
( 1.50000000e+01,  1.42691710e-02)
( 1.60000000e+01,  5.25508200e-02)
( 1.70000000e+01,  1.31492400e-02)
( 1.80000000e+01,  3.62905910e-02)
( 1.90000000e+01,  1.64816750e-02)
( 2.00000000e+01,  3.07348260e-02)
( 2.10000000e+01,  2.25818190e-02)
( 2.20000000e+01,  2.46859020e-02)
( 2.30000000e+01,  2.56505880e-02)
( 2.40000000e+01,  2.16213210e-02)
( 2.50000000e+01,  2.96495710e-02)
( 2.60000000e+01,  1.38447090e-02)
( 2.70000000e+01,  3.80216510e-02)
( 2.80000000e+01,  1.92171412e+01)
( 2.90000000e+01,  1.86837124e+01)
( 3.00000000e+01,  1.95557176e+01)
( 3.10000000e+01,  1.98175227e+01)
( 3.20000000e+01,  1.64548392e+01)
( 3.30000000e+01,  1.37047901e+01)
( 3.40000000e+01,  8.86537632e+00)
( 3.50000000e+01,  5.76999678e+00)
( 3.60000000e+01,  1.18641591e+00)
( 3.70000000e+01,  4.54452919e-01)
( 3.80000000e+01,  3.65239579e-01)
( 3.90000000e+01,  5.53235308e-01)
( 4.00000000e+01,  5.99159010e-02)
( 4.10000000e+01,  1.45615381e+00)
( 4.20000000e+01,  8.55149630e-02)
( 4.30000000e+01,  2.01566086e+01)
( 4.40000000e+01,  1.50640879e+01)
( 4.50000000e+01,  7.45825258e+00)
( 4.60000000e+01,  4.40886570e+00)
( 4.70000000e+01,  1.24750544e+00)
( 4.80000000e+01,  1.10128846e+00)
( 4.90000000e+01,  3.43707350e+00)
( 5.00000000e+01,  3.81262544e+00)
( 5.10000000e+01,  1.07146965e+00)
( 5.20000000e+01,  8.78167520e-02)
( 5.30000000e+01,  6.15298710e-02)
( 5.40000000e+01,  4.76578900e-02)
( 5.50000000e+01,  3.56489130e-02)
( 5.60000000e+01,  3.25337080e-02)
( 5.70000000e+01,  1.38074280e-02)
( 5.80000000e+01,  1.33630740e-02)
( 5.90000000e+01,  1.04502520e-02)
( 6.00000000e+01,  1.04364320e-02)
( 6.10000000e+01,  7.58310900e-03)
( 6.20000000e+01,  6.80930200e-03)
( 6.30000000e+01,  4.34309500e-03)
( 6.40000000e+01,  4.58664200e-03)
( 6.50000000e+01,  3.49238000e-03)
( 6.60000000e+01,  3.36462000e-03)
( 6.70000000e+01,  2.92401100e-03)
( 6.80000000e+01,  2.85471500e-03)
( 6.90000000e+01,  2.19569800e-03)
( 7.00000000e+01,  1.92287400e-03)
( 7.10000000e+01,  1.91054800e-03)
( 7.20000000e+01,  1.80293100e-03)
( 7.30000000e+01,  1.75705000e-03)
( 7.40000000e+01,  1.59992200e-03)
( 7.50000000e+01,  1.58472600e-03)
( 7.60000000e+01,  1.52826400e-03)
( 7.70000000e+01,  1.49821700e-03)
( 7.80000000e+01,  1.50113100e-03)
( 7.90000000e+01,  1.48120800e-03)
( 8.00000000e+01,  1.47151100e-03)
( 8.10000000e+01,  1.46575100e-03)
( 8.20000000e+01,  1.44818300e-03)
( 8.30000000e+01,  1.45113100e-03)
( 8.40000000e+01,  1.45230200e-03)
( 8.50000000e+01,  1.44449900e-03)
( 8.60000000e+01,  1.43523400e-03)
( 8.70000000e+01,  1.43358800e-03)
( 8.80000000e+01,  1.43165000e-03)
( 8.90000000e+01,  1.42977400e-03)
( 9.00000000e+01,  1.42915400e-03)
( 9.10000000e+01,  1.42789600e-03)
( 9.20000000e+01,  1.42698500e-03)
( 9.30000000e+01,  1.42683200e-03)
( 9.40000000e+01,  1.42615200e-03)
( 9.50000000e+01,  1.42548100e-03)
( 9.60000000e+01,  1.42515200e-03)
( 9.70000000e+01,  1.42514500e-03)
( 9.80000000e+01,  1.42514200e-03)
( 9.90000000e+01,  1.42514000e-03)
( 1.00000000e+02,  1.42513900e-03)};\label{line:neigh(BUU)}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.69066133e+01)
( 2.00000000e+00,  3.63429110e+01)
( 3.00000000e+00,  2.75038448e+01)
( 4.00000000e+00,  2.48711487e+01)
( 5.00000000e+00,  2.51097239e+01)
( 6.00000000e+00,  2.20076262e+01)
( 7.00000000e+00,  1.93516228e+01)
( 8.00000000e+00,  1.45536287e+01)
( 9.00000000e+00,  1.17504237e+01)
( 1.00000000e+01,  8.69259943e+00)
( 1.10000000e+01,  4.83374466e+00)
( 1.20000000e+01,  2.62320750e+00)
( 1.30000000e+01,  5.90616990e+00)
( 1.40000000e+01,  3.33561998e+00)
( 1.50000000e+01,  1.20397103e+00)
( 1.60000000e+01,  5.78341976e-01)
( 1.70000000e+01,  2.15326103e-01)
( 1.80000000e+01,  1.71402466e-01)
( 1.90000000e+01,  8.48948130e-02)
( 2.00000000e+01,  7.18056230e-02)
( 2.10000000e+01,  6.67892620e-02)
( 2.20000000e+01,  6.85041530e-02)
( 2.30000000e+01,  5.16514370e-02)
( 2.40000000e+01,  6.27576250e-02)
( 2.50000000e+01,  4.03898130e-02)
( 2.60000000e+01,  6.88446840e-02)
( 2.70000000e+01,  6.58906220e-02)
( 2.80000000e+01,  5.77454010e-02)
( 2.90000000e+01,  7.26290270e-02)
( 3.00000000e+01,  5.64015300e-02)
( 3.10000000e+01,  6.93898610e-02)
( 3.20000000e+01,  5.85836880e-02)
( 3.30000000e+01,  6.81373980e-02)
( 3.40000000e+01,  5.69641110e-02)
( 3.50000000e+01,  6.68956360e-02)
( 3.60000000e+01,  5.66024860e-02)
( 3.70000000e+01,  7.41987410e-02)
( 3.80000000e+01,  5.86596310e-02)
( 3.90000000e+01,  6.53464920e-02)
( 4.00000000e+01,  6.47421690e-02)
( 4.10000000e+01,  5.03098380e-02)
( 4.20000000e+01,  5.37300000e-02)
( 4.30000000e+01,  7.24126090e-02)
( 4.40000000e+01,  5.55902220e-02)
( 4.50000000e+01,  4.24194020e-02)
( 4.60000000e+01,  3.80717760e-02)
( 4.70000000e+01,  3.20751090e-02)
( 4.80000000e+01,  3.08204390e-02)
( 4.90000000e+01,  2.76636460e-02)
( 5.00000000e+01,  2.26729390e-02)
( 5.10000000e+01,  2.10429690e-02)
( 5.20000000e+01,  2.18214200e-02)
( 5.30000000e+01,  1.93067400e-02)
( 5.40000000e+01,  1.98714400e-02)
( 5.50000000e+01,  1.77348120e-02)
( 5.60000000e+01,  1.71383300e-02)
( 5.70000000e+01,  1.86492370e-02)
( 5.80000000e+01,  1.61492170e-02)
( 5.90000000e+01,  1.59701820e-02)
( 6.00000000e+01,  1.64864010e-02)
( 6.10000000e+01,  1.56710520e-02)
( 6.20000000e+01,  1.43845840e-02)
( 6.30000000e+01,  1.42930770e-02)
( 6.40000000e+01,  1.31882310e-02)
( 6.50000000e+01,  1.30103430e-02)
( 6.60000000e+01,  1.31985090e-02)
( 6.70000000e+01,  1.26454970e-02)
( 6.80000000e+01,  1.27198470e-02)
( 6.90000000e+01,  1.27249620e-02)
( 7.00000000e+01,  1.29417060e-02)
( 7.10000000e+01,  1.23235110e-02)
( 7.20000000e+01,  1.22409940e-02)
( 7.30000000e+01,  1.22966860e-02)
( 7.40000000e+01,  1.23118320e-02)
( 7.50000000e+01,  1.22183080e-02)
( 7.60000000e+01,  1.21696920e-02)
( 7.70000000e+01,  1.21871740e-02)
( 7.80000000e+01,  1.21823620e-02)
( 7.90000000e+01,  1.21424870e-02)
( 8.00000000e+01,  1.21927630e-02)
( 8.10000000e+01,  1.23836570e-02)
( 8.20000000e+01,  1.23087400e-02)
( 8.30000000e+01,  1.21453250e-02)
( 8.40000000e+01,  1.20392910e-02)
( 8.50000000e+01,  1.20617590e-02)
( 8.60000000e+01,  1.21552590e-02)
( 8.70000000e+01,  1.21419430e-02)
( 8.80000000e+01,  1.18710260e-02)
( 8.90000000e+01,  1.18763460e-02)
( 9.00000000e+01,  1.18758410e-02)
( 9.10000000e+01,  1.18498260e-02)
( 9.20000000e+01,  1.18534590e-02)
( 9.30000000e+01,  1.20494340e-02)
( 9.40000000e+01,  1.18025910e-02)
( 9.50000000e+01,  1.17294710e-02)
( 9.60000000e+01,  1.17503160e-02)
( 9.70000000e+01,  1.17395810e-02)
( 9.80000000e+01,  1.17138420e-02)
( 9.90000000e+01,  1.17414290e-02)
( 1.00000000e+02,  1.16743690e-02)};\label{line:neigh(BUU) without BUX}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.69066133e+01)
( 2.00000000e+00,  3.85434028e+01)
( 3.00000000e+00,  2.94965608e+01)
( 4.00000000e+00,  3.00815197e+01)
( 5.00000000e+00,  2.70354391e+01)
( 6.00000000e+00,  2.69291798e+01)
( 7.00000000e+00,  2.69149902e+01)
( 8.00000000e+00,  2.65945974e+01)
( 9.00000000e+00,  2.59233462e+01)
( 1.00000000e+01,  2.59517535e+01)
( 1.10000000e+01,  2.57623906e+01)
( 1.20000000e+01,  2.55354203e+01)
( 1.30000000e+01,  2.59529092e+01)
( 1.40000000e+01,  2.59855494e+01)
( 1.50000000e+01,  2.60175356e+01)
( 1.60000000e+01,  2.60218455e+01)
( 1.70000000e+01,  2.60558541e+01)
( 1.80000000e+01,  2.63014640e+01)
( 1.90000000e+01,  2.68594384e+01)
( 2.00000000e+01,  2.66301556e+01)
( 2.10000000e+01,  2.68189862e+01)
( 2.20000000e+01,  2.67048130e+01)
( 2.30000000e+01,  2.71162741e+01)
( 2.40000000e+01,  2.75090938e+01)
( 2.50000000e+01,  2.73615653e+01)
( 2.60000000e+01,  2.83320179e+01)
( 2.70000000e+01,  2.77668140e+01)
( 2.80000000e+01,  2.77189612e+01)
( 2.90000000e+01,  2.77890147e+01)
( 3.00000000e+01,  2.82792125e+01)
( 3.10000000e+01,  2.73952735e+01)
( 3.20000000e+01,  2.70720983e+01)
( 3.30000000e+01,  2.67108797e+01)
( 3.40000000e+01,  2.67124759e+01)
( 3.50000000e+01,  2.64883068e+01)
( 3.60000000e+01,  2.63130532e+01)
( 3.70000000e+01,  2.60590941e+01)
( 3.80000000e+01,  2.57553925e+01)
( 3.90000000e+01,  2.53483167e+01)
( 4.00000000e+01,  2.48873961e+01)
( 4.10000000e+01,  2.22761341e+01)
( 4.20000000e+01,  2.45720211e+01)
( 4.30000000e+01,  2.13693763e+01)
( 4.40000000e+01,  2.39995355e+01)
( 4.50000000e+01,  2.10318305e+01)
( 4.60000000e+01,  1.84633323e+01)
( 4.70000000e+01,  2.47625884e+01)
( 4.80000000e+01,  2.50781973e+01)
( 4.90000000e+01,  2.31424605e+01)
( 5.00000000e+01,  2.68007521e+01)
( 5.10000000e+01,  0.00000000e+00)
( 5.20000000e+01,  0.00000000e+00)
( 5.30000000e+01,  0.00000000e+00)
( 5.40000000e+01,  0.00000000e+00)
( 5.50000000e+01,  0.00000000e+00)
( 5.60000000e+01,  0.00000000e+00)
( 5.70000000e+01,  0.00000000e+00)
( 5.80000000e+01,  0.00000000e+00)
( 5.90000000e+01,  0.00000000e+00)
( 6.00000000e+01,  0.00000000e+00)
( 6.10000000e+01,  0.00000000e+00)
( 6.20000000e+01,  0.00000000e+00)
( 6.30000000e+01,  0.00000000e+00)
( 6.40000000e+01,  0.00000000e+00)
( 6.50000000e+01,  0.00000000e+00)
( 6.60000000e+01,  0.00000000e+00)
( 6.70000000e+01,  0.00000000e+00)
( 6.80000000e+01,  0.00000000e+00)
( 6.90000000e+01,  0.00000000e+00)
( 7.00000000e+01,  0.00000000e+00)
( 7.10000000e+01,  0.00000000e+00)
( 7.20000000e+01,  0.00000000e+00)
( 7.30000000e+01,  0.00000000e+00)
( 7.40000000e+01,  0.00000000e+00)
( 7.50000000e+01,  0.00000000e+00)
( 7.60000000e+01,  0.00000000e+00)
( 7.70000000e+01,  0.00000000e+00)
( 7.80000000e+01,  0.00000000e+00)
( 7.90000000e+01,  0.00000000e+00)
( 8.00000000e+01,  0.00000000e+00)
( 8.10000000e+01,  0.00000000e+00)
( 8.20000000e+01,  0.00000000e+00)
( 8.30000000e+01,  0.00000000e+00)
( 8.40000000e+01,  0.00000000e+00)
( 8.50000000e+01,  0.00000000e+00)
( 8.60000000e+01,  0.00000000e+00)
( 8.70000000e+01,  0.00000000e+00)
( 8.80000000e+01,  0.00000000e+00)
( 8.90000000e+01,  0.00000000e+00)
( 9.00000000e+01,  0.00000000e+00)
( 9.10000000e+01,  0.00000000e+00)
( 9.20000000e+01,  0.00000000e+00)
( 9.30000000e+01,  0.00000000e+00)
( 9.40000000e+01,  0.00000000e+00)
( 9.50000000e+01,  0.00000000e+00)
( 9.60000000e+01,  0.00000000e+00)
( 9.70000000e+01,  0.00000000e+00)
( 9.80000000e+01,  0.00000000e+00)
( 9.90000000e+01,  0.00000000e+00)
( 1.00000000e+02,  0.00000000e+00)};\label{line:blkdiag(BUU)}

\nextgroupplot[width=0.5\textwidth, xtick=, ytick={0.0001,0.01,1,100}, xlabel={SQP Iteration ($z_k$)}, ymax=100, xmax=100, ylabel={$\Vert R1\Vert$}, xmin=1e-08, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.11000000e+01)
( 2.00000000e+00,  2.39000000e+01)
( 3.00000000e+00,  1.83000000e+01)
( 4.00000000e+00,  1.65000000e+01)
( 5.00000000e+00,  1.45000000e+01)
( 6.00000000e+00,  1.27000000e+01)
( 7.00000000e+00,  9.61000000e+00)
( 8.00000000e+00,  7.68000000e+00)
( 9.00000000e+00,  8.15000000e+00)
( 1.00000000e+01,  4.64000000e+00)
( 1.10000000e+01,  1.39000000e+00)
( 1.20000000e+01,  6.89000000e-01)
( 1.30000000e+01,  4.64000000e-01)
( 1.40000000e+01,  3.76000000e-01)
( 1.50000000e+01,  3.47000000e-01)
( 1.60000000e+01,  3.27000000e-01)
( 1.70000000e+01,  3.06000000e-01)
( 1.80000000e+01,  2.90000000e-01)
( 1.90000000e+01,  2.68000000e-01)
( 2.00000000e+01,  2.53000000e-01)
( 2.10000000e+01,  2.39000000e-01)
( 2.20000000e+01,  2.26000000e-01)
( 2.30000000e+01,  2.14000000e-01)
( 2.40000000e+01,  2.03000000e-01)
( 2.50000000e+01,  1.95000000e-01)
( 2.60000000e+01,  1.86000000e-01)
( 2.70000000e+01,  1.80000000e-01)
( 2.80000000e+01,  1.73000000e-01)
( 2.90000000e+01,  1.68000000e-01)
( 3.00000000e+01,  1.63000000e-01)
( 3.10000000e+01,  1.60000000e-01)
( 3.20000000e+01,  1.55000000e-01)
( 3.30000000e+01,  1.53000000e-01)
( 3.40000000e+01,  1.50000000e-01)
( 3.50000000e+01,  1.48000000e-01)
( 3.60000000e+01,  1.46000000e-01)
( 3.70000000e+01,  1.45000000e-01)
( 3.80000000e+01,  1.43000000e-01)
( 3.90000000e+01,  1.42000000e-01)
( 4.00000000e+01,  1.40000000e-01)
( 4.10000000e+01,  1.40000000e-01)
( 4.20000000e+01,  1.39000000e-01)
( 4.30000000e+01,  1.39000000e-01)
( 4.40000000e+01,  1.37000000e-01)
( 4.50000000e+01,  1.37000000e-01)
( 4.60000000e+01,  1.37000000e-01)
( 4.70000000e+01,  1.36000000e-01)
( 4.80000000e+01,  1.36000000e-01)
( 4.90000000e+01,  1.35000000e-01)
( 5.00000000e+01,  1.35000000e-01)
( 5.10000000e+01,  1.34000000e-01)
( 5.20000000e+01,  1.34000000e-01)
( 5.30000000e+01,  1.34000000e-01)
( 5.40000000e+01,  1.34000000e-01)
( 5.50000000e+01,  1.33000000e-01)
( 5.60000000e+01,  1.33000000e-01)
( 5.70000000e+01,  1.33000000e-01)
( 5.80000000e+01,  1.33000000e-01)
( 5.90000000e+01,  1.33000000e-01)
( 6.00000000e+01,  1.32000000e-01)
( 6.10000000e+01,  1.32000000e-01)
( 6.20000000e+01,  1.32000000e-01)
( 6.30000000e+01,  1.32000000e-01)
( 6.40000000e+01,  1.32000000e-01)
( 6.50000000e+01,  1.32000000e-01)
( 6.60000000e+01,  1.32000000e-01)
( 6.70000000e+01,  1.32000000e-01)
( 6.80000000e+01,  1.32000000e-01)
( 6.90000000e+01,  1.32000000e-01)
( 7.00000000e+01,  1.32000000e-01)
( 7.10000000e+01,  1.32000000e-01)
( 7.20000000e+01,  1.32000000e-01)
( 7.30000000e+01,  1.32000000e-01)
( 7.40000000e+01,  1.32000000e-01)
( 7.50000000e+01,  1.32000000e-01)
( 7.60000000e+01,  1.32000000e-01)
( 7.70000000e+01,  1.32000000e-01)
( 7.80000000e+01,  1.32000000e-01)
( 7.90000000e+01,  1.32000000e-01)
( 8.00000000e+01,  1.32000000e-01)
( 8.10000000e+01,  1.32000000e-01)
( 8.20000000e+01,  1.32000000e-01)
( 8.30000000e+01,  1.32000000e-01)
( 8.40000000e+01,  1.32000000e-01)
( 8.50000000e+01,  1.32000000e-01)
( 8.60000000e+01,  1.32000000e-01)
( 8.70000000e+01,  1.32000000e-01)
( 8.80000000e+01,  1.32000000e-01)
( 8.90000000e+01,  1.32000000e-01)
( 9.00000000e+01,  1.32000000e-01)
( 9.10000000e+01,  1.32000000e-01)
( 9.20000000e+01,  1.32000000e-01)
( 9.30000000e+01,  1.32000000e-01)
( 9.40000000e+01,  1.32000000e-01)
( 9.50000000e+01,  1.32000000e-01)
( 9.60000000e+01,  1.32000000e-01)
( 9.70000000e+01,  1.32000000e-01)
( 9.80000000e+01,  1.32000000e-01)
( 9.90000000e+01,  1.32000000e-01)
( 1.00000000e+02,  1.32000000e-01)};\label{line:Full}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.10707392e+01)
( 2.00000000e+00,  2.32239398e+01)
( 3.00000000e+00,  1.76955828e+01)
( 4.00000000e+00,  1.55438286e+01)
( 5.00000000e+00,  1.40403750e+01)
( 6.00000000e+00,  1.79986258e+01)
( 7.00000000e+00,  1.27430950e+01)
( 8.00000000e+00,  1.04878453e+01)
( 9.00000000e+00,  6.74554564e+00)
( 1.00000000e+01,  9.18627969e+00)
( 1.10000000e+01,  2.64194927e+00)
( 1.20000000e+01,  1.21635131e+00)
( 1.30000000e+01,  6.49935507e-01)
( 1.40000000e+01,  4.34751383e-01)
( 1.50000000e+01,  3.59557299e-01)
( 1.60000000e+01,  3.34779686e-01)
( 1.70000000e+01,  3.22109327e-01)
( 1.80000000e+01,  3.03214501e-01)
( 1.90000000e+01,  2.89542128e-01)
( 2.00000000e+01,  2.69383947e-01)
( 2.10000000e+01,  2.57298914e-01)
( 2.20000000e+01,  2.43537559e-01)
( 2.30000000e+01,  2.32569717e-01)
( 2.40000000e+01,  2.22116389e-01)
( 2.50000000e+01,  2.12509528e-01)
( 2.60000000e+01,  2.05135181e-01)
( 2.70000000e+01,  1.97861476e-01)
( 2.80000000e+01,  1.54948504e+01)
( 2.90000000e+01,  1.53540576e+01)
( 3.00000000e+01,  1.63503046e+01)
( 3.10000000e+01,  1.67119569e+01)
( 3.20000000e+01,  1.41337562e+01)
( 3.30000000e+01,  1.10552947e+01)
( 3.40000000e+01,  7.89635443e+00)
( 3.50000000e+01,  5.75152547e+00)
( 3.60000000e+01,  1.83648649e+00)
( 3.70000000e+01,  9.22257143e-01)
( 3.80000000e+01,  5.84480751e-01)
( 3.90000000e+01,  7.83117050e-01)
( 4.00000000e+01,  3.54587232e-01)
( 4.10000000e+01,  1.58470346e+00)
( 4.20000000e+01,  4.40316709e-01)
( 4.30000000e+01,  1.66075920e+01)
( 4.40000000e+01,  1.18067718e+01)
( 4.50000000e+01,  6.02807446e+00)
( 4.60000000e+01,  3.51804876e+00)
( 4.70000000e+01,  1.49704961e+00)
( 4.80000000e+01,  1.36103774e+00)
( 4.90000000e+01,  4.12378346e+00)
( 5.00000000e+01,  2.56865766e+00)
( 5.10000000e+01,  9.17561716e-01)
( 5.20000000e+01,  4.10027156e-01)
( 5.30000000e+01,  3.20482539e-01)
( 5.40000000e+01,  3.04927767e-01)
( 5.50000000e+01,  2.84349013e-01)
( 5.60000000e+01,  2.74613340e-01)
( 5.70000000e+01,  2.67185972e-01)
( 5.80000000e+01,  2.61799570e-01)
( 5.90000000e+01,  2.56159187e-01)
( 6.00000000e+01,  2.51745924e-01)
( 6.10000000e+01,  2.41255796e-01)
( 6.20000000e+01,  2.37003871e-01)
( 6.30000000e+01,  2.32123815e-01)
( 6.40000000e+01,  2.31068626e-01)
( 6.50000000e+01,  2.20352176e-01)
( 6.60000000e+01,  2.18290895e-01)
( 6.70000000e+01,  2.13164907e-01)
( 6.80000000e+01,  2.12647699e-01)
( 6.90000000e+01,  2.06887873e-01)
( 7.00000000e+01,  2.04124045e-01)
( 7.10000000e+01,  2.02640912e-01)
( 7.20000000e+01,  2.01044843e-01)
( 7.30000000e+01,  2.00593805e-01)
( 7.40000000e+01,  1.98728014e-01)
( 7.50000000e+01,  1.97730906e-01)
( 7.60000000e+01,  1.96649961e-01)
( 7.70000000e+01,  1.95513170e-01)
( 7.80000000e+01,  1.95201259e-01)
( 7.90000000e+01,  1.94506921e-01)
( 8.00000000e+01,  1.93739745e-01)
( 8.10000000e+01,  1.93676858e-01)
( 8.20000000e+01,  1.93290940e-01)
( 8.30000000e+01,  1.93176630e-01)
( 8.40000000e+01,  1.92967808e-01)
( 8.50000000e+01,  1.92491147e-01)
( 8.60000000e+01,  1.92208142e-01)
( 8.70000000e+01,  1.92243749e-01)
( 8.80000000e+01,  1.92206207e-01)
( 8.90000000e+01,  1.92175221e-01)
( 9.00000000e+01,  1.92160992e-01)
( 9.10000000e+01,  1.92151013e-01)
( 9.20000000e+01,  1.92143972e-01)
( 9.30000000e+01,  1.92142560e-01)
( 9.40000000e+01,  1.92142622e-01)
( 9.50000000e+01,  1.92145402e-01)
( 9.60000000e+01,  1.92149030e-01)
( 9.70000000e+01,  1.92149212e-01)
( 9.80000000e+01,  1.92149336e-01)
( 9.90000000e+01,  1.92149423e-01)
( 1.00000000e+02,  1.92149536e-01)};\label{line:neigh(BUU)}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.10707392e+01)
( 2.00000000e+00,  2.39156015e+01)
( 3.00000000e+00,  1.85379820e+01)
( 4.00000000e+00,  1.68306724e+01)
( 5.00000000e+00,  1.74440770e+01)
( 6.00000000e+00,  1.53214457e+01)
( 7.00000000e+00,  1.34927274e+01)
( 8.00000000e+00,  9.73903903e+00)
( 9.00000000e+00,  9.13833249e+00)
( 1.00000000e+01,  6.99410311e+00)
( 1.10000000e+01,  4.83104202e+00)
( 1.20000000e+01,  2.92697088e+00)
( 1.30000000e+01,  6.37414895e+00)
( 1.40000000e+01,  3.42436847e+00)
( 1.50000000e+01,  1.61040219e+00)
( 1.60000000e+01,  1.13849485e+00)
( 1.70000000e+01,  8.86613615e-01)
( 1.80000000e+01,  6.82707121e-01)
( 1.90000000e+01,  6.08008732e-01)
( 2.00000000e+01,  5.65299503e-01)
( 2.10000000e+01,  5.41702232e-01)
( 2.20000000e+01,  5.22037767e-01)
( 2.30000000e+01,  5.06717475e-01)
( 2.40000000e+01,  4.87853295e-01)
( 2.50000000e+01,  4.74232513e-01)
( 2.60000000e+01,  4.55966977e-01)
( 2.70000000e+01,  4.43718682e-01)
( 2.80000000e+01,  4.27241956e-01)
( 2.90000000e+01,  3.88208044e-01)
( 3.00000000e+01,  3.72247307e-01)
( 3.10000000e+01,  3.61314930e-01)
( 3.20000000e+01,  3.46764023e-01)
( 3.30000000e+01,  3.39193248e-01)
( 3.40000000e+01,  3.27603615e-01)
( 3.50000000e+01,  3.22981566e-01)
( 3.60000000e+01,  3.14703222e-01)
( 3.70000000e+01,  3.10843979e-01)
( 3.80000000e+01,  3.02672680e-01)
( 3.90000000e+01,  3.01997162e-01)
( 4.00000000e+01,  2.95172409e-01)
( 4.10000000e+01,  2.93423572e-01)
( 4.20000000e+01,  2.89392152e-01)
( 4.30000000e+01,  2.88904373e-01)
( 4.40000000e+01,  2.81714423e-01)
( 4.50000000e+01,  2.79071821e-01)
( 4.60000000e+01,  2.87004125e-01)
( 4.70000000e+01,  2.80129902e-01)
( 4.80000000e+01,  2.79528692e-01)
( 4.90000000e+01,  2.76049263e-01)
( 5.00000000e+01,  2.75712981e-01)
( 5.10000000e+01,  2.72613769e-01)
( 5.20000000e+01,  2.71746350e-01)
( 5.30000000e+01,  2.71782371e-01)
( 5.40000000e+01,  2.69653111e-01)
( 5.50000000e+01,  2.68901730e-01)
( 5.60000000e+01,  2.69071808e-01)
( 5.70000000e+01,  2.67088121e-01)
( 5.80000000e+01,  2.67107567e-01)
( 5.90000000e+01,  2.65914216e-01)
( 6.00000000e+01,  2.65572840e-01)
( 6.10000000e+01,  2.65192395e-01)
( 6.20000000e+01,  2.64728383e-01)
( 6.30000000e+01,  2.64357014e-01)
( 6.40000000e+01,  2.64133330e-01)
( 6.50000000e+01,  2.64059635e-01)
( 6.60000000e+01,  2.63850040e-01)
( 6.70000000e+01,  2.63652050e-01)
( 6.80000000e+01,  2.63619138e-01)
( 6.90000000e+01,  2.63467868e-01)
( 7.00000000e+01,  2.63408561e-01)
( 7.10000000e+01,  2.63235802e-01)
( 7.20000000e+01,  2.63217646e-01)
( 7.30000000e+01,  2.63204192e-01)
( 7.40000000e+01,  2.63126070e-01)
( 7.50000000e+01,  2.63084872e-01)
( 7.60000000e+01,  2.63056553e-01)
( 7.70000000e+01,  2.63034308e-01)
( 7.80000000e+01,  2.63006423e-01)
( 7.90000000e+01,  2.62984677e-01)
( 8.00000000e+01,  2.62957113e-01)
( 8.10000000e+01,  2.62940117e-01)
( 8.20000000e+01,  2.62787878e-01)
( 8.30000000e+01,  2.62754960e-01)
( 8.40000000e+01,  2.62672197e-01)
( 8.50000000e+01,  2.62629220e-01)
( 8.60000000e+01,  2.62549888e-01)
( 8.70000000e+01,  2.62528768e-01)
( 8.80000000e+01,  2.62443034e-01)
( 8.90000000e+01,  2.62427335e-01)
( 9.00000000e+01,  2.62412317e-01)
( 9.10000000e+01,  2.62401474e-01)
( 9.20000000e+01,  2.62391637e-01)
( 9.30000000e+01,  2.62404731e-01)
( 9.40000000e+01,  2.62332152e-01)
( 9.50000000e+01,  2.62319752e-01)
( 9.60000000e+01,  2.62280802e-01)
( 9.70000000e+01,  2.62269573e-01)
( 9.80000000e+01,  2.62230698e-01)
( 9.90000000e+01,  2.62231006e-01)
( 1.00000000e+02,  2.62209826e-01)};\label{line:neigh(BUU) without BUX}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.10707392e+01)
( 2.00000000e+00,  2.46036554e+01)
( 3.00000000e+00,  1.89470303e+01)
( 4.00000000e+00,  1.94648306e+01)
( 5.00000000e+00,  1.81723626e+01)
( 6.00000000e+00,  1.83630241e+01)
( 7.00000000e+00,  1.86967624e+01)
( 8.00000000e+00,  1.87710932e+01)
( 9.00000000e+00,  1.87563795e+01)
( 1.00000000e+01,  1.89327819e+01)
( 1.10000000e+01,  1.90218143e+01)
( 1.20000000e+01,  1.90125479e+01)
( 1.30000000e+01,  1.94266341e+01)
( 1.40000000e+01,  1.95681004e+01)
( 1.50000000e+01,  1.96385433e+01)
( 1.60000000e+01,  1.97931817e+01)
( 1.70000000e+01,  1.99104808e+01)
( 1.80000000e+01,  5.29813382e+03)
( 1.90000000e+01,  2.05068981e+01)
( 2.00000000e+01,  2.03922639e+01)
( 2.10000000e+01,  2.05882610e+01)
( 2.20000000e+01,  6.71187996e+03)
( 2.30000000e+01,  2.06401797e+01)
( 2.40000000e+01,  2.07694835e+01)
( 2.50000000e+01,  2.08526389e+01)
( 2.60000000e+01,  2.13377058e+01)
( 2.70000000e+01,  2.11302889e+01)
( 2.80000000e+01,  2.12851888e+01)
( 2.90000000e+01,  2.14767633e+01)
( 3.00000000e+01,  2.16283094e+01)
( 3.10000000e+01,  2.12300758e+01)
( 3.20000000e+01,  2.10170321e+01)
( 3.30000000e+01,  2.06526131e+01)
( 3.40000000e+01,  2.07342128e+01)
( 3.50000000e+01,  2.06310515e+01)
( 3.60000000e+01,  2.05634376e+01)
( 3.70000000e+01,  2.05397380e+01)
( 3.80000000e+01,  2.05325276e+01)
( 3.90000000e+01,  2.04575505e+01)
( 4.00000000e+01,  2.03396345e+01)
( 4.10000000e+01,  1.84768563e+01)
( 4.20000000e+01,  2.03245779e+01)
( 4.30000000e+01,  1.81648491e+01)
( 4.40000000e+01,  2.03291469e+01)
( 4.50000000e+01,  1.77519715e+01)
( 4.60000000e+01,  1.59550756e+01)
( 4.70000000e+01,  2.12131200e+01)
( 4.80000000e+01,  2.14584977e+01)
( 4.90000000e+01,  1.91264165e+01)
( 5.00000000e+01,  2.22840393e+01)
( 5.10000000e+01,  0.00000000e+00)
( 5.20000000e+01,  0.00000000e+00)
( 5.30000000e+01,  0.00000000e+00)
( 5.40000000e+01,  0.00000000e+00)
( 5.50000000e+01,  0.00000000e+00)
( 5.60000000e+01,  0.00000000e+00)
( 5.70000000e+01,  0.00000000e+00)
( 5.80000000e+01,  0.00000000e+00)
( 5.90000000e+01,  0.00000000e+00)
( 6.00000000e+01,  0.00000000e+00)
( 6.10000000e+01,  0.00000000e+00)
( 6.20000000e+01,  0.00000000e+00)
( 6.30000000e+01,  0.00000000e+00)
( 6.40000000e+01,  0.00000000e+00)
( 6.50000000e+01,  0.00000000e+00)
( 6.60000000e+01,  0.00000000e+00)
( 6.70000000e+01,  0.00000000e+00)
( 6.80000000e+01,  0.00000000e+00)
( 6.90000000e+01,  0.00000000e+00)
( 7.00000000e+01,  0.00000000e+00)
( 7.10000000e+01,  0.00000000e+00)
( 7.20000000e+01,  0.00000000e+00)
( 7.30000000e+01,  0.00000000e+00)
( 7.40000000e+01,  0.00000000e+00)
( 7.50000000e+01,  0.00000000e+00)
( 7.60000000e+01,  0.00000000e+00)
( 7.70000000e+01,  0.00000000e+00)
( 7.80000000e+01,  0.00000000e+00)
( 7.90000000e+01,  0.00000000e+00)
( 8.00000000e+01,  0.00000000e+00)
( 8.10000000e+01,  0.00000000e+00)
( 8.20000000e+01,  0.00000000e+00)
( 8.30000000e+01,  0.00000000e+00)
( 8.40000000e+01,  0.00000000e+00)
( 8.50000000e+01,  0.00000000e+00)
( 8.60000000e+01,  0.00000000e+00)
( 8.70000000e+01,  0.00000000e+00)
( 8.80000000e+01,  0.00000000e+00)
( 8.90000000e+01,  0.00000000e+00)
( 9.00000000e+01,  0.00000000e+00)
( 9.10000000e+01,  0.00000000e+00)
( 9.20000000e+01,  0.00000000e+00)
( 9.30000000e+01,  0.00000000e+00)
( 9.40000000e+01,  0.00000000e+00)
( 9.50000000e+01,  0.00000000e+00)
( 9.60000000e+01,  0.00000000e+00)
( 9.70000000e+01,  0.00000000e+00)
( 9.80000000e+01,  0.00000000e+00)
( 9.90000000e+01,  0.00000000e+00)
( 1.00000000e+02,  0.00000000e+00)};\label{line:blkdiag(BUU)}

\end{groupplot}\end{tikzpicture}

==> _py/elr_cyl_KS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-2,1000}, ytick={0,10,100,1000}, xlabel={Kappa ($\kappa$)}, ymax=1000, xmax=2000, xmin=1e-07, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.90000000e+01)
( 1.00000000e-05,  4.90000000e+01)
( 1.00000000e-04,  4.90000000e+01)
( 1.00000000e-03,  4.90000000e+01)
( 1.00000000e-02,  4.90000000e+01)
( 1.00000000e-01,  4.90000000e+01)
( 1.00000000e+00,  4.80000000e+01)
( 2.50000000e+00,  4.50000000e+01)
( 5.00000000e+00,  4.40000000e+01)
( 7.50000000e+00,  4.30000000e+01)
( 1.00000000e+01,  4.30000000e+01)
( 1.25000000e+01,  4.30000000e+01)
( 1.50000000e+01,  4.30000000e+01)
( 2.00000000e+01,  4.30000000e+01)
( 3.00000000e+01,  4.40000000e+01)
( 1.00000000e+02,  4.40000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.42000000e+02)
( 1.00000000e-05,  1.42000000e+02)
( 1.00000000e-04,  1.42000000e+02)
( 1.00000000e-03,  1.42000000e+02)
( 1.00000000e-02,  1.42000000e+02)
( 1.00000000e-01,  1.42000000e+02)
( 1.00000000e+00,  1.33000000e+02)
( 2.50000000e+00,  1.49000000e+02)
( 5.00000000e+00,  1.90000000e+02)
( 7.50000000e+00,  2.24000000e+02)
( 1.00000000e+01,  2.56000000e+02)
( 1.25000000e+01,  2.86000000e+02)
( 1.50000000e+01,  3.15000000e+02)
( 2.00000000e+01,  3.68000000e+02)
( 3.00000000e+01,  4.27000000e+02)
( 1.00000000e+02,  5.27000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.46000000e+02)
( 1.00000000e-05,  4.46000000e+02)
( 1.00000000e-04,  4.46000000e+02)
( 1.00000000e-03,  4.46000000e+02)
( 1.00000000e-02,  4.46000000e+02)
( 1.00000000e-01,  4.44000000e+02)
( 1.00000000e+00,  4.20000000e+02)
( 2.50000000e+00,  4.40000000e+02)
( 5.00000000e+00,  5.37000000e+02)
( 7.50000000e+00,  6.15000000e+02)
( 1.00000000e+01,  6.97000000e+02)
( 1.25000000e+01,  7.73000000e+02)
( 1.50000000e+01,  8.40000000e+02)
( 2.00000000e+01,  9.70000000e+02)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.11000000e+02)
( 1.00000000e-05,  3.11000000e+02)
( 1.00000000e-04,  3.11000000e+02)
( 1.00000000e-03,  3.11000000e+02)
( 1.00000000e-02,  3.11000000e+02)
( 1.00000000e-01,  3.11000000e+02)
( 1.00000000e+00,  3.04000000e+02)
( 2.50000000e+00,  3.02000000e+02)
( 5.00000000e+00,  4.25000000e+02)
( 7.50000000e+00,  5.07000000e+02)
( 1.00000000e+01,  7.18000000e+02)
( 1.25000000e+01,  7.57000000e+02)
( 1.50000000e+01,  8.48000000e+02)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.40000000e+01)
( 1.00000000e-05,  9.40000000e+01)
( 1.00000000e-04,  9.40000000e+01)
( 1.00000000e-03,  9.40000000e+01)
( 1.00000000e-02,  9.40000000e+01)
( 1.00000000e-01,  9.30000000e+01)
( 1.00000000e+00,  9.00000000e+01)
( 2.50000000e+00,  9.00000000e+01)
( 5.00000000e+00,  1.70000000e+02)
( 7.50000000e+00,  1.99000000e+02)
( 1.00000000e+01,  2.59000000e+02)
( 1.25000000e+01,  2.84000000e+02)
( 1.50000000e+01,  3.13000000e+02)
( 2.00000000e+01,  4.00000000e+02)
( 3.00000000e+01,  4.69000000e+02)
( 1.00000000e+02,  5.55000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  7.20000000e+01)
( 1.00000000e-05,  7.20000000e+01)
( 1.00000000e-04,  7.20000000e+01)
( 1.00000000e-03,  7.20000000e+01)
( 1.00000000e-02,  7.20000000e+01)
( 1.00000000e-01,  7.20000000e+01)
( 1.00000000e+00,  6.30000000e+01)
( 2.50000000e+00,  6.30000000e+01)
( 5.00000000e+00,  6.30000000e+01)
( 7.50000000e+00,  6.30000000e+01)
( 1.00000000e+01,  6.40000000e+01)
( 1.25000000e+01,  6.40000000e+01)
( 1.50000000e+01,  6.40000000e+01)
( 2.00000000e+01,  6.40000000e+01)
( 3.00000000e+01,  6.40000000e+01)
( 1.00000000e+02,  6.40000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.00000000e+01)
( 1.00000000e-05,  9.00000000e+01)
( 1.00000000e-04,  9.00000000e+01)
( 1.00000000e-03,  9.00000000e+01)
( 1.00000000e-02,  9.00000000e+01)
( 1.00000000e-01,  9.00000000e+01)
( 1.00000000e+00,  8.10000000e+01)
( 2.50000000e+00,  8.20000000e+01)
( 5.00000000e+00,  8.90000000e+01)
( 7.50000000e+00,  9.40000000e+01)
( 1.00000000e+01,  9.70000000e+01)
( 1.25000000e+01,  1.00000000e+02)
( 1.50000000e+01,  1.02000000e+02)
( 2.00000000e+01,  1.05000000e+02)
( 3.00000000e+01,  1.09000000e+02)
( 1.00000000e+02,  1.14000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.25000000e+02)
( 1.00000000e-05,  2.25000000e+02)
( 1.00000000e-04,  2.25000000e+02)
( 1.00000000e-03,  2.25000000e+02)
( 1.00000000e-02,  2.25000000e+02)
( 1.00000000e-01,  2.24000000e+02)
( 1.00000000e+00,  2.13000000e+02)
( 2.50000000e+00,  2.19000000e+02)
( 5.00000000e+00,  2.22000000e+02)
( 7.50000000e+00,  2.26000000e+02)
( 1.00000000e+01,  2.34000000e+02)
( 1.25000000e+01,  2.40000000e+02)
( 1.50000000e+01,  2.44000000e+02)
( 2.00000000e+01,  2.49000000e+02)
( 3.00000000e+01,  2.52000000e+02)
( 1.00000000e+02,  2.59000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-2,1000}, ytick={0,10,100,1000}, xlabel={Kappa ($\kappa$)}, ymax=1000, xmax=2000, xmin=1e-07, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.30000000e+01)
( 1.00000000e-05,  4.30000000e+01)
( 1.00000000e-04,  4.30000000e+01)
( 1.00000000e-03,  4.30000000e+01)
( 1.00000000e-02,  4.30000000e+01)
( 1.00000000e-01,  4.10000000e+01)
( 1.00000000e+00,  3.90000000e+01)
( 2.50000000e+00,  3.80000000e+01)
( 5.00000000e+00,  3.70000000e+01)
( 7.50000000e+00,  3.60000000e+01)
( 1.00000000e+01,  3.60000000e+01)
( 1.25000000e+01,  3.60000000e+01)
( 1.50000000e+01,  3.60000000e+01)
( 2.00000000e+01,  3.60000000e+01)
( 3.00000000e+01,  3.60000000e+01)
( 1.00000000e+02,  3.60000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.43000000e+02)
( 1.00000000e-05,  1.43000000e+02)
( 1.00000000e-04,  1.43000000e+02)
( 1.00000000e-03,  1.43000000e+02)
( 1.00000000e-02,  1.43000000e+02)
( 1.00000000e-01,  1.46000000e+02)
( 1.00000000e+00,  1.47000000e+02)
( 2.50000000e+00,  1.57000000e+02)
( 5.00000000e+00,  2.25000000e+02)
( 7.50000000e+00,  2.77000000e+02)
( 1.00000000e+01,  3.27000000e+02)
( 1.25000000e+01,  3.69000000e+02)
( 1.50000000e+01,  4.02000000e+02)
( 2.00000000e+01,  4.47000000e+02)
( 3.00000000e+01,  4.93000000e+02)
( 1.00000000e+02,  5.83000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.72000000e+02)
( 1.00000000e-05,  4.72000000e+02)
( 1.00000000e-04,  4.72000000e+02)
( 1.00000000e-03,  4.72000000e+02)
( 1.00000000e-02,  4.72000000e+02)
( 1.00000000e-01,  4.71000000e+02)
( 1.00000000e+00,  4.90000000e+02)
( 2.50000000e+00,  4.97000000e+02)
( 5.00000000e+00,  6.11000000e+02)
( 7.50000000e+00,  7.14000000e+02)
( 1.00000000e+01,  8.08000000e+02)
( 1.25000000e+01,  8.92000000e+02)
( 1.50000000e+01,  9.69000000e+02)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.59000000e+02)
( 1.00000000e-05,  3.59000000e+02)
( 1.00000000e-04,  3.59000000e+02)
( 1.00000000e-03,  3.59000000e+02)
( 1.00000000e-02,  3.59000000e+02)
( 1.00000000e-01,  3.61000000e+02)
( 1.00000000e+00,  3.66000000e+02)
( 2.50000000e+00,  3.62000000e+02)
( 5.00000000e+00,  4.96000000e+02)
( 7.50000000e+00,  5.91000000e+02)
( 1.00000000e+01,  6.41000000e+02)
( 1.25000000e+01,  7.42000000e+02)
( 1.50000000e+01,  8.76000000e+02)
( 2.00000000e+01,  9.70000000e+02)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  8.70000000e+01)
( 1.00000000e-05,  8.70000000e+01)
( 1.00000000e-04,  8.70000000e+01)
( 1.00000000e-03,  8.70000000e+01)
( 1.00000000e-02,  8.70000000e+01)
( 1.00000000e-01,  8.80000000e+01)
( 1.00000000e+00,  8.30000000e+01)
( 2.50000000e+00,  8.20000000e+01)
( 5.00000000e+00,  1.56000000e+02)
( 7.50000000e+00,  2.05000000e+02)
( 1.00000000e+01,  2.30000000e+02)
( 1.25000000e+01,  2.77000000e+02)
( 1.50000000e+01,  3.42000000e+02)
( 2.00000000e+01,  3.81000000e+02)
( 3.00000000e+01,  4.48000000e+02)
( 1.00000000e+02,  5.37000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.20000000e+01)
( 1.00000000e-05,  9.20000000e+01)
( 1.00000000e-04,  9.20000000e+01)
( 1.00000000e-03,  9.20000000e+01)
( 1.00000000e-02,  9.20000000e+01)
( 1.00000000e-01,  8.10000000e+01)
( 1.00000000e+00,  5.90000000e+01)
( 2.50000000e+00,  5.90000000e+01)
( 5.00000000e+00,  6.70000000e+01)
( 7.50000000e+00,  6.80000000e+01)
( 1.00000000e+01,  6.80000000e+01)
( 1.25000000e+01,  6.80000000e+01)
( 1.50000000e+01,  6.80000000e+01)
( 2.00000000e+01,  6.80000000e+01)
( 3.00000000e+01,  6.80000000e+01)
( 1.00000000e+02,  6.80000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.14000000e+02)
( 1.00000000e-05,  1.14000000e+02)
( 1.00000000e-04,  1.14000000e+02)
( 1.00000000e-03,  1.14000000e+02)
( 1.00000000e-02,  1.14000000e+02)
( 1.00000000e-01,  1.17000000e+02)
( 1.00000000e+00,  1.10000000e+02)
( 2.50000000e+00,  1.09000000e+02)
( 5.00000000e+00,  1.10000000e+02)
( 7.50000000e+00,  1.10000000e+02)
( 1.00000000e+01,  1.10000000e+02)
( 1.25000000e+01,  1.09000000e+02)
( 1.50000000e+01,  1.09000000e+02)
( 2.00000000e+01,  1.07000000e+02)
( 3.00000000e+01,  1.04000000e+02)
( 1.00000000e+02,  1.05000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.73000000e+02)
( 1.00000000e-05,  2.73000000e+02)
( 1.00000000e-04,  2.73000000e+02)
( 1.00000000e-03,  2.73000000e+02)
( 1.00000000e-02,  2.73000000e+02)
( 1.00000000e-01,  2.69000000e+02)
( 1.00000000e+00,  2.69000000e+02)
( 2.50000000e+00,  2.69000000e+02)
( 5.00000000e+00,  2.64000000e+02)
( 7.50000000e+00,  2.65000000e+02)
( 1.00000000e+01,  2.66000000e+02)
( 1.25000000e+01,  2.69000000e+02)
( 1.50000000e+01,  2.71000000e+02)
( 2.00000000e+01,  2.74000000e+02)
( 3.00000000e+01,  2.77000000e+02)
( 1.00000000e+02,  2.84000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-2,1000}, ytick={0,10,100,1000}, xlabel={Kappa ($\kappa$)}, ymax=1000, xmax=2000, xmin=1e-07, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.70000000e+01)
( 1.00000000e-05,  2.70000000e+01)
( 1.00000000e-04,  2.70000000e+01)
( 1.00000000e-03,  2.70000000e+01)
( 1.00000000e-02,  2.60000000e+01)
( 1.00000000e-01,  3.50000000e+01)
( 1.00000000e+00,  2.80000000e+01)
( 2.50000000e+00,  2.70000000e+01)
( 5.00000000e+00,  2.60000000e+01)
( 7.50000000e+00,  2.60000000e+01)
( 1.00000000e+01,  2.60000000e+01)
( 1.25000000e+01,  2.60000000e+01)
( 1.50000000e+01,  2.60000000e+01)
( 2.00000000e+01,  2.60000000e+01)
( 3.00000000e+01,  2.60000000e+01)
( 1.00000000e+02,  2.60000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.02000000e+02)
( 1.00000000e-05,  1.02000000e+02)
( 1.00000000e-04,  1.02000000e+02)
( 1.00000000e-03,  1.02000000e+02)
( 1.00000000e-02,  1.00000000e+02)
( 1.00000000e-01,  1.28000000e+02)
( 1.00000000e+00,  1.10000000e+02)
( 2.50000000e+00,  1.08000000e+02)
( 5.00000000e+00,  1.36000000e+02)
( 7.50000000e+00,  1.70000000e+02)
( 1.00000000e+01,  2.01000000e+02)
( 1.25000000e+01,  2.32000000e+02)
( 1.50000000e+01,  2.59000000e+02)
( 2.00000000e+01,  2.98000000e+02)
( 3.00000000e+01,  3.40000000e+02)
( 1.00000000e+02,  4.16000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.66000000e+02)
( 1.00000000e-05,  2.66000000e+02)
( 1.00000000e-04,  2.66000000e+02)
( 1.00000000e-03,  2.66000000e+02)
( 1.00000000e-02,  2.62000000e+02)
( 1.00000000e-01,  3.18000000e+02)
( 1.00000000e+00,  2.79000000e+02)
( 2.50000000e+00,  2.66000000e+02)
( 5.00000000e+00,  3.04000000e+02)
( 7.50000000e+00,  3.64000000e+02)
( 1.00000000e+01,  4.40000000e+02)
( 1.25000000e+01,  5.07000000e+02)
( 1.50000000e+01,  5.66000000e+02)
( 2.00000000e+01,  6.75000000e+02)
( 3.00000000e+01,  8.58000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.39000000e+02)
( 1.00000000e-05,  1.39000000e+02)
( 1.00000000e-04,  1.39000000e+02)
( 1.00000000e-03,  1.39000000e+02)
( 1.00000000e-02,  1.38000000e+02)
( 1.00000000e-01,  1.67000000e+02)
( 1.00000000e+00,  1.29000000e+02)
( 2.50000000e+00,  1.28000000e+02)
( 5.00000000e+00,  1.53000000e+02)
( 7.50000000e+00,  2.39000000e+02)
( 1.00000000e+01,  3.84000000e+02)
( 1.25000000e+01,  4.45000000e+02)
( 1.50000000e+01,  5.13000000e+02)
( 2.00000000e+01,  6.00000000e+02)
( 3.00000000e+01,  8.30000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.80000000e+01)
( 1.00000000e-05,  4.80000000e+01)
( 1.00000000e-04,  4.80000000e+01)
( 1.00000000e-03,  4.80000000e+01)
( 1.00000000e-02,  5.10000000e+01)
( 1.00000000e-01,  5.90000000e+01)
( 1.00000000e+00,  4.50000000e+01)
( 2.50000000e+00,  4.60000000e+01)
( 5.00000000e+00,  6.30000000e+01)
( 7.50000000e+00,  1.03000000e+02)
( 1.00000000e+01,  1.67000000e+02)
( 1.25000000e+01,  1.90000000e+02)
( 1.50000000e+01,  2.17000000e+02)
( 2.00000000e+01,  2.54000000e+02)
( 3.00000000e+01,  3.29000000e+02)
( 1.00000000e+02,  4.34000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.07000000e+02)
( 1.00000000e-05,  1.07000000e+02)
( 1.00000000e-04,  1.07000000e+02)
( 1.00000000e-03,  1.07000000e+02)
( 1.00000000e-02,  1.10000000e+02)
( 1.00000000e-01,  1.12000000e+02)
( 1.00000000e+00,  9.50000000e+01)
( 2.50000000e+00,  8.70000000e+01)
( 5.00000000e+00,  8.40000000e+01)
( 7.50000000e+00,  8.30000000e+01)
( 1.00000000e+01,  8.30000000e+01)
( 1.25000000e+01,  8.30000000e+01)
( 1.50000000e+01,  8.20000000e+01)
( 2.00000000e+01,  8.20000000e+01)
( 3.00000000e+01,  8.20000000e+01)
( 1.00000000e+02,  8.20000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  9.40000000e+01)
( 1.00000000e-05,  9.40000000e+01)
( 1.00000000e-04,  9.40000000e+01)
( 1.00000000e-03,  9.40000000e+01)
( 1.00000000e-02,  9.40000000e+01)
( 1.00000000e-01,  9.90000000e+01)
( 1.00000000e+00,  8.20000000e+01)
( 2.50000000e+00,  7.90000000e+01)
( 5.00000000e+00,  8.80000000e+01)
( 7.50000000e+00,  8.80000000e+01)
( 1.00000000e+01,  8.80000000e+01)
( 1.25000000e+01,  8.90000000e+01)
( 1.50000000e+01,  8.90000000e+01)
( 2.00000000e+01,  9.00000000e+01)
( 3.00000000e+01,  8.90000000e+01)
( 1.00000000e+02,  8.70000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  8.70000000e+01)
( 1.00000000e-05,  8.70000000e+01)
( 1.00000000e-04,  8.70000000e+01)
( 1.00000000e-03,  8.70000000e+01)
( 1.00000000e-02,  8.70000000e+01)
( 1.00000000e-01,  9.10000000e+01)
( 1.00000000e+00,  8.60000000e+01)
( 2.50000000e+00,  8.40000000e+01)
( 5.00000000e+00,  8.40000000e+01)
( 7.50000000e+00,  8.50000000e+01)
( 1.00000000e+01,  8.60000000e+01)
( 1.25000000e+01,  8.70000000e+01)
( 1.50000000e+01,  8.70000000e+01)
( 2.00000000e+01,  8.80000000e+01)
( 3.00000000e+01,  9.00000000e+01)
( 1.00000000e+02,  9.60000000e+01)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_cyl_LS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-5,10}, ytick={0,10,100,1000}, xlabel={Lambda ($\lambda$)}, ymax=1000, xmax=100, xmin=0, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  2.01000000e+02)
( 1.00000000e-09,  2.01000000e+02)
( 1.00000000e-08,  2.02000000e+02)
( 1.00000000e-07,  2.01000000e+02)
( 1.00000000e-06,  2.01000000e+02)
( 1.00000000e-05,  1.98000000e+02)
( 1.00000000e-04,  1.89000000e+02)
( 1.00000000e-03,  1.65000000e+02)
( 1.00000000e-02,  1.03000000e+02)
( 1.00000000e-01,  4.90000000e+01)
( 1.00000000e+00,  2.50000000e+01)
( 1.00000000e+01,  1.30000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  4.44000000e+02)
( 1.00000000e-09,  4.44000000e+02)
( 1.00000000e-08,  4.44000000e+02)
( 1.00000000e-07,  4.44000000e+02)
( 1.00000000e-06,  4.43000000e+02)
( 1.00000000e-05,  4.30000000e+02)
( 1.00000000e-04,  3.92000000e+02)
( 1.00000000e-03,  3.22000000e+02)
( 1.00000000e-02,  2.08000000e+02)
( 1.00000000e-01,  1.42000000e+02)
( 1.00000000e+00,  9.90000000e+01)
( 1.00000000e+01,  8.40000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  9.26000000e+02)
( 1.00000000e-02,  6.25000000e+02)
( 1.00000000e-01,  4.46000000e+02)
( 1.00000000e+00,  3.00000000e+02)
( 1.00000000e+01,  2.54000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  9.42000000e+02)
( 1.00000000e-09,  9.42000000e+02)
( 1.00000000e-08,  9.42000000e+02)
( 1.00000000e-07,  9.42000000e+02)
( 1.00000000e-06,  9.41000000e+02)
( 1.00000000e-05,  9.18000000e+02)
( 1.00000000e-04,  8.79000000e+02)
( 1.00000000e-03,  7.45000000e+02)
( 1.00000000e-02,  5.05000000e+02)
( 1.00000000e-01,  3.11000000e+02)
( 1.00000000e+00,  2.56000000e+02)
( 1.00000000e+01,  2.17000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  3.34000000e+02)
( 1.00000000e-09,  3.34000000e+02)
( 1.00000000e-08,  3.34000000e+02)
( 1.00000000e-07,  3.34000000e+02)
( 1.00000000e-06,  3.33000000e+02)
( 1.00000000e-05,  3.25000000e+02)
( 1.00000000e-04,  3.10000000e+02)
( 1.00000000e-03,  2.58000000e+02)
( 1.00000000e-02,  1.70000000e+02)
( 1.00000000e-01,  9.40000000e+01)
( 1.00000000e+00,  6.20000000e+01)
( 1.00000000e+01,  4.60000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  4.07000000e+02)
( 1.00000000e-09,  4.07000000e+02)
( 1.00000000e-08,  4.07000000e+02)
( 1.00000000e-07,  4.07000000e+02)
( 1.00000000e-06,  4.07000000e+02)
( 1.00000000e-05,  4.05000000e+02)
( 1.00000000e-04,  3.49000000e+02)
( 1.00000000e-03,  2.79000000e+02)
( 1.00000000e-02,  1.56000000e+02)
( 1.00000000e-01,  7.20000000e+01)
( 1.00000000e+00,  3.10000000e+01)
( 1.00000000e+01,  1.50000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  5.21000000e+02)
( 1.00000000e-09,  5.21000000e+02)
( 1.00000000e-08,  5.21000000e+02)
( 1.00000000e-07,  5.21000000e+02)
( 1.00000000e-06,  5.21000000e+02)
( 1.00000000e-05,  5.12000000e+02)
( 1.00000000e-04,  4.79000000e+02)
( 1.00000000e-03,  3.25000000e+02)
( 1.00000000e-02,  1.92000000e+02)
( 1.00000000e-01,  9.00000000e+01)
( 1.00000000e+00,  5.80000000e+01)
( 1.00000000e+01,  3.40000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  8.82000000e+02)
( 1.00000000e-09,  8.82000000e+02)
( 1.00000000e-08,  8.82000000e+02)
( 1.00000000e-07,  8.82000000e+02)
( 1.00000000e-06,  8.77000000e+02)
( 1.00000000e-05,  8.45000000e+02)
( 1.00000000e-04,  7.90000000e+02)
( 1.00000000e-03,  5.78000000e+02)
( 1.00000000e-02,  3.57000000e+02)
( 1.00000000e-01,  2.25000000e+02)
( 1.00000000e+00,  1.74000000e+02)
( 1.00000000e+01,  1.28000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-5,10}, ytick={0,10,100,1000}, xlabel={Lambda ($\lambda$)}, ymax=1000, xmax=100, xmin=0, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  2.28000000e+02)
( 1.00000000e-05,  2.07000000e+02)
( 1.00000000e-04,  1.60000000e+02)
( 1.00000000e-03,  1.14000000e+02)
( 1.00000000e-02,  7.10000000e+01)
( 1.00000000e-01,  4.40000000e+01)
( 1.00000000e+00,  2.90000000e+01)
( 1.00000000e+01,  2.10000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.71000000e+02)
( 1.00000000e-09,  7.13000000e+02)
( 1.00000000e-08,  7.14000000e+02)
( 1.00000000e-07,  7.14000000e+02)
( 1.00000000e-06,  7.02000000e+02)
( 1.00000000e-05,  6.83000000e+02)
( 1.00000000e-04,  5.92000000e+02)
( 1.00000000e-03,  4.62000000e+02)
( 1.00000000e-02,  2.44000000e+02)
( 1.00000000e-01,  1.37000000e+02)
( 1.00000000e+00,  9.60000000e+01)
( 1.00000000e+01,  8.80000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  1.00000000e+03)
( 1.00000000e-02,  6.79000000e+02)
( 1.00000000e-01,  4.34000000e+02)
( 1.00000000e+00,  3.18000000e+02)
( 1.00000000e+01,  3.17000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  9.94000000e+02)
( 1.00000000e-05,  9.34000000e+02)
( 1.00000000e-04,  7.72000000e+02)
( 1.00000000e-03,  6.23000000e+02)
( 1.00000000e-02,  4.06000000e+02)
( 1.00000000e-01,  3.11000000e+02)
( 1.00000000e+00,  2.82000000e+02)
( 1.00000000e+01,  2.77000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  3.91000000e+02)
( 1.00000000e-09,  3.88000000e+02)
( 1.00000000e-08,  3.80000000e+02)
( 1.00000000e-07,  3.69000000e+02)
( 1.00000000e-06,  3.67000000e+02)
( 1.00000000e-05,  3.39000000e+02)
( 1.00000000e-04,  2.68000000e+02)
( 1.00000000e-03,  2.11000000e+02)
( 1.00000000e-02,  1.25000000e+02)
( 1.00000000e-01,  8.20000000e+01)
( 1.00000000e+00,  5.80000000e+01)
( 1.00000000e+01,  5.20000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  6.41000000e+02)
( 1.00000000e-07,  6.34000000e+02)
( 1.00000000e-06,  6.18000000e+02)
( 1.00000000e-05,  5.97000000e+02)
( 1.00000000e-04,  5.33000000e+02)
( 1.00000000e-03,  4.01000000e+02)
( 1.00000000e-02,  2.29000000e+02)
( 1.00000000e-01,  9.70000000e+01)
( 1.00000000e+00,  4.60000000e+01)
( 1.00000000e+01,  3.90000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.65000000e+02)
( 1.00000000e-09,  6.61000000e+02)
( 1.00000000e-08,  6.64000000e+02)
( 1.00000000e-07,  6.71000000e+02)
( 1.00000000e-06,  6.54000000e+02)
( 1.00000000e-05,  5.79000000e+02)
( 1.00000000e-04,  4.42000000e+02)
( 1.00000000e-03,  2.52000000e+02)
( 1.00000000e-02,  1.38000000e+02)
( 1.00000000e-01,  9.00000000e+01)
( 1.00000000e+00,  6.60000000e+01)
( 1.00000000e+01,  5.60000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  9.40000000e+02)
( 1.00000000e-04,  7.05000000e+02)
( 1.00000000e-03,  4.17000000e+02)
( 1.00000000e-02,  2.88000000e+02)
( 1.00000000e-01,  2.29000000e+02)
( 1.00000000e+00,  2.00000000e+02)
( 1.00000000e+01,  1.75000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-5,10}, ytick={0,10,100,1000}, xlabel={Lambda ($\lambda$)}, ymax=1000, xmax=100, xmin=0, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  2.49000000e+02)
( 1.00000000e-09,  2.48000000e+02)
( 1.00000000e-08,  2.52000000e+02)
( 1.00000000e-07,  2.55000000e+02)
( 1.00000000e-06,  2.48000000e+02)
( 1.00000000e-05,  2.26000000e+02)
( 1.00000000e-04,  1.69000000e+02)
( 1.00000000e-03,  1.25000000e+02)
( 1.00000000e-02,  5.30000000e+01)
( 1.00000000e-01,  2.50000000e+01)
( 1.00000000e+00,  1.60000000e+01)
( 1.00000000e+01,  1.40000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.35000000e+02)
( 1.00000000e-09,  6.33000000e+02)
( 1.00000000e-08,  6.30000000e+02)
( 1.00000000e-07,  6.23000000e+02)
( 1.00000000e-06,  6.16000000e+02)
( 1.00000000e-05,  6.02000000e+02)
( 1.00000000e-04,  5.97000000e+02)
( 1.00000000e-03,  4.75000000e+02)
( 1.00000000e-02,  2.20000000e+02)
( 1.00000000e-01,  9.60000000e+01)
( 1.00000000e+00,  5.20000000e+01)
( 1.00000000e+01,  4.50000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  1.00000000e+03)
( 1.00000000e-02,  5.53000000e+02)
( 1.00000000e-01,  2.44000000e+02)
( 1.00000000e+00,  1.13000000e+02)
( 1.00000000e+01,  1.17000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  9.47000000e+02)
( 1.00000000e-03,  7.23000000e+02)
( 1.00000000e-02,  2.66000000e+02)
( 1.00000000e-01,  1.11000000e+02)
( 1.00000000e+00,  1.01000000e+02)
( 1.00000000e+01,  9.90000000e+01)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  4.87000000e+02)
( 1.00000000e-09,  4.89000000e+02)
( 1.00000000e-08,  4.95000000e+02)
( 1.00000000e-07,  4.95000000e+02)
( 1.00000000e-06,  4.82000000e+02)
( 1.00000000e-05,  4.53000000e+02)
( 1.00000000e-04,  3.57000000e+02)
( 1.00000000e-03,  2.79000000e+02)
( 1.00000000e-02,  1.00000000e+02)
( 1.00000000e-01,  4.70000000e+01)
( 1.00000000e+00,  3.10000000e+01)
( 1.00000000e+01,  3.30000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  5.60000000e+02)
( 1.00000000e-09,  5.58000000e+02)
( 1.00000000e-08,  5.55000000e+02)
( 1.00000000e-07,  5.48000000e+02)
( 1.00000000e-06,  5.35000000e+02)
( 1.00000000e-05,  5.18000000e+02)
( 1.00000000e-04,  4.91000000e+02)
( 1.00000000e-03,  3.97000000e+02)
( 1.00000000e-02,  2.25000000e+02)
( 1.00000000e-01,  9.10000000e+01)
( 1.00000000e+00,  4.50000000e+01)
( 1.00000000e+01,  2.60000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  8.22000000e+02)
( 1.00000000e-09,  8.20000000e+02)
( 1.00000000e-08,  8.15000000e+02)
( 1.00000000e-07,  8.05000000e+02)
( 1.00000000e-06,  7.84000000e+02)
( 1.00000000e-05,  7.57000000e+02)
( 1.00000000e-04,  7.09000000e+02)
( 1.00000000e-03,  5.03000000e+02)
( 1.00000000e-02,  2.51000000e+02)
( 1.00000000e-01,  1.18000000e+02)
( 1.00000000e+00,  6.40000000e+01)
( 1.00000000e+01,  4.50000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  9.79000000e+02)
( 1.00000000e-03,  4.87000000e+02)
( 1.00000000e-02,  1.88000000e+02)
( 1.00000000e-01,  8.50000000e+01)
( 1.00000000e+00,  6.50000000e+01)
( 1.00000000e+01,  6.10000000e+01)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_cyl_PS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,1,2,3,4}, ytick={100,1000}, xlabel=, ymax=1100, xmax=4.25, xmin=-0.25, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.70000000e+01)
( 1.00000000e+00,  3.70000000e+01)
( 2.00000000e+00,  1.53000000e+02)
( 3.00000000e+00,  2.68000000e+02)
( 4.00000000e+00,  3.99000000e+02)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  9.30000000e+01)
( 1.00000000e+00,  1.09000000e+02)
( 2.00000000e+00,  3.85000000e+02)
( 3.00000000e+00,  6.67000000e+02)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.60000000e+02)
( 1.00000000e+00,  3.89000000e+02)
( 2.00000000e+00,  1.00000000e+03)
( 3.00000000e+00,  1.00000000e+03)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.84000000e+02)
( 1.00000000e+00,  3.03000000e+02)
( 2.00000000e+00,  6.96000000e+02)
( 3.00000000e+00,  1.00000000e+03)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  6.00000000e+01)
( 1.00000000e+00,  7.70000000e+01)
( 2.00000000e+00,  2.48000000e+02)
( 3.00000000e+00,  4.38000000e+02)
( 4.00000000e+00,  6.44000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  9.70000000e+01)
( 2.00000000e+00,  2.83000000e+02)
( 3.00000000e+00,  4.34000000e+02)
( 4.00000000e+00,  5.76000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  9.70000000e+01)
( 2.00000000e+00,  4.51000000e+02)
( 3.00000000e+00,  7.55000000e+02)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  1.99000000e+02)
( 2.00000000e+00,  9.56000000e+02)
( 3.00000000e+00,  1.00000000e+03)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,1,2,3,4}, ytick={100,1000}, xlabel=, ymax=1100, xmax=4.25, xmin=-0.25, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.70000000e+01)
( 1.00000000e+00,  4.50000000e+01)
( 2.00000000e+00,  9.70000000e+01)
( 3.00000000e+00,  1.00000000e+03)
( 4.00000000e+00,  1.59000000e+02)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.17000000e+02)
( 1.00000000e+00,  1.15000000e+02)
( 2.00000000e+00,  4.73000000e+02)
( 3.00000000e+00,  5.90000000e+02)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.97000000e+02)
( 1.00000000e+00,  3.29000000e+02)
( 2.00000000e+00,  1.00000000e+03)
( 3.00000000e+00,  1.00000000e+03)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.49000000e+02)
( 1.00000000e+00,  2.44000000e+02)
( 2.00000000e+00,  5.22000000e+02)
( 3.00000000e+00,  7.10000000e+02)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  6.00000000e+01)
( 1.00000000e+00,  8.90000000e+01)
( 2.00000000e+00,  1.89000000e+02)
( 3.00000000e+00,  2.53000000e+02)
( 4.00000000e+00,  5.21000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  1.39000000e+02)
( 2.00000000e+00,  3.47000000e+02)
( 3.00000000e+00,  4.59000000e+02)
( 4.00000000e+00,  5.99000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  1.33000000e+02)
( 2.00000000e+00,  5.00000000e+02)
( 3.00000000e+00,  8.51000000e+02)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  1.67000000e+02)
( 2.00000000e+00,  9.94000000e+02)
( 3.00000000e+00,  1.00000000e+03)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,1,2,3,4}, ytick={100,1000}, xlabel=, ymax=1100, xmax=4.25, xmin=-0.25, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.70000000e+01)
( 1.00000000e+00,  4.50000000e+01)
( 2.00000000e+00,  9.90000000e+01)
( 3.00000000e+00,  1.10000000e+02)
( 4.00000000e+00,  1.68000000e+02)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.18000000e+02)
( 1.00000000e+00,  1.10000000e+02)
( 2.00000000e+00,  4.30000000e+02)
( 3.00000000e+00,  8.19000000e+02)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.97000000e+02)
( 1.00000000e+00,  3.24000000e+02)
( 2.00000000e+00,  1.00000000e+03)
( 3.00000000e+00,  1.00000000e+03)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.58000000e+02)
( 1.00000000e+00,  2.53000000e+02)
( 2.00000000e+00,  5.19000000e+02)
( 3.00000000e+00,  7.19000000e+02)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  6.00000000e+01)
( 1.00000000e+00,  9.20000000e+01)
( 2.00000000e+00,  1.86000000e+02)
( 3.00000000e+00,  2.56000000e+02)
( 4.00000000e+00,  5.70000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  1.39000000e+02)
( 2.00000000e+00,  3.77000000e+02)
( 3.00000000e+00,  4.63000000e+02)
( 4.00000000e+00,  1.00000000e+03)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  1.40000000e+02)
( 2.00000000e+00,  4.70000000e+02)
( 3.00000000e+00,  7.82000000e+02)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  1.83000000e+02)
( 2.00000000e+00,  9.04000000e+02)
( 3.00000000e+00,  1.00000000e+03)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,1,2,3,4}, ytick={100,1000}, xlabel={pol. degree ($p$)}, ymax=1100, xmax=4.25, xmin=-0.25, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.70000000e+01)
( 1.00000000e+00,  2.20000000e+01)
( 2.00000000e+00,  5.50000000e+01)
( 3.00000000e+00,  8.30000000e+01)
( 4.00000000e+00,  1.22000000e+02)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  4.80000000e+01)
( 1.00000000e+00,  7.40000000e+01)
( 2.00000000e+00,  1.54000000e+02)
( 3.00000000e+00,  2.57000000e+02)
( 4.00000000e+00,  3.79000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.36000000e+02)
( 1.00000000e+00,  2.33000000e+02)
( 2.00000000e+00,  4.53000000e+02)
( 3.00000000e+00,  7.21000000e+02)
( 4.00000000e+00,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.23000000e+02)
( 1.00000000e+00,  2.25000000e+02)
( 2.00000000e+00,  3.29000000e+02)
( 3.00000000e+00,  3.85000000e+02)
( 4.00000000e+00,  5.52000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.20000000e+01)
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  1.06000000e+02)
( 3.00000000e+00,  1.40000000e+02)
( 4.00000000e+00,  2.06000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  3.80000000e+01)
( 2.00000000e+00,  8.80000000e+01)
( 3.00000000e+00,  1.23000000e+02)
( 4.00000000e+00,  1.84000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  1.18000000e+02)
( 3.00000000e+00,  2.45000000e+02)
( 4.00000000e+00,  3.88000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  1.14000000e+02)
( 2.00000000e+00,  2.68000000e+02)
( 3.00000000e+00,  5.29000000e+02)
( 4.00000000e+00,  8.80000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,1,2,3,4}, ytick={100,1000}, xlabel={pol. degree ($p$)}, ymax=1100, xmax=4.25, xmin=-0.25, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.50000000e+01)
( 1.00000000e+00,  2.00000000e+01)
( 2.00000000e+00,  2.80000000e+01)
( 3.00000000e+00,  3.50000000e+01)
( 4.00000000e+00,  3.90000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  5.20000000e+01)
( 1.00000000e+00,  6.80000000e+01)
( 2.00000000e+00,  1.12000000e+02)
( 3.00000000e+00,  1.59000000e+02)
( 4.00000000e+00,  2.14000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.26000000e+02)
( 1.00000000e+00,  1.76000000e+02)
( 2.00000000e+00,  3.02000000e+02)
( 3.00000000e+00,  4.10000000e+02)
( 4.00000000e+00,  5.26000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  9.00000000e+01)
( 1.00000000e+00,  1.20000000e+02)
( 2.00000000e+00,  1.43000000e+02)
( 3.00000000e+00,  1.66000000e+02)
( 4.00000000e+00,  1.93000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.80000000e+01)
( 1.00000000e+00,  3.60000000e+01)
( 2.00000000e+00,  4.60000000e+01)
( 3.00000000e+00,  5.50000000e+01)
( 4.00000000e+00,  6.30000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  5.30000000e+01)
( 2.00000000e+00,  4.00000000e+01)
( 3.00000000e+00,  5.10000000e+01)
( 4.00000000e+00,  7.00000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  5.80000000e+01)
( 2.00000000e+00,  9.40000000e+01)
( 3.00000000e+00,  1.64000000e+02)
( 4.00000000e+00,  2.34000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  8.50000000e+01)
( 2.00000000e+00,  1.85000000e+02)
( 3.00000000e+00,  3.09000000e+02)
( 4.00000000e+00,  4.22000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,1,2,3,4}, ytick={100,1000}, xlabel={pol. degree ($p$)}, ymax=1100, xmax=4.25, xmin=-0.25, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.60000000e+01)
( 1.00000000e+00,  2.00000000e+01)
( 2.00000000e+00,  2.60000000e+01)
( 3.00000000e+00,  3.40000000e+01)
( 4.00000000e+00,  4.10000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  4.60000000e+01)
( 1.00000000e+00,  6.80000000e+01)
( 2.00000000e+00,  1.17000000e+02)
( 3.00000000e+00,  1.58000000e+02)
( 4.00000000e+00,  2.34000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  1.38000000e+02)
( 1.00000000e+00,  1.75000000e+02)
( 2.00000000e+00,  3.14000000e+02)
( 3.00000000e+00,  4.17000000e+02)
( 4.00000000e+00,  5.66000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  9.00000000e+01)
( 1.00000000e+00,  1.18000000e+02)
( 2.00000000e+00,  1.35000000e+02)
( 3.00000000e+00,  1.55000000e+02)
( 4.00000000e+00,  1.82000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.90000000e+01)
( 1.00000000e+00,  3.50000000e+01)
( 2.00000000e+00,  4.50000000e+01)
( 3.00000000e+00,  5.10000000e+01)
( 4.00000000e+00,  6.40000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  5.60000000e+01)
( 2.00000000e+00,  5.80000000e+01)
( 3.00000000e+00,  4.20000000e+01)
( 4.00000000e+00,  8.60000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  6.30000000e+01)
( 2.00000000e+00,  8.80000000e+01)
( 3.00000000e+00,  2.95000000e+02)
( 4.00000000e+00,  3.16000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 0.00000000e+00,          nan)
( 1.00000000e+00,  8.60000000e+01)
( 2.00000000e+00,  1.45000000e+02)
( 3.00000000e+00,  2.43000000e+02)
( 4.00000000e+00,  3.74000000e+02)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_cyl_StS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($z_k$)}, ymax=1000, xmax=100, xmin=0, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.65000000e+02)
( 6.00000000e+00,  1.10000000e+02)
( 1.10000000e+01,  1.06000000e+02)
( 1.60000000e+01,  9.80000000e+01)
( 2.10000000e+01,  1.00000000e+03)
( 2.60000000e+01,  1.06000000e+02)
( 3.10000000e+01,  1.03000000e+02)
( 3.60000000e+01,  1.06000000e+02)
( 4.10000000e+01,  1.05000000e+02)
( 4.60000000e+01,  1.03000000e+02)
( 5.10000000e+01,  1.01000000e+02)
( 5.60000000e+01,  1.03000000e+02)
( 6.10000000e+01,  1.00000000e+02)
( 6.60000000e+01,  1.04000000e+02)
( 7.10000000e+01,  1.22000000e+02)
( 7.60000000e+01,  1.28000000e+02)
( 8.10000000e+01,  1.29000000e+02)
( 8.60000000e+01,  1.28000000e+02)
( 9.10000000e+01,  1.28000000e+02)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.22000000e+02)
( 6.00000000e+00,  3.16000000e+02)
( 1.10000000e+01,  3.72000000e+02)
( 1.60000000e+01,  4.56000000e+02)
( 2.10000000e+01,  5.39000000e+02)
( 2.60000000e+01,  5.58000000e+02)
( 3.10000000e+01,  4.81000000e+02)
( 3.60000000e+01,  5.74000000e+02)
( 4.10000000e+01,  5.41000000e+02)
( 4.60000000e+01,  4.80000000e+02)
( 5.10000000e+01,  4.76000000e+02)
( 5.60000000e+01,  3.78000000e+02)
( 6.10000000e+01,  3.85000000e+02)
( 6.60000000e+01,  3.79000000e+02)
( 7.10000000e+01,  4.32000000e+02)
( 7.60000000e+01,  4.27000000e+02)
( 8.10000000e+01,  4.16000000e+02)
( 8.60000000e+01,  4.66000000e+02)
( 9.10000000e+01,  4.75000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  9.26000000e+02)
( 6.00000000e+00,  9.55000000e+02)
( 1.10000000e+01,  1.00000000e+03)
( 1.60000000e+01,  1.00000000e+03)
( 2.10000000e+01,  1.00000000e+03)
( 2.60000000e+01,  1.00000000e+03)
( 3.10000000e+01,  1.00000000e+03)
( 3.60000000e+01,  1.00000000e+03)
( 4.10000000e+01,  1.00000000e+03)
( 4.60000000e+01,  1.00000000e+03)
( 5.10000000e+01,  1.00000000e+03)
( 5.60000000e+01,  9.53000000e+02)
( 6.10000000e+01,  9.40000000e+02)
( 6.60000000e+01,  9.22000000e+02)
( 7.10000000e+01,  1.00000000e+03)
( 7.60000000e+01,  1.00000000e+03)
( 8.10000000e+01,  9.91000000e+02)
( 8.60000000e+01,  1.00000000e+03)
( 9.10000000e+01,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  7.45000000e+02)
( 6.00000000e+00,  6.55000000e+02)
( 1.10000000e+01,  6.14000000e+02)
( 1.60000000e+01,  5.83000000e+02)
( 2.10000000e+01,  5.86000000e+02)
( 2.60000000e+01,  6.07000000e+02)
( 3.10000000e+01,  5.89000000e+02)
( 3.60000000e+01,  6.21000000e+02)
( 4.10000000e+01,  5.81000000e+02)
( 4.60000000e+01,  5.76000000e+02)
( 5.10000000e+01,  5.41000000e+02)
( 5.60000000e+01,  5.24000000e+02)
( 6.10000000e+01,  5.26000000e+02)
( 6.60000000e+01,  4.95000000e+02)
( 7.10000000e+01,  5.81000000e+02)
( 7.60000000e+01,  6.31000000e+02)
( 8.10000000e+01,  6.13000000e+02)
( 8.60000000e+01,  6.08000000e+02)
( 9.10000000e+01,  6.24000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.58000000e+02)
( 6.00000000e+00,  1.98000000e+02)
( 1.10000000e+01,  1.71000000e+02)
( 1.60000000e+01,  1.78000000e+02)
( 2.10000000e+01,  1.80000000e+02)
( 2.60000000e+01,  2.02000000e+02)
( 3.10000000e+01,  1.90000000e+02)
( 3.60000000e+01,  3.23000000e+02)
( 4.10000000e+01,  1.97000000e+02)
( 4.60000000e+01,  1.93000000e+02)
( 5.10000000e+01,  1.71000000e+02)
( 5.60000000e+01,  1.68000000e+02)
( 6.10000000e+01,  1.79000000e+02)
( 6.60000000e+01,  1.69000000e+02)
( 7.10000000e+01,  2.08000000e+02)
( 7.60000000e+01,  2.31000000e+02)
( 8.10000000e+01,  2.23000000e+02)
( 8.60000000e+01,  2.20000000e+02)
( 9.10000000e+01,  2.30000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.79000000e+02)
( 6.00000000e+00,  3.62000000e+02)
( 1.10000000e+01,  2.11000000e+02)
( 1.60000000e+01,  1.78000000e+02)
( 2.10000000e+01,  1.85000000e+02)
( 2.60000000e+01,  3.09000000e+02)
( 3.10000000e+01,  3.79000000e+02)
( 3.60000000e+01,  2.69000000e+02)
( 4.10000000e+01,  2.80000000e+02)
( 4.60000000e+01,  3.83000000e+02)
( 5.10000000e+01,  3.68000000e+02)
( 5.60000000e+01,  1.83000000e+02)
( 6.10000000e+01,  1.91000000e+02)
( 6.60000000e+01,  3.97000000e+02)
( 7.10000000e+01,  3.62000000e+02)
( 7.60000000e+01,  4.32000000e+02)
( 8.10000000e+01,  4.17000000e+02)
( 8.60000000e+01,  3.94000000e+02)
( 9.10000000e+01,  3.95000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.25000000e+02)
( 6.00000000e+00,  3.06000000e+02)
( 1.10000000e+01,  3.08000000e+02)
( 1.60000000e+01,  3.75000000e+02)
( 2.10000000e+01,  2.78000000e+02)
( 2.60000000e+01,  3.02000000e+02)
( 3.10000000e+01,  3.56000000e+02)
( 3.60000000e+01,  4.62000000e+02)
( 4.10000000e+01,  3.98000000e+02)
( 4.60000000e+01,  3.10000000e+02)
( 5.10000000e+01,  5.41000000e+02)
( 5.60000000e+01,  3.67000000e+02)
( 6.10000000e+01,  4.14000000e+02)
( 6.60000000e+01,  2.87000000e+02)
( 7.10000000e+01,  5.17000000e+02)
( 7.60000000e+01,  4.70000000e+02)
( 8.10000000e+01,  5.83000000e+02)
( 8.60000000e+01,  5.80000000e+02)
( 9.10000000e+01,  5.53000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  5.78000000e+02)
( 6.00000000e+00,  5.05000000e+02)
( 1.10000000e+01,  5.13000000e+02)
( 1.60000000e+01,  3.67000000e+02)
( 2.10000000e+01,  4.18000000e+02)
( 2.60000000e+01,  4.97000000e+02)
( 3.10000000e+01,  4.94000000e+02)
( 3.60000000e+01,  4.55000000e+02)
( 4.10000000e+01,  4.56000000e+02)
( 4.60000000e+01,  4.64000000e+02)
( 5.10000000e+01,  3.79000000e+02)
( 5.60000000e+01,  3.68000000e+02)
( 6.10000000e+01,  3.85000000e+02)
( 6.60000000e+01,  3.80000000e+02)
( 7.10000000e+01,  4.50000000e+02)
( 7.60000000e+01,  4.66000000e+02)
( 8.10000000e+01,  4.84000000e+02)
( 8.60000000e+01,  4.80000000e+02)
( 9.10000000e+01,  4.86000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($z_k$)}, ymax=1000, xmax=100, xmin=0, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.03000000e+02)
( 6.00000000e+00,  9.00000000e+01)
( 1.10000000e+01,  6.80000000e+01)
( 1.60000000e+01,  6.30000000e+01)
( 2.10000000e+01,  6.40000000e+01)
( 2.60000000e+01,  7.10000000e+01)
( 3.10000000e+01,  6.90000000e+01)
( 3.60000000e+01,  6.70000000e+01)
( 4.10000000e+01,  7.00000000e+01)
( 4.60000000e+01,  6.50000000e+01)
( 5.10000000e+01,  6.70000000e+01)
( 5.60000000e+01,  5.80000000e+01)
( 6.10000000e+01,  6.10000000e+01)
( 6.60000000e+01,  5.90000000e+01)
( 7.10000000e+01,  6.10000000e+01)
( 7.60000000e+01,  5.50000000e+01)
( 8.10000000e+01,  5.50000000e+01)
( 8.60000000e+01,  5.30000000e+01)
( 9.10000000e+01,  5.30000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.08000000e+02)
( 6.00000000e+00,  2.50000000e+02)
( 1.10000000e+01,  2.51000000e+02)
( 1.60000000e+01,  2.48000000e+02)
( 2.10000000e+01,  2.49000000e+02)
( 2.60000000e+01,  2.72000000e+02)
( 3.10000000e+01,  2.66000000e+02)
( 3.60000000e+01,  3.47000000e+02)
( 4.10000000e+01,  2.71000000e+02)
( 4.60000000e+01,  2.66000000e+02)
( 5.10000000e+01,  2.25000000e+02)
( 5.60000000e+01,  2.12000000e+02)
( 6.10000000e+01,  2.22000000e+02)
( 6.60000000e+01,  2.17000000e+02)
( 7.10000000e+01,  2.28000000e+02)
( 7.60000000e+01,  2.26000000e+02)
( 8.10000000e+01,  2.33000000e+02)
( 8.60000000e+01,  1.96000000e+02)
( 9.10000000e+01,  1.98000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  6.25000000e+02)
( 6.00000000e+00,  7.87000000e+02)
( 1.10000000e+01,  8.09000000e+02)
( 1.60000000e+01,  7.43000000e+02)
( 2.10000000e+01,  7.32000000e+02)
( 2.60000000e+01,  7.61000000e+02)
( 3.10000000e+01,  7.49000000e+02)
( 3.60000000e+01,  7.24000000e+02)
( 4.10000000e+01,  7.42000000e+02)
( 4.60000000e+01,  7.30000000e+02)
( 5.10000000e+01,  6.38000000e+02)
( 5.60000000e+01,  6.06000000e+02)
( 6.10000000e+01,  6.02000000e+02)
( 6.60000000e+01,  5.67000000e+02)
( 7.10000000e+01,  5.76000000e+02)
( 7.60000000e+01,  5.75000000e+02)
( 8.10000000e+01,  5.84000000e+02)
( 8.60000000e+01,  4.99000000e+02)
( 9.10000000e+01,  5.06000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  5.05000000e+02)
( 6.00000000e+00,  5.33000000e+02)
( 1.10000000e+01,  5.07000000e+02)
( 1.60000000e+01,  4.42000000e+02)
( 2.10000000e+01,  4.33000000e+02)
( 2.60000000e+01,  4.74000000e+02)
( 3.10000000e+01,  4.38000000e+02)
( 3.60000000e+01,  4.24000000e+02)
( 4.10000000e+01,  4.40000000e+02)
( 4.60000000e+01,  3.98000000e+02)
( 5.10000000e+01,  3.82000000e+02)
( 5.60000000e+01,  3.51000000e+02)
( 6.10000000e+01,  3.50000000e+02)
( 6.60000000e+01,  3.03000000e+02)
( 7.10000000e+01,  2.98000000e+02)
( 7.60000000e+01,  2.89000000e+02)
( 8.10000000e+01,  2.90000000e+02)
( 8.60000000e+01,  2.70000000e+02)
( 9.10000000e+01,  2.68000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.70000000e+02)
( 6.00000000e+00,  1.51000000e+02)
( 1.10000000e+01,  1.17000000e+02)
( 1.60000000e+01,  1.17000000e+02)
( 2.10000000e+01,  1.14000000e+02)
( 2.60000000e+01,  1.38000000e+02)
( 3.10000000e+01,  1.25000000e+02)
( 3.60000000e+01,  2.44000000e+02)
( 4.10000000e+01,  1.39000000e+02)
( 4.60000000e+01,  1.27000000e+02)
( 5.10000000e+01,  1.21000000e+02)
( 5.60000000e+01,  1.06000000e+02)
( 6.10000000e+01,  1.12000000e+02)
( 6.60000000e+01,  1.00000000e+02)
( 7.10000000e+01,  1.11000000e+02)
( 7.60000000e+01,  1.06000000e+02)
( 8.10000000e+01,  1.05000000e+02)
( 8.60000000e+01,  1.01000000e+02)
( 9.10000000e+01,  1.00000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.56000000e+02)
( 6.00000000e+00,  2.38000000e+02)
( 1.10000000e+01,  1.31000000e+02)
( 1.60000000e+01,  1.24000000e+02)
( 2.10000000e+01,  1.29000000e+02)
( 2.60000000e+01,  1.77000000e+02)
( 3.10000000e+01,  1.82000000e+02)
( 3.60000000e+01,  1.73000000e+02)
( 4.10000000e+01,  1.72000000e+02)
( 4.60000000e+01,  2.12000000e+02)
( 5.10000000e+01,  1.75000000e+02)
( 5.60000000e+01,  1.05000000e+02)
( 6.10000000e+01,  9.40000000e+01)
( 6.60000000e+01,  2.30000000e+02)
( 7.10000000e+01,  1.99000000e+02)
( 7.60000000e+01,  2.62000000e+02)
( 8.10000000e+01,  2.45000000e+02)
( 8.60000000e+01,  2.30000000e+02)
( 9.10000000e+01,  2.29000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.92000000e+02)
( 6.00000000e+00,  1.99000000e+02)
( 1.10000000e+01,  2.03000000e+02)
( 1.60000000e+01,  1.93000000e+02)
( 2.10000000e+01,  1.52000000e+02)
( 2.60000000e+01,  1.64000000e+02)
( 3.10000000e+01,  2.02000000e+02)
( 3.60000000e+01,  3.07000000e+02)
( 4.10000000e+01,  2.49000000e+02)
( 4.60000000e+01,  1.77000000e+02)
( 5.10000000e+01,  3.03000000e+02)
( 5.60000000e+01,  1.54000000e+02)
( 6.10000000e+01,  2.29000000e+02)
( 6.60000000e+01,  1.37000000e+02)
( 7.10000000e+01,  1.97000000e+02)
( 7.60000000e+01,  1.81000000e+02)
( 8.10000000e+01,  3.03000000e+02)
( 8.60000000e+01,  3.03000000e+02)
( 9.10000000e+01,  2.80000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.57000000e+02)
( 6.00000000e+00,  3.73000000e+02)
( 1.10000000e+01,  3.96000000e+02)
( 1.60000000e+01,  2.84000000e+02)
( 2.10000000e+01,  3.32000000e+02)
( 2.60000000e+01,  3.45000000e+02)
( 3.10000000e+01,  2.99000000e+02)
( 3.60000000e+01,  3.03000000e+02)
( 4.10000000e+01,  3.09000000e+02)
( 4.60000000e+01,  3.24000000e+02)
( 5.10000000e+01,  2.33000000e+02)
( 5.60000000e+01,  2.14000000e+02)
( 6.10000000e+01,  2.24000000e+02)
( 6.60000000e+01,  2.04000000e+02)
( 7.10000000e+01,  1.99000000e+02)
( 7.60000000e+01,  1.98000000e+02)
( 8.10000000e+01,  1.98000000e+02)
( 8.60000000e+01,  1.91000000e+02)
( 9.10000000e+01,  1.88000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($z_k$)}, ymax=1000, xmax=100, xmin=0, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.50000000e+01)
( 6.00000000e+00,  3.70000000e+01)
( 1.10000000e+01,  3.40000000e+01)
( 1.60000000e+01,  2.80000000e+01)
( 2.10000000e+01,  2.80000000e+01)
( 2.60000000e+01,  2.90000000e+01)
( 3.10000000e+01,  2.70000000e+01)
( 3.60000000e+01,  2.70000000e+01)
( 4.10000000e+01,  2.80000000e+01)
( 4.60000000e+01,  2.80000000e+01)
( 5.10000000e+01,  3.00000000e+01)
( 5.60000000e+01,  2.30000000e+01)
( 6.10000000e+01,  2.40000000e+01)
( 6.60000000e+01,  2.30000000e+01)
( 7.10000000e+01,  1.80000000e+01)
( 7.60000000e+01,  1.80000000e+01)
( 8.10000000e+01,  1.80000000e+01)
( 8.60000000e+01,  1.60000000e+01)
( 9.10000000e+01,  1.60000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  9.90000000e+01)
( 6.00000000e+00,  1.12000000e+02)
( 1.10000000e+01,  1.09000000e+02)
( 1.60000000e+01,  9.10000000e+01)
( 2.10000000e+01,  9.80000000e+01)
( 2.60000000e+01,  1.06000000e+02)
( 3.10000000e+01,  1.00000000e+02)
( 3.60000000e+01,  1.84000000e+02)
( 4.10000000e+01,  1.04000000e+02)
( 4.60000000e+01,  1.03000000e+02)
( 5.10000000e+01,  1.03000000e+02)
( 5.60000000e+01,  8.20000000e+01)
( 6.10000000e+01,  7.20000000e+01)
( 6.60000000e+01,  7.90000000e+01)
( 7.10000000e+01,  5.10000000e+01)
( 7.60000000e+01,  5.10000000e+01)
( 8.10000000e+01,  5.20000000e+01)
( 8.60000000e+01,  5.50000000e+01)
( 9.10000000e+01,  4.30000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.00000000e+02)
( 6.00000000e+00,  4.08000000e+02)
( 1.10000000e+01,  4.49000000e+02)
( 1.60000000e+01,  4.09000000e+02)
( 2.10000000e+01,  3.91000000e+02)
( 2.60000000e+01,  4.10000000e+02)
( 3.10000000e+01,  3.75000000e+02)
( 3.60000000e+01,  3.88000000e+02)
( 4.10000000e+01,  3.78000000e+02)
( 4.60000000e+01,  3.64000000e+02)
( 5.10000000e+01,  3.17000000e+02)
( 5.60000000e+01,  2.68000000e+02)
( 6.10000000e+01,  2.33000000e+02)
( 6.60000000e+01,  2.20000000e+02)
( 7.10000000e+01,  1.39000000e+02)
( 7.60000000e+01,  1.33000000e+02)
( 8.10000000e+01,  1.41000000e+02)
( 8.60000000e+01,  1.35000000e+02)
( 9.10000000e+01,  1.01000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.56000000e+02)
( 6.00000000e+00,  3.53000000e+02)
( 1.10000000e+01,  3.93000000e+02)
( 1.60000000e+01,  3.50000000e+02)
( 2.10000000e+01,  3.40000000e+02)
( 2.60000000e+01,  3.58000000e+02)
( 3.10000000e+01,  3.48000000e+02)
( 3.60000000e+01,  3.33000000e+02)
( 4.10000000e+01,  3.21000000e+02)
( 4.60000000e+01,  3.09000000e+02)
( 5.10000000e+01,  2.28000000e+02)
( 5.60000000e+01,  2.16000000e+02)
( 6.10000000e+01,  1.88000000e+02)
( 6.60000000e+01,  1.61000000e+02)
( 7.10000000e+01,  1.10000000e+02)
( 7.60000000e+01,  1.07000000e+02)
( 8.10000000e+01,  1.10000000e+02)
( 8.60000000e+01,  1.02000000e+02)
( 9.10000000e+01,  1.06000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  6.20000000e+01)
( 6.00000000e+00,  7.80000000e+01)
( 1.10000000e+01,  7.00000000e+01)
( 1.60000000e+01,  6.10000000e+01)
( 2.10000000e+01,  6.40000000e+01)
( 2.60000000e+01,  7.00000000e+01)
( 3.10000000e+01,  5.80000000e+01)
( 3.60000000e+01,  1.21000000e+02)
( 4.10000000e+01,  6.50000000e+01)
( 4.60000000e+01,  6.60000000e+01)
( 5.10000000e+01,  5.60000000e+01)
( 5.60000000e+01,  5.00000000e+01)
( 6.10000000e+01,  4.80000000e+01)
( 6.60000000e+01,  4.00000000e+01)
( 7.10000000e+01,  3.00000000e+01)
( 7.60000000e+01,  3.40000000e+01)
( 8.10000000e+01,  3.40000000e+01)
( 8.60000000e+01,  3.10000000e+01)
( 9.10000000e+01,  3.20000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.10000000e+01)
( 6.00000000e+00,  5.10000000e+01)
( 1.10000000e+01,  6.30000000e+01)
( 1.60000000e+01,  4.80000000e+01)
( 2.10000000e+01,  4.70000000e+01)
( 2.60000000e+01,  4.90000000e+01)
( 3.10000000e+01,  4.60000000e+01)
( 3.60000000e+01,  4.90000000e+01)
( 4.10000000e+01,  4.70000000e+01)
( 4.60000000e+01,  4.80000000e+01)
( 5.10000000e+01,  6.70000000e+01)
( 5.60000000e+01,  3.00000000e+01)
( 6.10000000e+01,  3.60000000e+01)
( 6.60000000e+01,  3.50000000e+01)
( 7.10000000e+01,  4.20000000e+01)
( 7.60000000e+01,  5.10000000e+01)
( 8.10000000e+01,  4.90000000e+01)
( 8.60000000e+01,  4.60000000e+01)
( 9.10000000e+01,  4.30000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  5.80000000e+01)
( 6.00000000e+00,  8.20000000e+01)
( 1.10000000e+01,  1.08000000e+02)
( 1.60000000e+01,  7.70000000e+01)
( 2.10000000e+01,  7.30000000e+01)
( 2.60000000e+01,  8.60000000e+01)
( 3.10000000e+01,  9.00000000e+01)
( 3.60000000e+01,  1.21000000e+02)
( 4.10000000e+01,  1.02000000e+02)
( 4.60000000e+01,  9.00000000e+01)
( 5.10000000e+01,  1.03000000e+02)
( 5.60000000e+01,  6.50000000e+01)
( 6.10000000e+01,  7.20000000e+01)
( 6.60000000e+01,  5.00000000e+01)
( 7.10000000e+01,  8.20000000e+01)
( 7.60000000e+01,  5.10000000e+01)
( 8.10000000e+01,  7.70000000e+01)
( 8.60000000e+01,  7.60000000e+01)
( 9.10000000e+01,  7.20000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.74000000e+02)
( 6.00000000e+00,  2.72000000e+02)
( 1.10000000e+01,  2.85000000e+02)
( 1.60000000e+01,  2.12000000e+02)
( 2.10000000e+01,  2.34000000e+02)
( 2.60000000e+01,  2.45000000e+02)
( 3.10000000e+01,  2.39000000e+02)
( 3.60000000e+01,  2.22000000e+02)
( 4.10000000e+01,  2.23000000e+02)
( 4.60000000e+01,  2.12000000e+02)
( 5.10000000e+01,  1.44000000e+02)
( 5.60000000e+01,  1.52000000e+02)
( 6.10000000e+01,  1.33000000e+02)
( 6.60000000e+01,  1.05000000e+02)
( 7.10000000e+01,  7.60000000e+01)
( 7.60000000e+01,  7.20000000e+01)
( 8.10000000e+01,  6.90000000e+01)
( 8.60000000e+01,  6.50000000e+01)
( 9.10000000e+01,  6.90000000e+01)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_dmnd_KS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-2,1000}, ytick={0,10,100,1000}, xlabel={Kappa ($\kappa$)}, ymax=1000, xmax=2000, xmin=1e-07, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.70000000e+01)
( 1.00000000e-05,  1.70000000e+01)
( 1.00000000e-04,  1.70000000e+01)
( 1.00000000e-03,  1.70000000e+01)
( 1.00000000e-02,  1.70000000e+01)
( 1.00000000e-01,  1.70000000e+01)
( 1.00000000e+00,  1.70000000e+01)
( 2.50000000e+00,  1.70000000e+01)
( 5.00000000e+00,  1.60000000e+01)
( 7.50000000e+00,  1.60000000e+01)
( 1.00000000e+01,  1.70000000e+01)
( 1.25000000e+01,  1.70000000e+01)
( 1.50000000e+01,  1.70000000e+01)
( 2.00000000e+01,  1.70000000e+01)
( 3.00000000e+01,  1.70000000e+01)
( 1.00000000e+02,  1.70000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.56000000e+02)
( 1.00000000e-05,  1.56000000e+02)
( 1.00000000e-04,  1.56000000e+02)
( 1.00000000e-03,  1.56000000e+02)
( 1.00000000e-02,  1.56000000e+02)
( 1.00000000e-01,  1.17000000e+02)
( 1.00000000e+00,  1.54000000e+02)
( 2.50000000e+00,  1.82000000e+02)
( 5.00000000e+00,  2.06000000e+02)
( 7.50000000e+00,  2.92000000e+02)
( 1.00000000e+01,  3.50000000e+02)
( 1.25000000e+01,  3.97000000e+02)
( 1.50000000e+01,  4.42000000e+02)
( 2.00000000e+01,  5.17000000e+02)
( 3.00000000e+01,  6.55000000e+02)
( 1.00000000e+02,  9.53000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.09000000e+02)
( 1.00000000e-05,  3.09000000e+02)
( 1.00000000e-04,  3.09000000e+02)
( 1.00000000e-03,  3.09000000e+02)
( 1.00000000e-02,  3.08000000e+02)
( 1.00000000e-01,  3.83000000e+02)
( 1.00000000e+00,  4.09000000e+02)
( 2.50000000e+00,  4.49000000e+02)
( 5.00000000e+00,  5.00000000e+02)
( 7.50000000e+00,  6.75000000e+02)
( 1.00000000e+01,  8.22000000e+02)
( 1.25000000e+01,  9.34000000e+02)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.39000000e+02)
( 1.00000000e-05,  2.39000000e+02)
( 1.00000000e-04,  2.39000000e+02)
( 1.00000000e-03,  2.39000000e+02)
( 1.00000000e-02,  2.39000000e+02)
( 1.00000000e-01,  2.39000000e+02)
( 1.00000000e+00,  2.30000000e+02)
( 2.50000000e+00,  2.21000000e+02)
( 5.00000000e+00,  4.41000000e+02)
( 7.50000000e+00,  7.49000000e+02)
( 1.00000000e+01,  8.87000000e+02)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  6.10000000e+01)
( 1.00000000e-05,  6.10000000e+01)
( 1.00000000e-04,  6.10000000e+01)
( 1.00000000e-03,  6.10000000e+01)
( 1.00000000e-02,  6.10000000e+01)
( 1.00000000e-01,  6.10000000e+01)
( 1.00000000e+00,  5.70000000e+01)
( 2.50000000e+00,  5.30000000e+01)
( 5.00000000e+00,  1.97000000e+02)
( 7.50000000e+00,  2.87000000e+02)
( 1.00000000e+01,  3.47000000e+02)
( 1.25000000e+01,  3.99000000e+02)
( 1.50000000e+01,  4.67000000e+02)
( 2.00000000e+01,  5.43000000e+02)
( 3.00000000e+01,  7.48000000e+02)
( 1.00000000e+02,  9.78000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.20000000e+01)
( 1.00000000e-05,  2.20000000e+01)
( 1.00000000e-04,  2.20000000e+01)
( 1.00000000e-03,  2.20000000e+01)
( 1.00000000e-02,  2.20000000e+01)
( 1.00000000e-01,  2.20000000e+01)
( 1.00000000e+00,  2.40000000e+01)
( 2.50000000e+00,  2.30000000e+01)
( 5.00000000e+00,  2.30000000e+01)
( 7.50000000e+00,  2.30000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.25000000e+01,  2.20000000e+01)
( 1.50000000e+01,  2.20000000e+01)
( 2.00000000e+01,  2.20000000e+01)
( 3.00000000e+01,  2.20000000e+01)
( 1.00000000e+02,  2.10000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.60000000e+01)
( 1.00000000e-05,  4.60000000e+01)
( 1.00000000e-04,  4.60000000e+01)
( 1.00000000e-03,  4.60000000e+01)
( 1.00000000e-02,  4.60000000e+01)
( 1.00000000e-01,  4.50000000e+01)
( 1.00000000e+00,  4.10000000e+01)
( 2.50000000e+00,  4.00000000e+01)
( 5.00000000e+00,  4.00000000e+01)
( 7.50000000e+00,  4.10000000e+01)
( 1.00000000e+01,  4.30000000e+01)
( 1.25000000e+01,  4.40000000e+01)
( 1.50000000e+01,  4.50000000e+01)
( 2.00000000e+01,  4.70000000e+01)
( 3.00000000e+01,  4.70000000e+01)
( 1.00000000e+02,  4.80000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.45000000e+02)
( 1.00000000e-05,  1.45000000e+02)
( 1.00000000e-04,  1.45000000e+02)
( 1.00000000e-03,  1.45000000e+02)
( 1.00000000e-02,  1.45000000e+02)
( 1.00000000e-01,  1.45000000e+02)
( 1.00000000e+00,  1.39000000e+02)
( 2.50000000e+00,  1.31000000e+02)
( 5.00000000e+00,  1.28000000e+02)
( 7.50000000e+00,  1.30000000e+02)
( 1.00000000e+01,  1.31000000e+02)
( 1.25000000e+01,  1.32000000e+02)
( 1.50000000e+01,  1.33000000e+02)
( 2.00000000e+01,  1.34000000e+02)
( 3.00000000e+01,  1.36000000e+02)
( 1.00000000e+02,  1.41000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-2,1000}, ytick={0,10,100,1000}, xlabel={Kappa ($\kappa$)}, ymax=1000, xmax=2000, xmin=1e-07, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.80000000e+01)
( 1.00000000e-05,  2.80000000e+01)
( 1.00000000e-04,  2.80000000e+01)
( 1.00000000e-03,  2.80000000e+01)
( 1.00000000e-02,  2.80000000e+01)
( 1.00000000e-01,  3.20000000e+01)
( 1.00000000e+00,  2.90000000e+01)
( 2.50000000e+00,  3.00000000e+01)
( 5.00000000e+00,  3.10000000e+01)
( 7.50000000e+00,  3.00000000e+01)
( 1.00000000e+01,  3.00000000e+01)
( 1.25000000e+01,  3.00000000e+01)
( 1.50000000e+01,  3.00000000e+01)
( 2.00000000e+01,  3.00000000e+01)
( 3.00000000e+01,  3.00000000e+01)
( 1.00000000e+02,  3.00000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.16000000e+02)
( 1.00000000e-05,  1.16000000e+02)
( 1.00000000e-04,  1.16000000e+02)
( 1.00000000e-03,  1.19000000e+02)
( 1.00000000e-02,  1.39000000e+02)
( 1.00000000e-01,  1.51000000e+02)
( 1.00000000e+00,  2.26000000e+02)
( 2.50000000e+00,  4.28000000e+02)
( 5.00000000e+00,  7.02000000e+02)
( 7.50000000e+00,  9.16000000e+02)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.15000000e+02)
( 1.00000000e-05,  3.15000000e+02)
( 1.00000000e-04,  3.15000000e+02)
( 1.00000000e-03,  3.18000000e+02)
( 1.00000000e-02,  3.61000000e+02)
( 1.00000000e-01,  3.85000000e+02)
( 1.00000000e+00,  5.48000000e+02)
( 2.50000000e+00,  1.00000000e+03)
( 5.00000000e+00,  1.00000000e+03)
( 7.50000000e+00,  1.00000000e+03)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.05000000e+02)
( 1.00000000e-05,  2.05000000e+02)
( 1.00000000e-04,  2.05000000e+02)
( 1.00000000e-03,  2.05000000e+02)
( 1.00000000e-02,  2.01000000e+02)
( 1.00000000e-01,  1.95000000e+02)
( 1.00000000e+00,  2.12000000e+02)
( 2.50000000e+00,  4.20000000e+02)
( 5.00000000e+00,  7.16000000e+02)
( 7.50000000e+00,  1.00000000e+03)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  5.70000000e+01)
( 1.00000000e-05,  5.70000000e+01)
( 1.00000000e-04,  5.70000000e+01)
( 1.00000000e-03,  5.70000000e+01)
( 1.00000000e-02,  5.60000000e+01)
( 1.00000000e-01,  5.70000000e+01)
( 1.00000000e+00,  7.20000000e+01)
( 2.50000000e+00,  1.72000000e+02)
( 5.00000000e+00,  2.93000000e+02)
( 7.50000000e+00,  4.29000000e+02)
( 1.00000000e+01,  5.39000000e+02)
( 1.25000000e+01,  5.58000000e+02)
( 1.50000000e+01,  6.42000000e+02)
( 2.00000000e+01,  7.83000000e+02)
( 3.00000000e+01,  8.55000000e+02)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.20000000e+01)
( 1.00000000e-05,  4.20000000e+01)
( 1.00000000e-04,  4.20000000e+01)
( 1.00000000e-03,  4.20000000e+01)
( 1.00000000e-02,  4.30000000e+01)
( 1.00000000e-01,  4.20000000e+01)
( 1.00000000e+00,  3.60000000e+01)
( 2.50000000e+00,  3.40000000e+01)
( 5.00000000e+00,  3.40000000e+01)
( 7.50000000e+00,  3.40000000e+01)
( 1.00000000e+01,  3.40000000e+01)
( 1.25000000e+01,  3.40000000e+01)
( 1.50000000e+01,  3.40000000e+01)
( 2.00000000e+01,  3.40000000e+01)
( 3.00000000e+01,  3.40000000e+01)
( 1.00000000e+02,  3.40000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  7.00000000e+01)
( 1.00000000e-05,  7.00000000e+01)
( 1.00000000e-04,  7.00000000e+01)
( 1.00000000e-03,  7.00000000e+01)
( 1.00000000e-02,  7.50000000e+01)
( 1.00000000e-01,  7.30000000e+01)
( 1.00000000e+00,  6.70000000e+01)
( 2.50000000e+00,  7.00000000e+01)
( 5.00000000e+00,  7.70000000e+01)
( 7.50000000e+00,  7.80000000e+01)
( 1.00000000e+01,  7.80000000e+01)
( 1.25000000e+01,  7.90000000e+01)
( 1.50000000e+01,  7.90000000e+01)
( 2.00000000e+01,  8.00000000e+01)
( 3.00000000e+01,  8.10000000e+01)
( 1.00000000e+02,  8.30000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.67000000e+02)
( 1.00000000e-05,  1.67000000e+02)
( 1.00000000e-04,  1.67000000e+02)
( 1.00000000e-03,  1.67000000e+02)
( 1.00000000e-02,  1.67000000e+02)
( 1.00000000e-01,  1.58000000e+02)
( 1.00000000e+00,  1.53000000e+02)
( 2.50000000e+00,  1.68000000e+02)
( 5.00000000e+00,  1.76000000e+02)
( 7.50000000e+00,  1.80000000e+02)
( 1.00000000e+01,  1.82000000e+02)
( 1.25000000e+01,  1.84000000e+02)
( 1.50000000e+01,  1.85000000e+02)
( 2.00000000e+01,  1.87000000e+02)
( 3.00000000e+01,          nan)
( 1.00000000e+02,  1.90000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-7,1e-2,1000}, ytick={0,10,100,1000}, xlabel={Kappa ($\kappa$)}, ymax=1000, xmax=2000, xmin=1e-07, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.30000000e+01)
( 1.00000000e-05,  3.30000000e+01)
( 1.00000000e-04,  3.30000000e+01)
( 1.00000000e-03,  3.30000000e+01)
( 1.00000000e-02,  3.20000000e+01)
( 1.00000000e-01,  3.30000000e+01)
( 1.00000000e+00,  3.00000000e+01)
( 2.50000000e+00,  2.90000000e+01)
( 5.00000000e+00,  2.90000000e+01)
( 7.50000000e+00,  2.90000000e+01)
( 1.00000000e+01,  2.80000000e+01)
( 1.25000000e+01,  2.80000000e+01)
( 1.50000000e+01,  2.80000000e+01)
( 2.00000000e+01,  2.80000000e+01)
( 3.00000000e+01,  2.80000000e+01)
( 1.00000000e+02,  2.80000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.30000000e+02)
( 1.00000000e-05,  1.30000000e+02)
( 1.00000000e-04,  1.30000000e+02)
( 1.00000000e-03,  1.30000000e+02)
( 1.00000000e-02,  1.30000000e+02)
( 1.00000000e-01,  1.57000000e+02)
( 1.00000000e+00,  2.48000000e+02)
( 2.50000000e+00,  4.81000000e+02)
( 5.00000000e+00,  7.50000000e+02)
( 7.50000000e+00,  9.65000000e+02)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  3.41000000e+02)
( 1.00000000e-05,  3.41000000e+02)
( 1.00000000e-04,  3.41000000e+02)
( 1.00000000e-03,  3.41000000e+02)
( 1.00000000e-02,  3.43000000e+02)
( 1.00000000e-01,  3.90000000e+02)
( 1.00000000e+00,  6.06000000e+02)
( 2.50000000e+00,  1.00000000e+03)
( 5.00000000e+00,  1.00000000e+03)
( 7.50000000e+00,  1.00000000e+03)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  2.02000000e+02)
( 1.00000000e-05,  2.02000000e+02)
( 1.00000000e-04,  2.02000000e+02)
( 1.00000000e-03,  2.02000000e+02)
( 1.00000000e-02,  2.00000000e+02)
( 1.00000000e-01,  1.94000000e+02)
( 1.00000000e+00,  2.43000000e+02)
( 2.50000000e+00,  4.43000000e+02)
( 5.00000000e+00,  8.14000000e+02)
( 7.50000000e+00,  1.00000000e+03)
( 1.00000000e+01,  1.00000000e+03)
( 1.25000000e+01,  1.00000000e+03)
( 1.50000000e+01,  1.00000000e+03)
( 2.00000000e+01,  1.00000000e+03)
( 3.00000000e+01,  1.00000000e+03)
( 1.00000000e+02,  1.00000000e+03)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  5.50000000e+01)
( 1.00000000e-05,  5.50000000e+01)
( 1.00000000e-04,  5.50000000e+01)
( 1.00000000e-03,  5.50000000e+01)
( 1.00000000e-02,  5.60000000e+01)
( 1.00000000e-01,  6.00000000e+01)
( 1.00000000e+00,  8.10000000e+01)
( 2.50000000e+00,  1.86000000e+02)
( 5.00000000e+00,  3.36000000e+02)
( 7.50000000e+00,  4.07000000e+02)
( 1.00000000e+01,  5.27000000e+02)
( 1.25000000e+01,  5.52000000e+02)
( 1.50000000e+01,  6.95000000e+02)
( 2.00000000e+01,  7.65000000e+02)
( 3.00000000e+01,  8.27000000e+02)
( 1.00000000e+02,  9.98000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  4.70000000e+01)
( 1.00000000e-05,  4.70000000e+01)
( 1.00000000e-04,  4.70000000e+01)
( 1.00000000e-03,  4.70000000e+01)
( 1.00000000e-02,  4.30000000e+01)
( 1.00000000e-01,  4.60000000e+01)
( 1.00000000e+00,  3.70000000e+01)
( 2.50000000e+00,  3.70000000e+01)
( 5.00000000e+00,  3.70000000e+01)
( 7.50000000e+00,  3.40000000e+01)
( 1.00000000e+01,  3.30000000e+01)
( 1.25000000e+01,  3.30000000e+01)
( 1.50000000e+01,  3.30000000e+01)
( 2.00000000e+01,  3.30000000e+01)
( 3.00000000e+01,  3.30000000e+01)
( 1.00000000e+02,  3.30000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  7.30000000e+01)
( 1.00000000e-05,  7.30000000e+01)
( 1.00000000e-04,  7.30000000e+01)
( 1.00000000e-03,  7.30000000e+01)
( 1.00000000e-02,  7.80000000e+01)
( 1.00000000e-01,  7.60000000e+01)
( 1.00000000e+00,  7.30000000e+01)
( 2.50000000e+00,  6.90000000e+01)
( 5.00000000e+00,  7.00000000e+01)
( 7.50000000e+00,  7.40000000e+01)
( 1.00000000e+01,  7.60000000e+01)
( 1.25000000e+01,  7.70000000e+01)
( 1.50000000e+01,  7.80000000e+01)
( 2.00000000e+01,  7.90000000e+01)
( 3.00000000e+01,  8.00000000e+01)
( 1.00000000e+02,  8.20000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-07,  1.50000000e+02)
( 1.00000000e-05,  1.50000000e+02)
( 1.00000000e-04,  1.50000000e+02)
( 1.00000000e-03,  1.50000000e+02)
( 1.00000000e-02,  1.49000000e+02)
( 1.00000000e-01,  1.39000000e+02)
( 1.00000000e+00,  1.38000000e+02)
( 2.50000000e+00,  1.48000000e+02)
( 5.00000000e+00,  1.56000000e+02)
( 7.50000000e+00,  1.59000000e+02)
( 1.00000000e+01,  1.62000000e+02)
( 1.25000000e+01,  1.64000000e+02)
( 1.50000000e+01,  1.65000000e+02)
( 2.00000000e+01,  1.67000000e+02)
( 3.00000000e+01,  1.69000000e+02)
( 1.00000000e+02,  1.70000000e+02)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_dmnd_StS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,75,150}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($z_k$)}, ymax=1000, xmax=150, xmin=0, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  8.60000000e+01)
( 6.00000000e+00,  1.07000000e+02)
( 1.10000000e+01,  1.12000000e+02)
( 1.60000000e+01,  1.11000000e+02)
( 2.10000000e+01,  1.14000000e+02)
( 2.60000000e+01,  1.08000000e+02)
( 3.10000000e+01,  1.07000000e+02)
( 3.60000000e+01,  1.03000000e+02)
( 4.10000000e+01,  1.01000000e+02)
( 4.60000000e+01,  9.80000000e+01)
( 5.10000000e+01,  9.80000000e+01)
( 5.60000000e+01,  9.80000000e+01)
( 6.10000000e+01,  9.80000000e+01)
( 6.60000000e+01,  9.80000000e+01)
( 7.10000000e+01,  9.90000000e+01)
( 7.60000000e+01,  9.90000000e+01)
( 8.10000000e+01,  9.90000000e+01)
( 8.60000000e+01,  9.90000000e+01)
( 9.10000000e+01,  9.90000000e+01)
( 1.01000000e+02,  9.80000000e+01)
( 1.06000000e+02,  9.80000000e+01)
( 1.16000000e+02,  9.80000000e+01)
( 1.21000000e+02,  9.70000000e+01)
( 1.31000000e+02,  8.90000000e+01)
( 1.36000000e+02,  9.10000000e+01)
( 1.41000000e+02,  9.30000000e+01)
( 1.46000000e+02,  9.30000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.36000000e+02)
( 6.00000000e+00,  3.62000000e+02)
( 1.10000000e+01,  3.67000000e+02)
( 1.60000000e+01,  3.49000000e+02)
( 2.10000000e+01,  3.21000000e+02)
( 2.60000000e+01,  3.25000000e+02)
( 3.10000000e+01,  3.56000000e+02)
( 3.60000000e+01,  3.73000000e+02)
( 4.10000000e+01,  3.90000000e+02)
( 4.60000000e+01,  3.58000000e+02)
( 5.10000000e+01,  3.59000000e+02)
( 5.60000000e+01,  3.62000000e+02)
( 6.10000000e+01,  3.65000000e+02)
( 6.60000000e+01,  3.71000000e+02)
( 7.10000000e+01,  3.72000000e+02)
( 7.60000000e+01,  3.73000000e+02)
( 8.10000000e+01,  3.75000000e+02)
( 8.60000000e+01,  3.75000000e+02)
( 9.10000000e+01,  3.76000000e+02)
( 1.01000000e+02,  3.76000000e+02)
( 1.06000000e+02,  3.75000000e+02)
( 1.16000000e+02,  3.75000000e+02)
( 1.21000000e+02,  3.75000000e+02)
( 1.31000000e+02,  3.62000000e+02)
( 1.36000000e+02,  3.61000000e+02)
( 1.41000000e+02,  3.61000000e+02)
( 1.46000000e+02,  3.61000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  8.88000000e+02)
( 6.00000000e+00,  9.79000000e+02)
( 1.10000000e+01,  9.91000000e+02)
( 1.60000000e+01,  9.73000000e+02)
( 2.10000000e+01,  8.82000000e+02)
( 2.60000000e+01,  8.52000000e+02)
( 3.10000000e+01,  9.21000000e+02)
( 3.60000000e+01,  9.78000000e+02)
( 4.10000000e+01,  1.00000000e+03)
( 4.60000000e+01,  9.29000000e+02)
( 5.10000000e+01,  9.27000000e+02)
( 5.60000000e+01,  9.31000000e+02)
( 6.10000000e+01,  9.44000000e+02)
( 6.60000000e+01,  9.61000000e+02)
( 7.10000000e+01,  9.63000000e+02)
( 7.60000000e+01,  9.69000000e+02)
( 8.10000000e+01,  9.72000000e+02)
( 8.60000000e+01,  9.74000000e+02)
( 9.10000000e+01,  9.75000000e+02)
( 1.01000000e+02,  9.78000000e+02)
( 1.06000000e+02,  9.77000000e+02)
( 1.16000000e+02,  9.78000000e+02)
( 1.21000000e+02,  9.78000000e+02)
( 1.31000000e+02,  9.34000000e+02)
( 1.36000000e+02,  9.36000000e+02)
( 1.41000000e+02,  9.37000000e+02)
( 1.46000000e+02,  9.38000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  4.62000000e+02)
( 6.00000000e+00,  4.72000000e+02)
( 1.10000000e+01,  4.46000000e+02)
( 1.60000000e+01,  4.89000000e+02)
( 2.10000000e+01,  4.82000000e+02)
( 2.60000000e+01,  4.38000000e+02)
( 3.10000000e+01,  4.56000000e+02)
( 3.60000000e+01,  4.31000000e+02)
( 4.10000000e+01,  4.20000000e+02)
( 4.60000000e+01,  4.21000000e+02)
( 5.10000000e+01,  4.19000000e+02)
( 5.60000000e+01,  4.21000000e+02)
( 6.10000000e+01,  4.23000000e+02)
( 6.60000000e+01,  4.24000000e+02)
( 7.10000000e+01,  4.24000000e+02)
( 7.60000000e+01,  4.24000000e+02)
( 8.10000000e+01,  4.24000000e+02)
( 8.60000000e+01,  4.24000000e+02)
( 9.10000000e+01,  4.24000000e+02)
( 1.01000000e+02,  4.22000000e+02)
( 1.06000000e+02,  4.20000000e+02)
( 1.16000000e+02,  4.16000000e+02)
( 1.21000000e+02,  4.12000000e+02)
( 1.31000000e+02,  3.84000000e+02)
( 1.36000000e+02,  3.91000000e+02)
( 1.41000000e+02,  3.95000000e+02)
( 1.46000000e+02,  3.96000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.60000000e+02)
( 6.00000000e+00,  1.87000000e+02)
( 1.10000000e+01,  1.87000000e+02)
( 1.60000000e+01,  1.93000000e+02)
( 2.10000000e+01,  1.92000000e+02)
( 2.60000000e+01,  1.77000000e+02)
( 3.10000000e+01,  1.80000000e+02)
( 3.60000000e+01,  1.76000000e+02)
( 4.10000000e+01,  1.70000000e+02)
( 4.60000000e+01,  1.67000000e+02)
( 5.10000000e+01,  1.70000000e+02)
( 5.60000000e+01,  1.70000000e+02)
( 6.10000000e+01,  1.69000000e+02)
( 6.60000000e+01,  1.69000000e+02)
( 7.10000000e+01,  1.69000000e+02)
( 7.60000000e+01,  1.70000000e+02)
( 8.10000000e+01,  1.70000000e+02)
( 8.60000000e+01,  1.70000000e+02)
( 9.10000000e+01,  1.70000000e+02)
( 1.01000000e+02,  1.68000000e+02)
( 1.06000000e+02,  1.68000000e+02)
( 1.16000000e+02,  1.67000000e+02)
( 1.21000000e+02,  1.67000000e+02)
( 1.31000000e+02,  1.53000000e+02)
( 1.36000000e+02,  1.57000000e+02)
( 1.41000000e+02,  1.61000000e+02)
( 1.46000000e+02,  1.63000000e+02)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.51000000e+02)
( 6.00000000e+00,  1.86000000e+02)
( 1.10000000e+01,  1.76000000e+02)
( 1.60000000e+01,  1.90000000e+02)
( 2.10000000e+01,  1.81000000e+02)
( 2.60000000e+01,  1.74000000e+02)
( 3.10000000e+01,  1.68000000e+02)
( 3.60000000e+01,  1.66000000e+02)
( 4.10000000e+01,  1.65000000e+02)
( 4.60000000e+01,  1.69000000e+02)
( 5.10000000e+01,  1.60000000e+02)
( 5.60000000e+01,  1.61000000e+02)
( 6.10000000e+01,  1.63000000e+02)
( 6.60000000e+01,  1.63000000e+02)
( 7.10000000e+01,  1.63000000e+02)
( 7.60000000e+01,  1.63000000e+02)
( 8.10000000e+01,  1.62000000e+02)
( 8.60000000e+01,  1.63000000e+02)
( 9.10000000e+01,  1.63000000e+02)
( 1.01000000e+02,  1.63000000e+02)
( 1.06000000e+02,  1.63000000e+02)
( 1.16000000e+02,  1.64000000e+02)
( 1.21000000e+02,  1.64000000e+02)
( 1.31000000e+02,  1.62000000e+02)
( 1.36000000e+02,  1.62000000e+02)
( 1.41000000e+02,  1.62000000e+02)
( 1.46000000e+02,  1.62000000e+02)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.73000000e+02)
( 6.00000000e+00,  2.15000000e+02)
( 1.10000000e+01,  2.13000000e+02)
( 1.60000000e+01,  2.21000000e+02)
( 2.10000000e+01,  2.42000000e+02)
( 2.60000000e+01,  2.21000000e+02)
( 3.10000000e+01,  2.26000000e+02)
( 3.60000000e+01,  2.17000000e+02)
( 4.10000000e+01,  1.96000000e+02)
( 4.60000000e+01,  2.08000000e+02)
( 5.10000000e+01,  2.04000000e+02)
( 5.60000000e+01,  2.05000000e+02)
( 6.10000000e+01,  2.04000000e+02)
( 6.60000000e+01,  2.05000000e+02)
( 7.10000000e+01,  2.04000000e+02)
( 7.60000000e+01,  2.04000000e+02)
( 8.10000000e+01,  2.03000000e+02)
( 8.60000000e+01,  2.04000000e+02)
( 9.10000000e+01,  2.03000000e+02)
( 1.01000000e+02,  2.05000000e+02)
( 1.06000000e+02,  2.06000000e+02)
( 1.16000000e+02,  2.07000000e+02)
( 1.21000000e+02,  2.07000000e+02)
( 1.31000000e+02,  2.07000000e+02)
( 1.36000000e+02,  2.09000000e+02)
( 1.41000000e+02,  2.09000000e+02)
( 1.46000000e+02,  2.09000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.57000000e+02)
( 6.00000000e+00,  4.02000000e+02)
( 1.10000000e+01,  4.31000000e+02)
( 1.60000000e+01,  3.93000000e+02)
( 2.10000000e+01,  3.90000000e+02)
( 2.60000000e+01,  3.41000000e+02)
( 3.10000000e+01,  3.60000000e+02)
( 3.60000000e+01,  3.58000000e+02)
( 4.10000000e+01,  3.34000000e+02)
( 4.60000000e+01,  3.24000000e+02)
( 5.10000000e+01,  3.03000000e+02)
( 5.60000000e+01,  3.05000000e+02)
( 6.10000000e+01,  3.10000000e+02)
( 6.60000000e+01,  3.12000000e+02)
( 7.10000000e+01,  3.15000000e+02)
( 7.60000000e+01,  3.18000000e+02)
( 8.10000000e+01,  3.18000000e+02)
( 8.60000000e+01,  3.20000000e+02)
( 9.10000000e+01,  3.20000000e+02)
( 1.01000000e+02,  3.23000000e+02)
( 1.06000000e+02,  3.24000000e+02)
( 1.16000000e+02,  3.26000000e+02)
( 1.21000000e+02,  3.26000000e+02)
( 1.31000000e+02,  3.17000000e+02)
( 1.36000000e+02,  3.19000000e+02)
( 1.41000000e+02,  3.22000000e+02)
( 1.46000000e+02,  3.22000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,75,150}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($z_k$)}, ymax=1000, xmax=150, xmin=0, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.90000000e+01)
( 6.00000000e+00,  5.70000000e+01)
( 1.10000000e+01,  5.90000000e+01)
( 1.60000000e+01,  5.60000000e+01)
( 2.10000000e+01,  5.40000000e+01)
( 2.60000000e+01,  5.30000000e+01)
( 3.10000000e+01,  5.40000000e+01)
( 3.60000000e+01,  5.50000000e+01)
( 4.10000000e+01,  5.10000000e+01)
( 4.60000000e+01,  5.30000000e+01)
( 5.10000000e+01,  5.20000000e+01)
( 5.60000000e+01,  5.30000000e+01)
( 6.10000000e+01,  5.30000000e+01)
( 6.60000000e+01,  5.20000000e+01)
( 7.10000000e+01,  5.30000000e+01)
( 7.60000000e+01,  5.20000000e+01)
( 8.10000000e+01,  5.20000000e+01)
( 8.60000000e+01,  5.20000000e+01)
( 9.10000000e+01,  5.20000000e+01)
( 1.01000000e+02,  5.20000000e+01)
( 1.06000000e+02,  5.20000000e+01)
( 1.16000000e+02,  5.20000000e+01)
( 1.21000000e+02,  5.20000000e+01)
( 1.31000000e+02,  5.30000000e+01)
( 1.36000000e+02,  5.20000000e+01)
( 1.41000000e+02,  5.20000000e+01)
( 1.46000000e+02,  5.00000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.94000000e+02)
( 6.00000000e+00,  2.04000000e+02)
( 1.10000000e+01,  1.96000000e+02)
( 1.60000000e+01,  1.83000000e+02)
( 2.10000000e+01,  1.68000000e+02)
( 2.60000000e+01,  1.73000000e+02)
( 3.10000000e+01,  1.87000000e+02)
( 3.60000000e+01,  1.86000000e+02)
( 4.10000000e+01,  1.93000000e+02)
( 4.60000000e+01,  1.83000000e+02)
( 5.10000000e+01,  1.78000000e+02)
( 5.60000000e+01,  1.82000000e+02)
( 6.10000000e+01,  1.79000000e+02)
( 6.60000000e+01,  1.80000000e+02)
( 7.10000000e+01,  1.81000000e+02)
( 7.60000000e+01,  1.81000000e+02)
( 8.10000000e+01,  1.81000000e+02)
( 8.60000000e+01,  1.79000000e+02)
( 9.10000000e+01,  1.80000000e+02)
( 1.01000000e+02,  1.73000000e+02)
( 1.06000000e+02,  1.69000000e+02)
( 1.16000000e+02,  1.65000000e+02)
( 1.21000000e+02,  1.65000000e+02)
( 1.31000000e+02,  1.46000000e+02)
( 1.36000000e+02,  1.65000000e+02)
( 1.41000000e+02,  1.62000000e+02)
( 1.46000000e+02,  1.60000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  5.15000000e+02)
( 6.00000000e+00,  5.35000000e+02)
( 1.10000000e+01,  4.97000000e+02)
( 1.60000000e+01,  4.86000000e+02)
( 2.10000000e+01,  4.57000000e+02)
( 2.60000000e+01,  4.45000000e+02)
( 3.10000000e+01,  4.62000000e+02)
( 3.60000000e+01,  4.62000000e+02)
( 4.10000000e+01,  4.65000000e+02)
( 4.60000000e+01,  4.47000000e+02)
( 5.10000000e+01,  4.54000000e+02)
( 5.60000000e+01,  4.59000000e+02)
( 6.10000000e+01,  4.58000000e+02)
( 6.60000000e+01,  4.59000000e+02)
( 7.10000000e+01,  4.59000000e+02)
( 7.60000000e+01,  4.60000000e+02)
( 8.10000000e+01,  4.60000000e+02)
( 8.60000000e+01,  4.60000000e+02)
( 9.10000000e+01,  4.60000000e+02)
( 1.01000000e+02,  4.44000000e+02)
( 1.06000000e+02,  4.34000000e+02)
( 1.16000000e+02,  4.18000000e+02)
( 1.21000000e+02,  4.17000000e+02)
( 1.31000000e+02,  3.60000000e+02)
( 1.36000000e+02,  3.88000000e+02)
( 1.41000000e+02,  3.82000000e+02)
( 1.46000000e+02,  3.75000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.47000000e+02)
( 6.00000000e+00,  3.14000000e+02)
( 1.10000000e+01,  3.17000000e+02)
( 1.60000000e+01,  2.51000000e+02)
( 2.10000000e+01,  2.22000000e+02)
( 2.60000000e+01,  2.19000000e+02)
( 3.10000000e+01,  2.15000000e+02)
( 3.60000000e+01,  2.16000000e+02)
( 4.10000000e+01,  2.20000000e+02)
( 4.60000000e+01,  1.88000000e+02)
( 5.10000000e+01,  2.04000000e+02)
( 5.60000000e+01,  2.02000000e+02)
( 6.10000000e+01,  2.02000000e+02)
( 6.60000000e+01,  2.02000000e+02)
( 7.10000000e+01,  2.02000000e+02)
( 7.60000000e+01,  2.02000000e+02)
( 8.10000000e+01,  2.01000000e+02)
( 8.60000000e+01,  2.02000000e+02)
( 9.10000000e+01,  2.01000000e+02)
( 1.01000000e+02,  2.01000000e+02)
( 1.06000000e+02,  1.98000000e+02)
( 1.16000000e+02,  1.97000000e+02)
( 1.21000000e+02,  1.95000000e+02)
( 1.31000000e+02,  1.94000000e+02)
( 1.36000000e+02,  1.93000000e+02)
( 1.41000000e+02,  1.93000000e+02)
( 1.46000000e+02,  1.93000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  9.30000000e+01)
( 6.00000000e+00,  1.07000000e+02)
( 1.10000000e+01,  1.12000000e+02)
( 1.60000000e+01,  9.30000000e+01)
( 2.10000000e+01,  8.60000000e+01)
( 2.60000000e+01,  8.30000000e+01)
( 3.10000000e+01,  8.50000000e+01)
( 3.60000000e+01,  8.70000000e+01)
( 4.10000000e+01,  8.00000000e+01)
( 4.60000000e+01,  8.10000000e+01)
( 5.10000000e+01,  8.50000000e+01)
( 5.60000000e+01,  8.30000000e+01)
( 6.10000000e+01,  8.30000000e+01)
( 6.60000000e+01,  8.30000000e+01)
( 7.10000000e+01,  8.20000000e+01)
( 7.60000000e+01,  8.20000000e+01)
( 8.10000000e+01,  8.20000000e+01)
( 8.60000000e+01,  8.20000000e+01)
( 9.10000000e+01,  8.20000000e+01)
( 1.01000000e+02,  8.20000000e+01)
( 1.06000000e+02,  8.10000000e+01)
( 1.16000000e+02,  8.10000000e+01)
( 1.21000000e+02,  8.00000000e+01)
( 1.31000000e+02,  8.50000000e+01)
( 1.36000000e+02,  8.50000000e+01)
( 1.41000000e+02,  8.10000000e+01)
( 1.46000000e+02,  7.70000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  6.20000000e+01)
( 6.00000000e+00,  9.40000000e+01)
( 1.10000000e+01,  9.10000000e+01)
( 1.60000000e+01,  9.20000000e+01)
( 2.10000000e+01,  8.70000000e+01)
( 2.60000000e+01,  8.40000000e+01)
( 3.10000000e+01,  9.30000000e+01)
( 3.60000000e+01,  8.90000000e+01)
( 4.10000000e+01,  9.20000000e+01)
( 4.60000000e+01,  8.40000000e+01)
( 5.10000000e+01,  8.40000000e+01)
( 5.60000000e+01,  8.80000000e+01)
( 6.10000000e+01,  8.70000000e+01)
( 6.60000000e+01,  8.70000000e+01)
( 7.10000000e+01,  8.70000000e+01)
( 7.60000000e+01,  8.60000000e+01)
( 8.10000000e+01,  8.50000000e+01)
( 8.60000000e+01,  8.60000000e+01)
( 9.10000000e+01,  8.60000000e+01)
( 1.01000000e+02,  8.80000000e+01)
( 1.06000000e+02,  8.90000000e+01)
( 1.16000000e+02,  9.10000000e+01)
( 1.21000000e+02,  9.10000000e+01)
( 1.31000000e+02,  8.90000000e+01)
( 1.36000000e+02,  8.90000000e+01)
( 1.41000000e+02,  9.00000000e+01)
( 1.46000000e+02,  9.00000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  8.60000000e+01)
( 6.00000000e+00,  1.14000000e+02)
( 1.10000000e+01,  1.31000000e+02)
( 1.60000000e+01,  1.12000000e+02)
( 2.10000000e+01,  1.03000000e+02)
( 2.60000000e+01,  1.11000000e+02)
( 3.10000000e+01,  1.17000000e+02)
( 3.60000000e+01,  1.20000000e+02)
( 4.10000000e+01,  1.24000000e+02)
( 4.60000000e+01,  1.21000000e+02)
( 5.10000000e+01,  1.09000000e+02)
( 5.60000000e+01,  1.08000000e+02)
( 6.10000000e+01,  1.06000000e+02)
( 6.60000000e+01,  1.07000000e+02)
( 7.10000000e+01,  1.08000000e+02)
( 7.60000000e+01,  1.07000000e+02)
( 8.10000000e+01,  1.07000000e+02)
( 8.60000000e+01,  1.07000000e+02)
( 9.10000000e+01,  1.08000000e+02)
( 1.01000000e+02,  1.08000000e+02)
( 1.06000000e+02,  1.08000000e+02)
( 1.16000000e+02,  1.09000000e+02)
( 1.21000000e+02,  1.09000000e+02)
( 1.31000000e+02,  1.00000000e+02)
( 1.36000000e+02,  1.01000000e+02)
( 1.41000000e+02,  1.02000000e+02)
( 1.46000000e+02,  1.00000000e+02)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.06000000e+02)
( 6.00000000e+00,  2.62000000e+02)
( 1.10000000e+01,  2.78000000e+02)
( 1.60000000e+01,  2.26000000e+02)
( 2.10000000e+01,  2.15000000e+02)
( 2.60000000e+01,  2.08000000e+02)
( 3.10000000e+01,  2.10000000e+02)
( 3.60000000e+01,  2.06000000e+02)
( 4.10000000e+01,  2.10000000e+02)
( 4.60000000e+01,  1.95000000e+02)
( 5.10000000e+01,  1.96000000e+02)
( 5.60000000e+01,  1.94000000e+02)
( 6.10000000e+01,  1.97000000e+02)
( 6.60000000e+01,  1.95000000e+02)
( 7.10000000e+01,  1.95000000e+02)
( 7.60000000e+01,  1.95000000e+02)
( 8.10000000e+01,  1.94000000e+02)
( 8.60000000e+01,  1.94000000e+02)
( 9.10000000e+01,  1.94000000e+02)
( 1.01000000e+02,  1.95000000e+02)
( 1.06000000e+02,  1.96000000e+02)
( 1.16000000e+02,  1.97000000e+02)
( 1.21000000e+02,  1.96000000e+02)
( 1.31000000e+02,  1.82000000e+02)
( 1.36000000e+02,  1.87000000e+02)
( 1.41000000e+02,  1.88000000e+02)
( 1.46000000e+02,  1.88000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={0,75,150}, ytick={0,10,100,1000}, xlabel={SQP Iteration ($z_k$)}, ymax=1000, xmax=150, xmin=0, ymode=log, ymin=0]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  9.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 1.10000000e+01,  1.50000000e+01)
( 1.60000000e+01,  1.60000000e+01)
( 2.10000000e+01,  1.50000000e+01)
( 2.60000000e+01,  1.70000000e+01)
( 3.10000000e+01,  1.90000000e+01)
( 3.60000000e+01,  2.00000000e+01)
( 4.10000000e+01,  2.00000000e+01)
( 4.60000000e+01,  1.90000000e+01)
( 5.10000000e+01,  1.90000000e+01)
( 5.60000000e+01,  1.70000000e+01)
( 6.10000000e+01,  1.70000000e+01)
( 6.60000000e+01,  1.70000000e+01)
( 7.10000000e+01,  1.70000000e+01)
( 7.60000000e+01,  1.60000000e+01)
( 8.10000000e+01,  1.70000000e+01)
( 8.60000000e+01,  1.70000000e+01)
( 9.10000000e+01,  1.60000000e+01)
( 1.01000000e+02,  1.60000000e+01)
( 1.06000000e+02,  1.60000000e+01)
( 1.16000000e+02,  1.60000000e+01)
( 1.21000000e+02,  1.60000000e+01)
( 1.31000000e+02,  1.70000000e+01)
( 1.36000000e+02,  1.70000000e+01)
( 1.41000000e+02,  1.50000000e+01)
( 1.46000000e+02,  1.40000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.36000000e+02)
( 6.00000000e+00,  1.33000000e+02)
( 1.10000000e+01,  1.62000000e+02)
( 1.60000000e+01,  1.26000000e+02)
( 2.10000000e+01,  1.19000000e+02)
( 2.60000000e+01,  1.33000000e+02)
( 3.10000000e+01,  1.31000000e+02)
( 3.60000000e+01,  1.25000000e+02)
( 4.10000000e+01,  1.47000000e+02)
( 4.60000000e+01,  1.35000000e+02)
( 5.10000000e+01,  1.43000000e+02)
( 5.60000000e+01,  1.42000000e+02)
( 6.10000000e+01,  1.39000000e+02)
( 6.60000000e+01,  1.38000000e+02)
( 7.10000000e+01,  1.35000000e+02)
( 7.60000000e+01,  1.34000000e+02)
( 8.10000000e+01,  1.35000000e+02)
( 8.60000000e+01,  1.34000000e+02)
( 9.10000000e+01,  1.32000000e+02)
( 1.01000000e+02,  1.32000000e+02)
( 1.06000000e+02,  1.32000000e+02)
( 1.16000000e+02,  1.33000000e+02)
( 1.21000000e+02,  1.33000000e+02)
( 1.31000000e+02,  1.30000000e+02)
( 1.36000000e+02,  1.38000000e+02)
( 1.41000000e+02,  1.36000000e+02)
( 1.46000000e+02,  1.33000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.58000000e+02)
( 6.00000000e+00,  3.66000000e+02)
( 1.10000000e+01,  4.19000000e+02)
( 1.60000000e+01,  3.59000000e+02)
( 2.10000000e+01,  3.84000000e+02)
( 2.60000000e+01,  4.06000000e+02)
( 3.10000000e+01,  3.84000000e+02)
( 3.60000000e+01,  4.06000000e+02)
( 4.10000000e+01,  4.14000000e+02)
( 4.60000000e+01,  3.43000000e+02)
( 5.10000000e+01,  4.22000000e+02)
( 5.60000000e+01,  4.06000000e+02)
( 6.10000000e+01,  4.02000000e+02)
( 6.60000000e+01,  4.07000000e+02)
( 7.10000000e+01,  4.03000000e+02)
( 7.60000000e+01,  4.03000000e+02)
( 8.10000000e+01,  4.02000000e+02)
( 8.60000000e+01,  4.05000000e+02)
( 9.10000000e+01,  4.02000000e+02)
( 1.01000000e+02,  4.02000000e+02)
( 1.06000000e+02,  4.01000000e+02)
( 1.16000000e+02,  4.01000000e+02)
( 1.21000000e+02,  4.01000000e+02)
( 1.31000000e+02,  3.86000000e+02)
( 1.36000000e+02,  3.95000000e+02)
( 1.41000000e+02,  3.82000000e+02)
( 1.46000000e+02,  3.91000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.77000000e+02)
( 6.00000000e+00,  2.03000000e+02)
( 1.10000000e+01,  2.36000000e+02)
( 1.60000000e+01,  1.97000000e+02)
( 2.10000000e+01,  2.22000000e+02)
( 2.60000000e+01,  2.32000000e+02)
( 3.10000000e+01,  2.34000000e+02)
( 3.60000000e+01,  2.40000000e+02)
( 4.10000000e+01,  2.40000000e+02)
( 4.60000000e+01,  2.43000000e+02)
( 5.10000000e+01,  2.18000000e+02)
( 5.60000000e+01,  2.42000000e+02)
( 6.10000000e+01,  2.50000000e+02)
( 6.60000000e+01,  2.49000000e+02)
( 7.10000000e+01,  2.13000000e+02)
( 7.60000000e+01,  2.43000000e+02)
( 8.10000000e+01,  2.47000000e+02)
( 8.60000000e+01,  2.15000000e+02)
( 9.10000000e+01,  2.51000000e+02)
( 1.01000000e+02,  2.08000000e+02)
( 1.06000000e+02,  2.55000000e+02)
( 1.16000000e+02,  2.08000000e+02)
( 1.21000000e+02,  2.55000000e+02)
( 1.31000000e+02,  2.37000000e+02)
( 1.36000000e+02,  2.14000000e+02)
( 1.41000000e+02,  2.15000000e+02)
( 1.46000000e+02,  2.20000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  4.30000000e+01)
( 6.00000000e+00,  5.90000000e+01)
( 1.10000000e+01,  6.30000000e+01)
( 1.60000000e+01,  5.10000000e+01)
( 2.10000000e+01,  4.80000000e+01)
( 2.60000000e+01,  5.20000000e+01)
( 3.10000000e+01,  5.80000000e+01)
( 3.60000000e+01,  5.60000000e+01)
( 4.10000000e+01,  6.10000000e+01)
( 4.60000000e+01,  6.20000000e+01)
( 5.10000000e+01,  6.00000000e+01)
( 5.60000000e+01,  6.00000000e+01)
( 6.10000000e+01,  5.60000000e+01)
( 6.60000000e+01,  6.00000000e+01)
( 7.10000000e+01,  5.80000000e+01)
( 7.60000000e+01,  5.80000000e+01)
( 8.10000000e+01,  5.80000000e+01)
( 8.60000000e+01,  5.80000000e+01)
( 9.10000000e+01,  5.80000000e+01)
( 1.01000000e+02,  6.00000000e+01)
( 1.06000000e+02,  6.00000000e+01)
( 1.16000000e+02,  6.00000000e+01)
( 1.21000000e+02,  6.00000000e+01)
( 1.31000000e+02,  6.10000000e+01)
( 1.36000000e+02,  6.10000000e+01)
( 1.41000000e+02,  6.10000000e+01)
( 1.46000000e+02,  6.10000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.00000000e+01)
( 6.00000000e+00,  1.50000000e+01)
( 1.10000000e+01,  1.70000000e+01)
( 1.60000000e+01,  1.80000000e+01)
( 2.10000000e+01,  1.90000000e+01)
( 2.60000000e+01,  2.10000000e+01)
( 3.10000000e+01,  2.30000000e+01)
( 3.60000000e+01,  2.30000000e+01)
( 4.10000000e+01,  2.60000000e+01)
( 4.60000000e+01,  2.10000000e+01)
( 5.10000000e+01,  2.50000000e+01)
( 5.60000000e+01,  2.40000000e+01)
( 6.10000000e+01,  2.40000000e+01)
( 6.60000000e+01,  2.40000000e+01)
( 7.10000000e+01,  2.40000000e+01)
( 7.60000000e+01,  2.40000000e+01)
( 8.10000000e+01,  2.50000000e+01)
( 8.60000000e+01,  2.40000000e+01)
( 9.10000000e+01,  2.50000000e+01)
( 1.01000000e+02,  2.40000000e+01)
( 1.06000000e+02,  2.50000000e+01)
( 1.16000000e+02,  2.50000000e+01)
( 1.21000000e+02,  2.50000000e+01)
( 1.31000000e+02,  2.20000000e+01)
( 1.36000000e+02,  2.20000000e+01)
( 1.41000000e+02,  2.20000000e+01)
( 1.46000000e+02,  2.20000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.50000000e+01)
( 6.00000000e+00,  3.00000000e+01)
( 1.10000000e+01,  3.80000000e+01)
( 1.60000000e+01,  4.10000000e+01)
( 2.10000000e+01,  4.10000000e+01)
( 2.60000000e+01,  4.90000000e+01)
( 3.10000000e+01,  5.60000000e+01)
( 3.60000000e+01,  4.40000000e+01)
( 4.10000000e+01,  5.00000000e+01)
( 4.60000000e+01,  4.50000000e+01)
( 5.10000000e+01,  4.80000000e+01)
( 5.60000000e+01,  4.80000000e+01)
( 6.10000000e+01,  4.70000000e+01)
( 6.60000000e+01,  4.70000000e+01)
( 7.10000000e+01,  4.70000000e+01)
( 7.60000000e+01,  4.60000000e+01)
( 8.10000000e+01,  4.60000000e+01)
( 8.60000000e+01,  4.40000000e+01)
( 9.10000000e+01,  4.40000000e+01)
( 1.01000000e+02,  4.80000000e+01)
( 1.06000000e+02,  4.90000000e+01)
( 1.16000000e+02,  5.00000000e+01)
( 1.21000000e+02,  5.00000000e+01)
( 1.31000000e+02,  4.80000000e+01)
( 1.36000000e+02,  4.70000000e+01)
( 1.41000000e+02,  4.70000000e+01)
( 1.46000000e+02,  4.60000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.09000000e+02)
( 6.00000000e+00,  1.17000000e+02)
( 1.10000000e+01,  1.17000000e+02)
( 1.60000000e+01,  1.04000000e+02)
( 2.10000000e+01,  1.38000000e+02)
( 2.60000000e+01,  1.55000000e+02)
( 3.10000000e+01,  1.55000000e+02)
( 3.60000000e+01,  1.57000000e+02)
( 4.10000000e+01,  1.70000000e+02)
( 4.60000000e+01,  1.41000000e+02)
( 5.10000000e+01,  1.52000000e+02)
( 5.60000000e+01,  1.51000000e+02)
( 6.10000000e+01,  1.50000000e+02)
( 6.60000000e+01,  1.49000000e+02)
( 7.10000000e+01,  1.49000000e+02)
( 7.60000000e+01,  1.47000000e+02)
( 8.10000000e+01,  1.44000000e+02)
( 8.60000000e+01,  1.46000000e+02)
( 9.10000000e+01,  1.44000000e+02)
( 1.01000000e+02,  1.43000000e+02)
( 1.06000000e+02,  1.42000000e+02)
( 1.16000000e+02,  1.47000000e+02)
( 1.21000000e+02,  1.47000000e+02)
( 1.31000000e+02,  1.44000000e+02)
( 1.36000000e+02,  1.43000000e+02)
( 1.41000000e+02,  1.46000000e+02)
( 1.46000000e+02,  1.47000000e+02)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/elr_dnmd_LS.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-5,10}, ytick={0,10,100,1000}, xlabel={Lambda ($\lambda$)}, ymax=1000, xmax=150, xmin=0, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.73000000e+02)
( 1.00000000e-09,  6.28000000e+02)
( 1.00000000e-08,  5.91000000e+02)
( 1.00000000e-07,  5.32000000e+02)
( 1.00000000e-06,  4.29000000e+02)
( 1.00000000e-05,  2.93000000e+02)
( 1.00000000e-04,  1.77000000e+02)
( 1.00000000e-03,  8.60000000e+01)
( 1.00000000e-02,  3.90000000e+01)
( 1.00000000e-01,  1.70000000e+01)
( 1.00000000e+00,  9.00000000e+00)
( 1.00000000e+01,  5.00000000e+00)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  8.17000000e+02)
( 1.00000000e-04,  5.43000000e+02)
( 1.00000000e-03,  3.36000000e+02)
( 1.00000000e-02,  1.94000000e+02)
( 1.00000000e-01,  1.56000000e+02)
( 1.00000000e+00,  1.36000000e+02)
( 1.00000000e+01,  8.60000000e+01)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  8.88000000e+02)
( 1.00000000e-02,  5.15000000e+02)
( 1.00000000e-01,  3.09000000e+02)
( 1.00000000e+00,  3.58000000e+02)
( 1.00000000e+01,  2.37000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  7.04000000e+02)
( 1.00000000e-03,  4.62000000e+02)
( 1.00000000e-02,  3.47000000e+02)
( 1.00000000e-01,  2.39000000e+02)
( 1.00000000e+00,  1.77000000e+02)
( 1.00000000e+01,  1.18000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  8.71000000e+02)
( 1.00000000e-06,  6.61000000e+02)
( 1.00000000e-05,  4.49000000e+02)
( 1.00000000e-04,  2.87000000e+02)
( 1.00000000e-03,  1.60000000e+02)
( 1.00000000e-02,  9.30000000e+01)
( 1.00000000e-01,  6.10000000e+01)
( 1.00000000e+00,  4.30000000e+01)
( 1.00000000e+01,  2.70000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  9.80000000e+02)
( 1.00000000e-05,  6.24000000e+02)
( 1.00000000e-04,  2.95000000e+02)
( 1.00000000e-03,  1.51000000e+02)
( 1.00000000e-02,  6.20000000e+01)
( 1.00000000e-01,  2.20000000e+01)
( 1.00000000e+00,  1.00000000e+01)
( 1.00000000e+01,  5.00000000e+00)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  7.46000000e+02)
( 1.00000000e-04,  3.67000000e+02)
( 1.00000000e-03,  1.73000000e+02)
( 1.00000000e-02,  8.60000000e+01)
( 1.00000000e-01,  4.60000000e+01)
( 1.00000000e+00,  3.50000000e+01)
( 1.00000000e+01,  2.30000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  6.13000000e+02)
( 1.00000000e-03,  3.57000000e+02)
( 1.00000000e-02,  2.06000000e+02)
( 1.00000000e-01,  1.45000000e+02)
( 1.00000000e+00,  1.09000000e+02)
( 1.00000000e+01,  8.80000000e+01)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-5,10}, ytick={0,10,100,1000}, xlabel={Lambda ($\lambda$)}, ymax=1000, xmax=150, xmin=0, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.62000000e+02)
( 1.00000000e-09,  6.64000000e+02)
( 1.00000000e-08,  6.42000000e+02)
( 1.00000000e-07,  5.25000000e+02)
( 1.00000000e-06,  4.76000000e+02)
( 1.00000000e-05,  3.19000000e+02)
( 1.00000000e-04,  1.96000000e+02)
( 1.00000000e-03,  9.90000000e+01)
( 1.00000000e-02,  5.20000000e+01)
( 1.00000000e-01,  2.90000000e+01)
( 1.00000000e+00,  1.70000000e+01)
( 1.00000000e+01,  1.10000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  7.56000000e+02)
( 1.00000000e-03,  3.73000000e+02)
( 1.00000000e-02,  1.81000000e+02)
( 1.00000000e-01,  1.34000000e+02)
( 1.00000000e+00,  1.35000000e+02)
( 1.00000000e+01,  1.32000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  9.69000000e+02)
( 1.00000000e-02,  4.60000000e+02)
( 1.00000000e-01,  3.29000000e+02)
( 1.00000000e+00,  4.03000000e+02)
( 1.00000000e+01,  4.59000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  9.56000000e+02)
( 1.00000000e-03,  4.24000000e+02)
( 1.00000000e-02,  2.01000000e+02)
( 1.00000000e-01,  2.05000000e+02)
( 1.00000000e+00,  2.47000000e+02)
( 1.00000000e+01,  3.08000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  9.45000000e+02)
( 1.00000000e-05,  7.68000000e+02)
( 1.00000000e-04,  3.52000000e+02)
( 1.00000000e-03,  1.70000000e+02)
( 1.00000000e-02,  8.20000000e+01)
( 1.00000000e-01,  5.70000000e+01)
( 1.00000000e+00,  5.80000000e+01)
( 1.00000000e+01,  5.80000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  7.29000000e+02)
( 1.00000000e-04,  3.11000000e+02)
( 1.00000000e-03,  1.63000000e+02)
( 1.00000000e-02,  8.60000000e+01)
( 1.00000000e-01,  4.20000000e+01)
( 1.00000000e+00,  2.40000000e+01)
( 1.00000000e+01,  1.20000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  8.96000000e+02)
( 1.00000000e-04,  4.05000000e+02)
( 1.00000000e-03,  2.03000000e+02)
( 1.00000000e-02,  1.07000000e+02)
( 1.00000000e-01,  7.00000000e+01)
( 1.00000000e+00,  4.60000000e+01)
( 1.00000000e+01,  4.50000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  6.91000000e+02)
( 1.00000000e-03,  3.16000000e+02)
( 1.00000000e-02,  1.95000000e+02)
( 1.00000000e-01,  1.67000000e+02)
( 1.00000000e+00,  1.46000000e+02)
( 1.00000000e+01,  1.56000000e+02)};\label{line:BJp0}

\nextgroupplot[width=0.33\textwidth, xtick={1e-10,1e-5,10}, ytick={0,10,100,1000}, xlabel={Lambda ($\lambda$)}, ymax=1000, xmax=150, xmin=0, ymode=log, ymin=0, xmode=log]
\addplot [black, dotted, mark options={solid, thin}, mark=o, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  6.79000000e+02)
( 1.00000000e-09,  6.68000000e+02)
( 1.00000000e-08,  6.31000000e+02)
( 1.00000000e-07,  5.59000000e+02)
( 1.00000000e-06,  4.79000000e+02)
( 1.00000000e-05,  3.26000000e+02)
( 1.00000000e-04,  1.87000000e+02)
( 1.00000000e-03,  9.30000000e+01)
( 1.00000000e-02,  4.80000000e+01)
( 1.00000000e-01,  2.70000000e+01)
( 1.00000000e+00,  1.40000000e+01)
( 1.00000000e+01,  1.00000000e+01)};\label{line:A0}

\addplot [red, dash dot, mark options={solid, thin}, mark=square, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  7.49000000e+02)
( 1.00000000e-03,  3.61000000e+02)
( 1.00000000e-02,  1.66000000e+02)
( 1.00000000e-01,  1.34000000e+02)
( 1.00000000e+00,  1.34000000e+02)
( 1.00000000e+01,  1.35000000e+02)};\label{line:BILU}

\addplot [blue, dash dot dot, mark options={solid, thin}, mark=pentagon, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  1.00000000e+03)
( 1.00000000e-03,  9.39000000e+02)
( 1.00000000e-02,  3.90000000e+02)
( 1.00000000e-01,  3.31000000e+02)
( 1.00000000e+00,  3.86000000e+02)
( 1.00000000e+01,  4.47000000e+02)};\label{line:BJ}

\addplot [blue, densely dashed, mark options={solid, thin}, mark=triangle, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  9.06000000e+02)
( 1.00000000e-03,  3.97000000e+02)
( 1.00000000e-02,  1.94000000e+02)
( 1.00000000e-01,  1.85000000e+02)
( 1.00000000e+00,  2.21000000e+02)
( 1.00000000e+01,  3.23000000e+02)};\label{line:BJ_ILU}

\addplot [red, densely dotted, mark options={solid, thin}, mark=triangle*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  7.23000000e+02)
( 1.00000000e-04,  3.37000000e+02)
( 1.00000000e-03,  1.63000000e+02)
( 1.00000000e-02,  7.70000000e+01)
( 1.00000000e-01,  5.90000000e+01)
( 1.00000000e+00,  6.10000000e+01)
( 1.00000000e+01,  6.50000000e+01)};\label{line:BILU_ILU}

\addplot [black, densely dash dot, mark options={solid, thin}, mark=*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  6.78000000e+02)
( 1.00000000e-04,  3.37000000e+02)
( 1.00000000e-03,  1.63000000e+02)
( 1.00000000e-02,  9.10000000e+01)
( 1.00000000e-01,  4.40000000e+01)
( 1.00000000e+00,  2.20000000e+01)
( 1.00000000e+01,  1.10000000e+01)};\label{line:A0p0}

\addplot [red, densely dash dot dot, mark options={solid, thin}, mark=square*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  8.24000000e+02)
( 1.00000000e-04,  4.17000000e+02)
( 1.00000000e-03,  2.10000000e+02)
( 1.00000000e-02,  1.04000000e+02)
( 1.00000000e-01,  7.50000000e+01)
( 1.00000000e+00,  4.70000000e+01)
( 1.00000000e+01,  5.00000000e+01)};\label{line:BILUp0}

\addplot [blue, solid, mark options={solid, thin}, mark=pentagon*, mark size=0.6, mark repeat=1]
coordinates {
( 1.00000000e-10,  1.00000000e+03)
( 1.00000000e-09,  1.00000000e+03)
( 1.00000000e-08,  1.00000000e+03)
( 1.00000000e-07,  1.00000000e+03)
( 1.00000000e-06,  1.00000000e+03)
( 1.00000000e-05,  1.00000000e+03)
( 1.00000000e-04,  7.28000000e+02)
( 1.00000000e-03,  3.22000000e+02)
( 1.00000000e-02,  1.89000000e+02)
( 1.00000000e-01,  1.45000000e+02)
( 1.00000000e+00,  1.48000000e+02)
( 1.00000000e+01,  1.80000000e+02)};\label{line:BJp0}

\end{groupplot}\end{tikzpicture}

==> _py/eulerii2d_cylndr_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
width=0.7\textwidth,
xtick={-4.0,0.0},
ytick={-8.0,0.0,1.0, 8.0},
ymax=8.8,
xmax=0.4000000000000001,
xmin=-4.4,
ymin=-8.8]
\addplot [opacity=0.6, fill=black!30!white, forget plot]
coordinates {
( 0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00, -8.00000000e+00)
(-4.00000000e+00, -8.00000000e+00)
(-4.00000000e+00,  8.00000000e+00)
( 0.00000000e+00,  8.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)
( 6.12323400e-17,  1.00000000e+00)
(-6.27905195e-02,  9.98026728e-01)
(-1.25333234e-01,  9.92114701e-01)
(-1.87381315e-01,  9.82287251e-01)
(-2.48689887e-01,  9.68583161e-01)
(-3.09016994e-01,  9.51056516e-01)
(-3.68124553e-01,  9.29776486e-01)
(-4.25779292e-01,  9.04827052e-01)
(-4.81753674e-01,  8.76306680e-01)
(-5.35826795e-01,  8.44327926e-01)
(-5.87785252e-01,  8.09016994e-01)
(-6.37423990e-01,  7.70513243e-01)
(-6.84547106e-01,  7.28968627e-01)
(-7.28968627e-01,  6.84547106e-01)
(-7.70513243e-01,  6.37423990e-01)
(-8.09016994e-01,  5.87785252e-01)
(-8.44327926e-01,  5.35826795e-01)
(-8.76306680e-01,  4.81753674e-01)
(-9.04827052e-01,  4.25779292e-01)
(-9.29776486e-01,  3.68124553e-01)
(-9.51056516e-01,  3.09016994e-01)
(-9.68583161e-01,  2.48689887e-01)
(-9.82287251e-01,  1.87381315e-01)
(-9.92114701e-01,  1.25333234e-01)
(-9.98026728e-01,  6.27905195e-02)
(-1.00000000e+00,  1.22464680e-16)
(-9.98026728e-01, -6.27905195e-02)
(-9.92114701e-01, -1.25333234e-01)
(-9.82287251e-01, -1.87381315e-01)
(-9.68583161e-01, -2.48689887e-01)
(-9.51056516e-01, -3.09016994e-01)
(-9.29776486e-01, -3.68124553e-01)
(-9.04827052e-01, -4.25779292e-01)
(-8.76306680e-01, -4.81753674e-01)
(-8.44327926e-01, -5.35826795e-01)
(-8.09016994e-01, -5.87785252e-01)
(-7.70513243e-01, -6.37423990e-01)
(-7.28968627e-01, -6.84547106e-01)
(-6.84547106e-01, -7.28968627e-01)
(-6.37423990e-01, -7.70513243e-01)
(-5.87785252e-01, -8.09016994e-01)
(-5.35826795e-01, -8.44327926e-01)
(-4.81753674e-01, -8.76306680e-01)
(-4.25779292e-01, -9.04827052e-01)
(-3.68124553e-01, -9.29776486e-01)
(-3.09016994e-01, -9.51056516e-01)
(-2.48689887e-01, -9.68583161e-01)
(-1.87381315e-01, -9.82287251e-01)
(-1.25333234e-01, -9.92114701e-01)
(-6.27905195e-02, -9.98026728e-01)};

\addplot [thick, color=red]
coordinates {
( 0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00, -8.00000000e+00)};\label{line:cyl:outlet}

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00, -8.00000000e+00)
(-4.00000000e+00, -8.00000000e+00)};\label{line:cyl:wall}

\addplot [thick, color=blue]
coordinates {
(-4.00000000e+00, -8.00000000e+00)
(-4.00000000e+00,  8.00000000e+00)};\label{line:cyl:inlet}

\addplot [thick, color=black]
coordinates {
(-4.00000000e+00,  8.00000000e+00)
( 0.00000000e+00,  8.00000000e+00)};\label{line:cyl:wall}

\addplot [thick, color=red]
coordinates {
( 0.00000000e+00,  8.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};\label{line:cyl:outlet}

\addplot [dashed, color=gray, forget plot]
coordinates {
(-4.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 6.12323400e-17,  1.00000000e+00)
(-6.27905195e-02,  9.98026728e-01)
(-1.25333234e-01,  9.92114701e-01)
(-1.87381315e-01,  9.82287251e-01)
(-2.48689887e-01,  9.68583161e-01)
(-3.09016994e-01,  9.51056516e-01)
(-3.68124553e-01,  9.29776486e-01)
(-4.25779292e-01,  9.04827052e-01)
(-4.81753674e-01,  8.76306680e-01)
(-5.35826795e-01,  8.44327926e-01)
(-5.87785252e-01,  8.09016994e-01)
(-6.37423990e-01,  7.70513243e-01)
(-6.84547106e-01,  7.28968627e-01)
(-7.28968627e-01,  6.84547106e-01)
(-7.70513243e-01,  6.37423990e-01)
(-8.09016994e-01,  5.87785252e-01)
(-8.44327926e-01,  5.35826795e-01)
(-8.76306680e-01,  4.81753674e-01)
(-9.04827052e-01,  4.25779292e-01)
(-9.29776486e-01,  3.68124553e-01)
(-9.51056516e-01,  3.09016994e-01)
(-9.68583161e-01,  2.48689887e-01)
(-9.82287251e-01,  1.87381315e-01)
(-9.92114701e-01,  1.25333234e-01)
(-9.98026728e-01,  6.27905195e-02)
(-1.00000000e+00,  1.22464680e-16)
(-9.98026728e-01, -6.27905195e-02)
(-9.92114701e-01, -1.25333234e-01)
(-9.82287251e-01, -1.87381315e-01)
(-9.68583161e-01, -2.48689887e-01)
(-9.51056516e-01, -3.09016994e-01)
(-9.29776486e-01, -3.68124553e-01)
(-9.04827052e-01, -4.25779292e-01)
(-8.76306680e-01, -4.81753674e-01)
(-8.44327926e-01, -5.35826795e-01)
(-8.09016994e-01, -5.87785252e-01)
(-7.70513243e-01, -6.37423990e-01)
(-7.28968627e-01, -6.84547106e-01)
(-6.84547106e-01, -7.28968627e-01)
(-6.37423990e-01, -7.70513243e-01)
(-5.87785252e-01, -8.09016994e-01)
(-5.35826795e-01, -8.44327926e-01)
(-4.81753674e-01, -8.76306680e-01)
(-4.25779292e-01, -9.04827052e-01)
(-3.68124553e-01, -9.29776486e-01)
(-3.09016994e-01, -9.51056516e-01)
(-2.48689887e-01, -9.68583161e-01)
(-1.87381315e-01, -9.82287251e-01)
(-1.25333234e-01, -9.92114701e-01)};\label{line:cyl:wall}

\addplot [thick, color=black]
coordinates {
(-6.27905195e-02, -9.98026728e-01)
(-1.25333234e-01, -9.92114701e-01)};\label{line:cyl:wall}

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00, -1.00000000e+00)
(-6.27905195e-02, -9.98026728e-01)};\label{line:cyl:wall}

\end{axis}
\end{tikzpicture}

==> _py/eulerii2d_diamond0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
width=0.7\textwidth,
xtick={0.0, 0.5, 1.5, 2.5, 5.0},
ytick={0.0, 0.25, 1.5},
ymax=1.65,
xmax=5.5,
xmin=-0.5,
ymin=-0.15]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  2.50000000e-01)
( 2.50000000e+00,  0.00000000e+00)
( 5.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  1.50000000e+00)
( 0.00000000e+00,  1.50000000e+00)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  2.50000000e-01)
( 2.50000000e+00,  0.00000000e+00)
( 5.00000000e+00,  0.00000000e+00)};\label{line:diamond:wall}

\addplot [thick, color=red]
coordinates {
( 5.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  1.50000000e+00)};\label{line:diamond:outlet}

\addplot [thick, color=black]
coordinates {
( 5.00000000e+00,  1.50000000e+00)
( 0.00000000e+00,  1.50000000e+00)};\label{line:diamond:wall}

\addplot [thick, color=blue]
coordinates {
( 0.00000000e+00,  1.50000000e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:diamond:inlet}

\addplot [dashed, color=gray, forget plot]
coordinates {
( 0.00000000e+00,  2.50000000e-01)
( 1.50000000e+00,  2.50000000e-01)};

\end{axis}
\end{tikzpicture}

==> _py/eulerii2d_diamond0_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,100,200}, xlabel={Iteration ($k$)}, ymax=20.0, xmax=205, xmin=-5, ymode=log, ymin=6e-08]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.72455808e+00)
( 1.00000000e+00,  1.72621649e+00)
( 2.00000000e+00,  1.28870717e+00)
( 3.00000000e+00,  1.13917792e+00)
( 4.00000000e+00,  9.31968353e-01)
( 5.00000000e+00,  1.06095618e+00)
( 6.00000000e+00,  1.00849679e+00)
( 7.00000000e+00,  1.13600676e+00)
( 8.00000000e+00,  1.23936767e+00)
( 9.00000000e+00,  8.90355797e-01)
( 1.00000000e+01,  1.64967713e+00)
( 1.10000000e+01,  1.52161558e+00)
( 1.20000000e+01,  7.58221610e-01)
( 1.30000000e+01,  1.60758710e+00)
( 1.40000000e+01,  8.28214368e-01)
( 1.50000000e+01,  6.80118130e-01)
( 1.60000000e+01,  7.00443504e-01)
( 1.70000000e+01,  3.47271888e-01)
( 1.80000000e+01,  5.08964318e-01)
( 1.90000000e+01,  7.07637276e-01)
( 2.00000000e+01,  9.22319124e-02)
( 2.10000000e+01,  1.05686250e+00)
( 2.20000000e+01,  5.36529598e-01)
( 2.30000000e+01,  7.42880919e-02)
( 2.40000000e+01,  5.81897798e-01)
( 2.50000000e+01,  5.58048372e-01)
( 2.60000000e+01,  5.23059726e-01)
( 2.70000000e+01,  1.28931778e+00)
( 2.80000000e+01,  9.58710927e-01)
( 2.90000000e+01,  7.18949536e-01)
( 3.00000000e+01,  1.05379411e+00)
( 3.10000000e+01,  5.43970737e-01)
( 3.20000000e+01,  8.04659374e-01)
( 3.30000000e+01,  8.10599005e-01)
( 3.40000000e+01,  6.67078659e-01)
( 3.50000000e+01,  6.46229864e-01)
( 3.60000000e+01,  2.05428680e+00)
( 3.70000000e+01,  1.01065848e+00)
( 3.80000000e+01,  9.79061492e-01)
( 3.90000000e+01,  2.15323366e+00)
( 4.00000000e+01,  1.60924345e+00)
( 4.10000000e+01,  1.20431571e+00)
( 4.20000000e+01,  1.19490549e+00)
( 4.30000000e+01,  1.66938026e+00)
( 4.40000000e+01,  3.77163655e-01)
( 4.50000000e+01,  7.82893609e-01)
( 4.60000000e+01,  2.48633691e-01)
( 4.70000000e+01,  1.44575150e-01)
( 4.80000000e+01,  5.35639102e-02)
( 4.90000000e+01,  5.76007828e-02)
( 5.00000000e+01,  1.71852403e-01)
( 5.10000000e+01,  2.38298003e-01)
( 5.20000000e+01,  1.45777676e-01)
( 5.30000000e+01,  4.59203415e-02)
( 5.40000000e+01,  9.63380263e-02)
( 5.50000000e+01,  3.71739111e-02)
( 5.60000000e+01,  8.60608910e-02)
( 5.70000000e+01,  3.43125048e-02)
( 5.80000000e+01,  2.79653876e-02)
( 5.90000000e+01,  2.50872373e-02)
( 6.00000000e+01,  6.43428892e-03)
( 6.10000000e+01,  7.39696613e-03)
( 6.20000000e+01,  4.67353716e-03)
( 6.30000000e+01,  4.42766433e-03)
( 6.40000000e+01,  4.31523444e-03)
( 6.50000000e+01,  3.17724448e-03)
( 6.60000000e+01,  6.83571671e-04)
( 6.70000000e+01,  6.83173185e-04)
( 6.80000000e+01,  3.56562113e-04)
( 6.90000000e+01,  3.45529143e-04)
( 7.00000000e+01,  3.21160726e-04)
( 7.10000000e+01,  2.92147569e-04)
( 7.20000000e+01,  2.58128236e-04)
( 7.30000000e+01,  2.28066157e-04)
( 7.40000000e+01,  2.05183496e-04)
( 7.50000000e+01,  1.85259648e-04)
( 7.60000000e+01,  1.68961519e-04)
( 7.70000000e+01,  1.55408244e-04)
( 7.80000000e+01,  1.45772166e-04)
( 7.90000000e+01,  1.39891795e-04)
( 8.00000000e+01,  1.37701794e-04)
( 8.10000000e+01,  1.38272592e-04)
( 8.20000000e+01,  1.40750735e-04)
( 8.30000000e+01,  1.44105255e-04)
( 8.40000000e+01,  1.47412192e-04)
( 8.50000000e+01,  1.49512349e-04)
( 8.60000000e+01,  1.49259947e-04)
( 8.70000000e+01,  1.46510110e-04)
( 8.80000000e+01,  1.41592137e-04)
( 8.90000000e+01,  1.34867966e-04)
( 9.00000000e+01,  1.26951939e-04)
( 9.10000000e+01,  1.18164548e-04)
( 9.20000000e+01,  1.09115271e-04)
( 9.30000000e+01,  1.00304700e-04)
( 9.40000000e+01,  1.14542094e-02)
( 9.50000000e+01,  5.01992756e-03)
( 9.60000000e+01,  3.52157925e-03)
( 9.70000000e+01,  2.31335583e-03)
( 9.80000000e+01,  6.54039993e-04)
( 9.90000000e+01,  6.99930877e-04)
( 1.00000000e+02,  1.15845502e-04)
( 1.01000000e+02,  1.51455719e-04)
( 1.02000000e+02,  1.35540028e-04)
( 1.03000000e+02,  1.71102158e-04)
( 1.04000000e+02,  1.56999976e-04)
( 1.05000000e+02,  1.77783811e-04)
( 1.06000000e+02,  1.83038575e-04)
( 1.07000000e+02,  1.77514168e-04)
( 1.08000000e+02,  1.54499102e-04)
( 1.09000000e+02,  1.40512145e-04)
( 1.10000000e+02,  1.23225765e-04)
( 1.11000000e+02,  1.16481644e-04)
( 1.12000000e+02,  1.05076036e-04)
( 1.13000000e+02,  1.02015137e-04)
( 1.14000000e+02,  9.31461047e-05)
( 1.15000000e+02,  9.13000087e-05)
( 1.16000000e+02,  8.34344111e-05)
( 1.17000000e+02,  8.18022482e-05)
( 1.18000000e+02,  7.45755233e-05)
( 1.19000000e+02,  7.29284607e-05)
( 1.20000000e+02,  6.62647398e-05)
( 1.21000000e+02,  6.45306660e-05)
( 1.22000000e+02,  5.83991416e-05)
( 1.23000000e+02,  5.65571799e-05)
( 1.24000000e+02,  5.09796807e-05)
( 1.25000000e+02,  4.90632888e-05)
( 1.26000000e+02,  4.40683068e-05)
( 1.27000000e+02,  4.22675993e-05)
( 1.28000000e+02,  3.81015479e-05)
( 1.29000000e+02,  3.65575232e-05)
( 1.30000000e+02,  3.32145578e-05)
( 1.31000000e+02,  3.10755353e-05)
( 1.32000000e+02,  2.71311038e-05)
( 1.33000000e+02,  2.48431979e-05)
( 1.34000000e+02,  2.16521159e-05)
( 1.35000000e+02,  1.98650762e-05)
( 1.36000000e+02,  1.74771891e-05)
( 1.37000000e+02,  1.61009238e-05)
( 1.38000000e+02,  1.43721597e-05)
( 1.39000000e+02,  1.33126946e-05)
( 1.40000000e+02,  1.21006646e-05)
( 1.41000000e+02,  1.13000723e-05)
( 1.42000000e+02,  1.04717254e-05)
( 1.43000000e+02,  9.87244969e-06)
( 1.44000000e+02,  9.29557485e-06)
( 1.45000000e+02,  8.83278668e-06)
( 1.46000000e+02,  8.39935177e-06)
( 1.47000000e+02,  8.01735855e-06)
( 1.48000000e+02,  7.65616212e-06)
( 1.49000000e+02,  7.32029616e-06)
( 1.50000000e+02,  6.99668086e-06)
( 1.51000000e+02,  6.68829650e-06)
( 1.52000000e+02,  6.39119385e-06)
( 1.53000000e+02,  6.10856154e-06)
( 1.54000000e+02,  8.99780972e-06)
( 1.55000000e+02,  1.13960520e-05)
( 1.56000000e+02,  1.25194720e-05)
( 1.57000000e+02,  1.28284224e-05)
( 1.58000000e+02,  1.26838487e-05)
( 1.59000000e+02,  1.23121417e-05)
( 1.60000000e+02,  1.18459886e-05)
( 1.61000000e+02,  1.60046113e-05)
( 1.62000000e+02,  1.73224234e-05)
( 1.63000000e+02,  1.74361492e-05)
( 1.64000000e+02,  1.70387660e-05)
( 1.65000000e+02,  1.64317322e-05)
( 1.66000000e+02,  1.57489002e-05)
( 1.67000000e+02,  1.50480817e-05)
( 1.68000000e+02,  1.43542295e-05)
( 1.69000000e+02,  1.36776916e-05)
( 1.70000000e+02,  1.30227479e-05)
( 1.71000000e+02,  2.65862229e-05)
( 1.72000000e+02,  3.54353899e-05)
( 1.73000000e+02,  3.64449213e-05)
( 1.74000000e+02,  4.71190453e-05)
( 1.75000000e+02,  1.86631452e-05)
( 1.76000000e+02,  2.86243992e-05)
( 1.77000000e+02,  1.71348905e-05)
( 1.78000000e+02,  1.43774754e-05)
( 1.79000000e+02,  1.34968068e-05)
( 1.80000000e+02,  1.24769513e-05)
( 1.81000000e+02,  1.27861220e-05)
( 1.82000000e+02,  1.10210266e-05)
( 1.83000000e+02,  1.17063076e-05)
( 1.84000000e+02,  1.05582256e-05)
( 1.85000000e+02,  1.01739586e-05)
( 1.86000000e+02,  8.80452963e-06)
( 1.87000000e+02,  6.99235784e-06)
( 1.88000000e+02,  7.21147128e-06)
( 1.89000000e+02,  6.70588911e-06)
( 1.90000000e+02,  8.63119708e-06)
( 1.91000000e+02,  8.24527750e-06)
( 1.92000000e+02,  7.44506061e-06)
( 1.93000000e+02,  6.01959082e-06)
( 1.94000000e+02,  5.53008423e-06)
( 1.95000000e+02,  4.82337026e-06)
( 1.96000000e+02,  4.52883015e-06)
( 1.97000000e+02,  4.19067860e-06)
( 1.98000000e+02,  4.01196256e-06)
( 1.99000000e+02,  3.88358841e-06)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.03856523e-01)
( 2.00000000e+00,  6.01704204e-01)
( 3.00000000e+00,  7.95393999e-01)
( 4.00000000e+00,  9.46312654e-01)
( 5.00000000e+00,  1.01190090e+00)
( 6.00000000e+00,  8.66944109e-01)
( 7.00000000e+00,  9.33692726e-01)
( 8.00000000e+00,  1.14435421e+00)
( 9.00000000e+00,  8.80002603e-01)
( 1.00000000e+01,  1.42792827e+00)
( 1.10000000e+01,  1.37117307e+00)
( 1.20000000e+01,  1.12953949e+00)
( 1.30000000e+01,  1.15114988e+00)
( 1.40000000e+01,  9.81597125e-01)
( 1.50000000e+01,  4.26646082e+00)
( 1.60000000e+01,  6.82530919e+00)
( 1.70000000e+01,  4.69513858e+00)
( 1.80000000e+01,  2.55871462e+00)
( 1.90000000e+01,  4.48000647e+00)
( 2.00000000e+01,  7.47126749e+00)
( 2.10000000e+01,  4.41799203e+00)
( 2.20000000e+01,  9.16695303e+00)
( 2.30000000e+01,  2.04894525e+00)
( 2.40000000e+01,  1.52981123e+00)
( 2.50000000e+01,  3.33490003e+00)
( 2.60000000e+01,  2.16052930e+00)
( 2.70000000e+01,  7.72571999e+00)
( 2.80000000e+01,  2.38744888e+01)
( 2.90000000e+01,  2.04964423e+01)
( 3.00000000e+01,  1.61446708e+00)
( 3.10000000e+01,  2.63666967e+00)
( 3.20000000e+01,  5.21710350e+00)
( 3.30000000e+01,  4.55456394e+00)
( 3.40000000e+01,  4.96218595e+00)
( 3.50000000e+01,  5.48173062e+00)
( 3.60000000e+01,  5.08686535e+00)
( 3.70000000e+01,  3.54012490e+00)
( 3.80000000e+01,  1.69127163e+02)
( 3.90000000e+01,  4.25485414e+00)
( 4.00000000e+01,  1.91987653e+01)
( 4.10000000e+01,  6.41284801e+00)
( 4.20000000e+01,  6.41946097e+00)
( 4.30000000e+01,  8.21013576e+00)
( 4.40000000e+01,  3.39889002e+01)
( 4.50000000e+01,  9.26780794e+02)
( 4.60000000e+01,  5.06613832e+00)
( 4.70000000e+01,  9.62795879e+00)
( 4.80000000e+01,  1.50029010e+01)
( 4.90000000e+01,  1.93139122e+01)
( 5.00000000e+01,  4.62006902e+00)
( 5.10000000e+01,  5.95141450e+00)
( 5.20000000e+01,  4.34424587e+01)
( 5.30000000e+01,  1.14662284e+01)
( 5.40000000e+01,  1.30426868e+01)
( 5.50000000e+01,  2.13536369e+00)
( 5.60000000e+01,  1.09374924e+01)
( 5.70000000e+01,  2.20697014e+00)
( 5.80000000e+01,  4.42846747e+00)
( 5.90000000e+01,  2.83281873e+00)
( 6.00000000e+01,  1.38507831e+00)
( 6.10000000e+01,  2.53321372e+00)
( 6.20000000e+01,  8.63866690e-01)
( 6.30000000e+01,  2.05954714e+00)
( 6.40000000e+01,  7.74892337e-01)
( 6.50000000e+01,  1.96907324e+00)
( 6.60000000e+01,  3.99179393e-01)
( 6.70000000e+01,  8.90668197e-01)
( 6.80000000e+01,  2.16683730e-01)
( 6.90000000e+01,  2.68175418e-01)
( 7.00000000e+01,  6.52360263e-02)
( 7.10000000e+01,  2.20726148e-01)
( 7.20000000e+01,  1.19678351e-01)
( 7.30000000e+01,  2.26777503e-01)
( 7.40000000e+01,  1.85683378e-01)
( 7.50000000e+01,  3.32060256e-01)
( 7.60000000e+01,  4.25233897e-01)
( 7.70000000e+01,  7.12778992e-01)
( 7.80000000e+01,  8.42782191e-01)
( 7.90000000e+01,  8.74849679e-01)
( 8.00000000e+01,  6.17625275e-01)
( 8.10000000e+01,  4.76227679e-01)
( 8.20000000e+01,  3.51266072e-01)
( 8.30000000e+01,  2.95727210e-01)
( 8.40000000e+01,  2.47443711e-01)
( 8.50000000e+01,  2.25838291e-01)
( 8.60000000e+01,  2.04266324e-01)
( 8.70000000e+01,  1.93422461e-01)
( 8.80000000e+01,  1.85393753e-01)
( 8.90000000e+01,  1.80085688e-01)
( 9.00000000e+01,  1.77690458e-01)
( 9.10000000e+01,  1.77696915e-01)
( 9.20000000e+01,  1.78761284e-01)
( 9.30000000e+01,  1.80382282e-01)
( 9.40000000e+01,  9.41215132e-01)
( 9.50000000e+01,  7.15460472e-01)
( 9.60000000e+01,  2.31779656e+00)
( 9.70000000e+01,  3.28848732e+00)
( 9.80000000e+01,  8.52878690e-01)
( 9.90000000e+01,  2.52001857e+00)
( 1.00000000e+02,  1.45617960e+00)
( 1.01000000e+02,  8.45084336e+00)
( 1.02000000e+02,  1.36056918e+01)
( 1.03000000e+02,  1.73079657e+00)
( 1.04000000e+02,  4.48771205e+00)
( 1.05000000e+02,  9.76334417e-01)
( 1.06000000e+02,  2.48726801e-01)
( 1.07000000e+02,  7.23562439e-02)
( 1.08000000e+02,  6.33635228e-01)
( 1.09000000e+02,  8.00878486e-03)
( 1.10000000e+02,  6.41739658e-01)
( 1.11000000e+02,  1.19514129e-01)
( 1.12000000e+02,  6.52318191e-01)
( 1.13000000e+02,  2.04843007e-01)
( 1.14000000e+02,  6.38909459e-01)
( 1.15000000e+02,  2.22436562e-01)
( 1.16000000e+02,  5.28852665e-01)
( 1.17000000e+02,  9.49330795e-02)
( 1.18000000e+02,  3.60022236e-01)
( 1.19000000e+02,  5.50143543e-02)
( 1.20000000e+02,  1.82142377e-01)
( 1.21000000e+02,  8.84923294e-02)
( 1.22000000e+02,  1.26549395e-01)
( 1.23000000e+02,  8.56614191e-02)
( 1.24000000e+02,  1.12517200e-01)
( 1.25000000e+02,  7.71200679e-02)
( 1.26000000e+02,  1.04780921e-01)
( 1.27000000e+02,  6.98653017e-02)
( 1.28000000e+02,  9.87021222e-02)
( 1.29000000e+02,  6.45718401e-02)
( 1.30000000e+02,  9.42091468e-02)
( 1.31000000e+02,  6.19651630e-02)
( 1.32000000e+02,  9.17984316e-02)
( 1.33000000e+02,  6.19767632e-02)
( 1.34000000e+02,  9.35690830e-02)
( 1.35000000e+02,  7.15138806e-02)
( 1.36000000e+02,  9.92751417e-02)
( 1.37000000e+02,  7.46348099e-02)
( 1.38000000e+02,  9.72426139e-02)
( 1.39000000e+02,  7.67094795e-02)
( 1.40000000e+02,  9.52857947e-02)
( 1.41000000e+02,  7.71287411e-02)
( 1.42000000e+02,  9.17697269e-02)
( 1.43000000e+02,  7.73890850e-02)
( 1.44000000e+02,  8.81617740e-02)
( 1.45000000e+02,  7.75222372e-02)
( 1.46000000e+02,  8.45052928e-02)
( 1.47000000e+02,  7.74803832e-02)
( 1.48000000e+02,  8.08766344e-02)
( 1.49000000e+02,  7.69567127e-02)
( 1.50000000e+02,  7.79121969e-02)
( 1.51000000e+02,  7.57653112e-02)
( 1.52000000e+02,  7.55831841e-02)
( 1.53000000e+02,  7.41173074e-02)
( 1.54000000e+02,  7.30211443e-02)
( 1.55000000e+02,  7.14777929e-02)
( 1.56000000e+02,  5.65759387e-02)
( 1.57000000e+02,  4.24635122e-02)
( 1.58000000e+02,  3.22346409e-02)
( 1.59000000e+02,  2.58454715e-02)
( 1.60000000e+02,  2.24898602e-02)
( 1.61000000e+02,  2.13157425e-02)
( 1.62000000e+02,  2.17460515e-02)
( 1.63000000e+02,  2.64860024e-02)
( 1.64000000e+02,  3.09219625e-02)
( 1.65000000e+02,  3.39257845e-02)
( 1.66000000e+02,  3.59557287e-02)
( 1.67000000e+02,  3.72457834e-02)
( 1.68000000e+02,  3.80788634e-02)
( 1.69000000e+02,  3.85449578e-02)
( 1.70000000e+02,  3.89476776e-02)
( 1.71000000e+02,  3.99471811e-02)
( 1.72000000e+02,  2.89060184e-02)
( 1.73000000e+02,  8.86550617e-02)
( 1.74000000e+02,  8.02003839e-02)
( 1.75000000e+02,  3.78219671e-03)
( 1.76000000e+02,  1.57393101e-01)
( 1.77000000e+02,  7.89220329e-03)
( 1.78000000e+02,  1.66030427e-01)
( 1.79000000e+02,  1.49075453e-01)
( 1.80000000e+02,  2.05368884e-01)
( 1.81000000e+02,  2.15947058e-01)
( 1.82000000e+02,  1.95896588e-01)
( 1.83000000e+02,  3.69004833e-01)
( 1.84000000e+02,  5.35829915e-01)
( 1.85000000e+02,  7.34316787e-01)
( 1.86000000e+02,  8.28975296e+00)
( 1.87000000e+02,  5.42365829e+01)
( 1.88000000e+02,  1.42731787e+00)
( 1.89000000e+02,  1.52497830e+00)
( 1.90000000e+02,  7.94099017e-01)
( 1.91000000e+02,  4.13152155e-01)
( 1.92000000e+02,  3.46331039e-01)
( 1.93000000e+02,  3.73281271e-01)
( 1.94000000e+02,  1.76747444e-01)
( 1.95000000e+02,  2.96685261e-01)
( 1.96000000e+02,  1.78318088e-01)
( 1.97000000e+02,  2.62342992e-01)
( 1.98000000e+02,  1.61525534e-01)
( 1.99000000e+02,  2.35884555e-01)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,100,200}, xlabel={Iteration ($k$)}, ymax=20, xmax=205, xmin=-5, ymode=log, ymin=0.0006]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.17880811e+00)
( 1.00000000e+00,  1.13024071e+00)
( 2.00000000e+00,  1.01372326e+00)
( 3.00000000e+00,  9.74986005e-01)
( 4.00000000e+00,  8.93385428e-01)
( 5.00000000e+00,  9.87973718e-01)
( 6.00000000e+00,  9.99844089e-01)
( 7.00000000e+00,  1.01880225e+00)
( 8.00000000e+00,  1.06511759e+00)
( 9.00000000e+00,  9.10404922e-01)
( 1.00000000e+01,  1.29631739e+00)
( 1.10000000e+01,  1.23461332e+00)
( 1.20000000e+01,  9.59623406e-01)
( 1.30000000e+01,  1.17313718e+00)
( 1.40000000e+01,  8.73330699e-01)
( 1.50000000e+01,  8.33336396e-01)
( 1.60000000e+01,  8.09610043e-01)
( 1.70000000e+01,  7.03976439e-01)
( 1.80000000e+01,  7.12247938e-01)
( 1.90000000e+01,  7.73821317e-01)
( 2.00000000e+01,  7.01297564e-01)
( 2.10000000e+01,  8.89663001e-01)
( 2.20000000e+01,  6.23740239e-01)
( 2.30000000e+01,  5.88052260e-01)
( 2.40000000e+01,  6.66451895e-01)
( 2.50000000e+01,  6.15531975e-01)
( 2.60000000e+01,  6.00975542e-01)
( 2.70000000e+01,  8.76913041e-01)
( 2.80000000e+01,  7.31444670e-01)
( 2.90000000e+01,  6.44850651e-01)
( 3.00000000e+01,  8.24255746e-01)
( 3.10000000e+01,  6.21856389e-01)
( 3.20000000e+01,  7.28951995e-01)
( 3.30000000e+01,  7.28196992e-01)
( 3.40000000e+01,  6.37855760e-01)
( 3.50000000e+01,  6.27761075e-01)
( 3.60000000e+01,  1.20155105e+00)
( 3.70000000e+01,  6.82434246e-01)
( 3.80000000e+01,  6.66815890e-01)
( 3.90000000e+01,  1.25132935e+00)
( 4.00000000e+01,  9.51154920e-01)
( 4.10000000e+01,  7.37361851e-01)
( 4.20000000e+01,  7.32469983e-01)
( 4.30000000e+01,  9.83219917e-01)
( 4.40000000e+01,  5.28208635e-01)
( 4.50000000e+01,  6.10894552e-01)
( 4.60000000e+01,  4.24964633e-01)
( 4.70000000e+01,  3.27760314e-01)
( 4.80000000e+01,  2.53787571e-01)
( 4.90000000e+01,  2.33805516e-01)
( 5.00000000e+01,  2.86338488e-01)
( 5.10000000e+01,  2.78690826e-01)
( 5.20000000e+01,  2.51048857e-01)
( 5.30000000e+01,  1.70270919e-01)
( 5.40000000e+01,  1.81974954e-01)
( 5.50000000e+01,  1.60183283e-01)
( 5.60000000e+01,  1.62386394e-01)
( 5.70000000e+01,  1.43669853e-01)
( 5.80000000e+01,  1.32185011e-01)
( 5.90000000e+01,  1.25480475e-01)
( 6.00000000e+01,  1.26153094e-01)
( 6.10000000e+01,  1.16180083e-01)
( 6.20000000e+01,  1.11467510e-01)
( 6.30000000e+01,  1.08899060e-01)
( 6.40000000e+01,  1.06640479e-01)
( 6.50000000e+01,  1.05172583e-01)
( 6.60000000e+01,  1.04043627e-01)
( 6.70000000e+01,  1.03499667e-01)
( 6.80000000e+01,  1.01474675e-01)
( 6.90000000e+01,  1.00312263e-01)
( 7.00000000e+01,  9.91964264e-02)
( 7.10000000e+01,  9.81394317e-02)
( 7.20000000e+01,  9.71561649e-02)
( 7.30000000e+01,  9.62467008e-02)
( 7.40000000e+01,  9.53926516e-02)
( 7.50000000e+01,  9.45792410e-02)
( 7.60000000e+01,  9.38004741e-02)
( 7.70000000e+01,  9.30510504e-02)
( 7.80000000e+01,  9.23283008e-02)
( 7.90000000e+01,  9.16291312e-02)
( 8.00000000e+01,  9.09521823e-02)
( 8.10000000e+01,  9.02957590e-02)
( 8.20000000e+01,  8.96595250e-02)
( 8.30000000e+01,  8.90424676e-02)
( 8.40000000e+01,  8.84448613e-02)
( 8.50000000e+01,  8.78671920e-02)
( 8.60000000e+01,  8.73094932e-02)
( 8.70000000e+01,  8.67717487e-02)
( 8.80000000e+01,  8.62537868e-02)
( 8.90000000e+01,  8.57551913e-02)
( 9.00000000e+01,  8.52752386e-02)
( 9.10000000e+01,  8.48128431e-02)
( 9.20000000e+01,  8.43671008e-02)
( 9.30000000e+01,  8.39367722e-02)
( 9.40000000e+01,  7.88062071e-02)
( 9.50000000e+01,  7.67938076e-02)
( 9.60000000e+01,  7.63103496e-02)
( 9.70000000e+01,  7.58848566e-02)
( 9.80000000e+01,  7.58036608e-02)
( 9.90000000e+01,  7.55868804e-02)
( 1.00000000e+02,  7.52023242e-02)
( 1.01000000e+02,  7.49334695e-02)
( 1.02000000e+02,  7.46983218e-02)
( 1.03000000e+02,  7.42548823e-02)
( 1.04000000e+02,  7.41251168e-02)
( 1.05000000e+02,  7.36936071e-02)
( 1.06000000e+02,  7.36245450e-02)
( 1.07000000e+02,  7.34086152e-02)
( 1.08000000e+02,  7.31935658e-02)
( 1.09000000e+02,  7.29816491e-02)
( 1.10000000e+02,  7.27680894e-02)
( 1.11000000e+02,  7.25552324e-02)
( 1.12000000e+02,  7.23402327e-02)
( 1.13000000e+02,  7.21248998e-02)
( 1.14000000e+02,  7.19069434e-02)
( 1.15000000e+02,  7.16876875e-02)
( 1.16000000e+02,  7.14652268e-02)
( 1.17000000e+02,  7.12406708e-02)
( 1.18000000e+02,  7.10123411e-02)
( 1.19000000e+02,  7.07814175e-02)
( 1.20000000e+02,  7.05464585e-02)
( 1.21000000e+02,  7.03088466e-02)
( 1.22000000e+02,  7.00675208e-02)
( 1.23000000e+02,  6.98240401e-02)
( 1.24000000e+02,  6.95777961e-02)
( 1.25000000e+02,  6.93304919e-02)
( 1.26000000e+02,  6.90819290e-02)
( 1.27000000e+02,  6.88338972e-02)
( 1.28000000e+02,  6.85916082e-02)
( 1.29000000e+02,  6.83583524e-02)
( 1.30000000e+02,  6.81376605e-02)
( 1.31000000e+02,  6.79321302e-02)
( 1.32000000e+02,  6.77396043e-02)
( 1.33000000e+02,  6.75588833e-02)
( 1.34000000e+02,  6.73878714e-02)
( 1.35000000e+02,  6.72256378e-02)
( 1.36000000e+02,  6.70705944e-02)
( 1.37000000e+02,  6.69221207e-02)
( 1.38000000e+02,  6.67790816e-02)
( 1.39000000e+02,  6.66411414e-02)
( 1.40000000e+02,  6.65075096e-02)
( 1.41000000e+02,  6.63780087e-02)
( 1.42000000e+02,  6.62520859e-02)
( 1.43000000e+02,  6.61296527e-02)
( 1.44000000e+02,  6.60103188e-02)
( 1.45000000e+02,  6.58940367e-02)
( 1.46000000e+02,  6.57805268e-02)
( 1.47000000e+02,  6.56697550e-02)
( 1.48000000e+02,  6.55615238e-02)
( 1.49000000e+02,  6.54558063e-02)
( 1.50000000e+02,  6.53524650e-02)
( 1.51000000e+02,  6.52514511e-02)
( 1.52000000e+02,  6.51526776e-02)
( 1.53000000e+02,  6.50561003e-02)
( 1.54000000e+02,  6.48186307e-02)
( 1.55000000e+02,  6.46137252e-02)
( 1.56000000e+02,  6.44320681e-02)
( 1.57000000e+02,  6.42678210e-02)
( 1.58000000e+02,  6.41170683e-02)
( 1.59000000e+02,  6.39770827e-02)
( 1.60000000e+02,  6.38458991e-02)
( 1.61000000e+02,  6.35990285e-02)
( 1.62000000e+02,  6.33766876e-02)
( 1.63000000e+02,  6.31718016e-02)
( 1.64000000e+02,  6.29798874e-02)
( 1.65000000e+02,  6.27980897e-02)
( 1.66000000e+02,  6.26245172e-02)
( 1.67000000e+02,  6.24578798e-02)
( 1.68000000e+02,  6.22972616e-02)
( 1.69000000e+02,  6.21419923e-02)
( 1.70000000e+02,  6.19915703e-02)
( 1.71000000e+02,  6.18456313e-02)
( 1.72000000e+02,  6.17021662e-02)
( 1.73000000e+02,  6.16855638e-02)
( 1.74000000e+02,  6.15532020e-02)
( 1.75000000e+02,  6.12844868e-02)
( 1.76000000e+02,  6.10684881e-02)
( 1.77000000e+02,  6.09117597e-02)
( 1.78000000e+02,  6.08490359e-02)
( 1.79000000e+02,  6.06847358e-02)
( 1.80000000e+02,  6.06620085e-02)
( 1.81000000e+02,  6.04122775e-02)
( 1.82000000e+02,  6.03982233e-02)
( 1.83000000e+02,  6.01542075e-02)
( 1.84000000e+02,  6.01426657e-02)
( 1.85000000e+02,  5.99174637e-02)
( 1.86000000e+02,  5.99056042e-02)
( 1.87000000e+02,  5.97854674e-02)
( 1.88000000e+02,  5.97387411e-02)
( 1.89000000e+02,  5.96610216e-02)
( 1.90000000e+02,  5.94859627e-02)
( 1.91000000e+02,  5.92759644e-02)
( 1.92000000e+02,  5.92717410e-02)
( 1.93000000e+02,  5.91561001e-02)
( 1.94000000e+02,  5.91435651e-02)
( 1.95000000e+02,  5.90330802e-02)
( 1.96000000e+02,  5.90193915e-02)
( 1.97000000e+02,  5.89122335e-02)
( 1.98000000e+02,  5.88992519e-02)
( 1.99000000e+02,  5.87940284e-02)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.52812211e-02)
( 1.00000000e+00,  7.00202871e-01)
( 2.00000000e+00,  7.00924953e-01)
( 3.00000000e+00,  5.51766105e-01)
( 4.00000000e+00,  4.91427757e-01)
( 5.00000000e+00,  5.65567107e-01)
( 6.00000000e+00,  5.59725382e-01)
( 7.00000000e+00,  5.80759431e-01)
( 8.00000000e+00,  5.76095871e-01)
( 9.00000000e+00,  5.04747389e-01)
( 1.00000000e+01,  8.01061757e-01)
( 1.10000000e+01,  7.57406166e-01)
( 1.20000000e+01,  7.60055790e-01)
( 1.30000000e+01,  7.41632532e-01)
( 1.40000000e+01,  5.94460870e-01)
( 1.50000000e+01,  5.52774858e-01)
( 1.60000000e+01,  5.67966762e-01)
( 1.70000000e+01,  5.69104016e-01)
( 1.80000000e+01,  4.62522525e-01)
( 1.90000000e+01,  4.48340662e-01)
( 2.00000000e+01,  4.50025534e-01)
( 2.10000000e+01,  5.63541627e-01)
( 2.20000000e+01,  4.35347253e-01)
( 2.30000000e+01,  4.36995937e-01)
( 2.40000000e+01,  3.89252325e-01)
( 2.50000000e+01,  3.24858990e-01)
( 2.60000000e+01,  3.24931183e-01)
( 2.70000000e+01,  7.67344068e-01)
( 2.80000000e+01,  4.41255710e-01)
( 2.90000000e+01,  4.41684353e-01)
( 3.00000000e+01,  5.11769992e-01)
( 3.10000000e+01,  4.14550066e-01)
( 3.20000000e+01,  4.34901028e-01)
( 3.30000000e+01,  4.40642690e-01)
( 3.40000000e+01,  3.74675598e-01)
( 3.50000000e+01,  3.74704042e-01)
( 3.60000000e+01,  6.71411810e-01)
( 3.70000000e+01,  6.37484338e-01)
( 3.80000000e+01,  6.36368019e-01)
( 3.90000000e+01,  7.05171789e-01)
( 4.00000000e+01,  6.91647766e-01)
( 4.10000000e+01,  6.82187238e-01)
( 4.20000000e+01,  6.81952632e-01)
( 4.30000000e+01,  6.35715154e-01)
( 4.40000000e+01,  6.23969190e-01)
( 4.50000000e+01,  3.87835823e-01)
( 4.60000000e+01,  3.86368821e-01)
( 4.70000000e+01,  2.71101221e-01)
( 4.80000000e+01,  1.65560147e-01)
( 4.90000000e+01,  1.93997574e-01)
( 5.00000000e+01,  1.97551569e-03)
( 5.10000000e+01,  3.90611347e-01)
( 5.20000000e+01,  2.62772021e-01)
( 5.30000000e+01,  2.63704127e-01)
( 5.40000000e+01,  2.35623063e-01)
( 5.50000000e+01,  2.36141942e-01)
( 5.60000000e+01,  2.05291476e-01)
( 5.70000000e+01,  2.05876392e-01)
( 5.80000000e+01,  2.06567450e-01)
( 5.90000000e+01,  9.86407092e-02)
( 6.00000000e+01,  9.88594167e-02)
( 6.10000000e+01,  9.90550570e-02)
( 6.20000000e+01,  9.90906010e-02)
( 6.30000000e+01,  9.91976312e-02)
( 6.40000000e+01,  9.91527845e-02)
( 6.50000000e+01,  9.92059838e-02)
( 6.60000000e+01,  9.92277329e-02)
( 6.70000000e+01,  9.92095700e-02)
( 6.80000000e+01,  9.91590370e-02)
( 6.90000000e+01,  9.91301324e-02)
( 7.00000000e+01,  9.90987463e-02)
( 7.10000000e+01,  9.90752122e-02)
( 7.20000000e+01,  9.90550848e-02)
( 7.30000000e+01,  9.90380216e-02)
( 7.40000000e+01,  9.90217532e-02)
( 7.50000000e+01,  9.90077984e-02)
( 7.60000000e+01,  9.89953816e-02)
( 7.70000000e+01,  9.89854855e-02)
( 7.80000000e+01,  9.89775172e-02)
( 7.90000000e+01,  9.89720605e-02)
( 8.00000000e+01,  9.89686319e-02)
( 8.10000000e+01,  9.89676573e-02)
( 8.20000000e+01,  9.89686994e-02)
( 8.30000000e+01,  9.89719060e-02)
( 8.40000000e+01,  9.89769012e-02)
( 8.50000000e+01,  9.89836407e-02)
( 8.60000000e+01,  9.89917620e-02)
( 8.70000000e+01,  9.90011666e-02)
( 8.80000000e+01,  9.90115005e-02)
( 8.90000000e+01,  9.90225674e-02)
( 9.00000000e+01,  9.90340716e-02)
( 9.10000000e+01,  9.90458819e-02)
( 9.20000000e+01,  9.90578031e-02)
( 9.30000000e+01,  9.90698659e-02)
( 9.40000000e+01,  1.31826083e-01)
( 9.50000000e+01,  1.31579099e-01)
( 9.60000000e+01,  1.31373153e-01)
( 9.70000000e+01,  1.31302763e-01)
( 9.80000000e+01,  1.31173916e-01)
( 9.90000000e+01,  1.31146862e-01)
( 1.00000000e+02,  1.31046094e-01)
( 1.01000000e+02,  1.31003586e-01)
( 1.02000000e+02,  1.30964846e-01)
( 1.03000000e+02,  1.30893968e-01)
( 1.04000000e+02,  1.30878764e-01)
( 1.05000000e+02,  1.30821959e-01)
( 1.06000000e+02,  1.30815575e-01)
( 1.07000000e+02,  1.30791090e-01)
( 1.08000000e+02,  1.30768983e-01)
( 1.09000000e+02,  1.30748529e-01)
( 1.10000000e+02,  1.30730167e-01)
( 1.11000000e+02,  1.30713368e-01)
( 1.12000000e+02,  1.30698429e-01)
( 1.13000000e+02,  1.30684968e-01)
( 1.14000000e+02,  1.30673190e-01)
( 1.15000000e+02,  1.30662787e-01)
( 1.16000000e+02,  1.30653903e-01)
( 1.17000000e+02,  1.30646225e-01)
( 1.18000000e+02,  1.30639892e-01)
( 1.19000000e+02,  1.30634522e-01)
( 1.20000000e+02,  1.30630267e-01)
( 1.21000000e+02,  1.30626665e-01)
( 1.22000000e+02,  1.30623846e-01)
( 1.23000000e+02,  1.30621317e-01)
( 1.24000000e+02,  1.30619157e-01)
( 1.25000000e+02,  1.30616880e-01)
( 1.26000000e+02,  1.30614523e-01)
( 1.27000000e+02,  1.30611637e-01)
( 1.28000000e+02,  1.30608280e-01)
( 1.29000000e+02,  1.30603867e-01)
( 1.30000000e+02,  1.30598315e-01)
( 1.31000000e+02,  1.30591045e-01)
( 1.32000000e+02,  1.30581917e-01)
( 1.33000000e+02,  1.30570781e-01)
( 1.34000000e+02,  1.30557996e-01)
( 1.35000000e+02,  1.30543752e-01)
( 1.36000000e+02,  1.30528494e-01)
( 1.37000000e+02,  1.30512424e-01)
( 1.38000000e+02,  1.30495910e-01)
( 1.39000000e+02,  1.30479084e-01)
( 1.40000000e+02,  1.30462197e-01)
( 1.41000000e+02,  1.30445313e-01)
( 1.42000000e+02,  1.30428590e-01)
( 1.43000000e+02,  1.30412048e-01)
( 1.44000000e+02,  1.30395781e-01)
( 1.45000000e+02,  1.30379785e-01)
( 1.46000000e+02,  1.30364113e-01)
( 1.47000000e+02,  1.30348751e-01)
( 1.48000000e+02,  1.30333722e-01)
( 1.49000000e+02,  1.30319005e-01)
( 1.50000000e+02,  1.30304608e-01)
( 1.51000000e+02,  1.30290514e-01)
( 1.52000000e+02,  1.30276719e-01)
( 1.53000000e+02,  1.30263211e-01)
( 1.54000000e+02,  6.51807543e-02)
( 1.55000000e+02,  6.52261517e-02)
( 1.56000000e+02,  6.52683438e-02)
( 1.57000000e+02,  6.53077264e-02)
( 1.58000000e+02,  6.53445896e-02)
( 1.59000000e+02,  6.53791473e-02)
( 1.60000000e+02,  6.54115643e-02)
( 1.61000000e+02,  6.54734034e-02)
( 1.62000000e+02,  6.55268685e-02)
( 1.63000000e+02,  6.55737613e-02)
( 1.64000000e+02,  6.56156653e-02)
( 1.65000000e+02,  6.56537723e-02)
( 1.66000000e+02,  6.56889606e-02)
( 1.67000000e+02,  6.57218876e-02)
( 1.68000000e+02,  6.57530449e-02)
( 1.69000000e+02,  6.57828000e-02)
( 1.70000000e+02,  6.58114267e-02)
( 1.71000000e+02,  6.58391282e-02)
( 1.72000000e+02,  6.58687136e-02)
( 1.73000000e+02,  6.58712660e-02)
( 1.74000000e+02,  6.58942029e-02)
( 1.75000000e+02,  6.59528102e-02)
( 1.76000000e+02,  6.59804404e-02)
( 1.77000000e+02,  6.60409335e-02)
( 1.78000000e+02,  6.60219414e-02)
( 1.79000000e+02,  6.60952434e-02)
( 1.80000000e+02,  6.60590877e-02)
( 1.81000000e+02,  6.61662332e-02)
( 1.82000000e+02,  6.61116335e-02)
( 1.83000000e+02,  6.62379531e-02)
( 1.84000000e+02,  6.61636165e-02)
( 1.85000000e+02,  6.62513140e-02)
( 1.86000000e+02,  6.62084462e-02)
( 1.87000000e+02,  6.62544753e-02)
( 1.88000000e+02,  6.62400747e-02)
( 1.89000000e+02,  6.62619515e-02)
( 1.90000000e+02,  6.62932548e-02)
( 1.91000000e+02,  6.63861206e-02)
( 1.92000000e+02,  6.63337155e-02)
( 1.93000000e+02,  6.63858846e-02)
( 1.94000000e+02,  6.63590549e-02)
( 1.95000000e+02,  6.64066736e-02)
( 1.96000000e+02,  6.63835847e-02)
( 1.97000000e+02,  6.64294366e-02)
( 1.98000000e+02,  6.64070565e-02)
( 1.99000000e+02,  6.64531913e-02)};\label{line:R1msh}

\nextgroupplot[width=0.33\textwidth, xtick={0,100,200}, xlabel={Iteration ($k$)}, xmax=205, xmin=-5, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  2.50000000e-01)
( 2.00000000e+00,  2.50000000e-01)
( 3.00000000e+00,  2.50000000e-01)
( 4.00000000e+00,  2.50000000e-01)
( 5.00000000e+00,  2.50000000e-01)
( 6.00000000e+00,  2.50000000e-01)
( 7.00000000e+00,  2.50000000e-01)
( 8.00000000e+00,  2.50000000e-01)
( 9.00000000e+00,  1.25000000e-01)
( 1.00000000e+01,  2.50000000e-01)
( 1.10000000e+01,  2.50000000e-01)
( 1.20000000e+01,  2.50000000e-01)
( 1.30000000e+01,  5.00000000e-01)
( 1.40000000e+01,  2.50000000e-01)
( 1.50000000e+01,  5.00000000e-01)
( 1.60000000e+01,  5.00000000e-01)
( 1.70000000e+01,  5.00000000e-01)
( 1.80000000e+01,  5.00000000e-01)
( 1.90000000e+01,  5.00000000e-01)
( 2.00000000e+01,  2.50000000e-01)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  2.50000000e-01)
( 2.30000000e+01,  5.00000000e-01)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  2.50000000e-01)
( 2.60000000e+01,  1.25000000e-01)
( 2.70000000e+01,  6.25000000e-02)
( 2.80000000e+01,  5.00000000e-01)
( 2.90000000e+01,  2.50000000e-01)
( 3.00000000e+01,  2.50000000e-01)
( 3.10000000e+01,  2.50000000e-01)
( 3.20000000e+01,  5.00000000e-01)
( 3.30000000e+01,  2.50000000e-01)
( 3.40000000e+01,  2.50000000e-01)
( 3.50000000e+01,  2.50000000e-01)
( 3.60000000e+01,  3.12500000e-02)
( 3.70000000e+01,  1.25000000e-01)
( 3.80000000e+01,  5.00000000e-01)
( 3.90000000e+01,  3.12500000e-02)
( 4.00000000e+01,  1.25000000e-01)
( 4.10000000e+01,  2.50000000e-01)
( 4.20000000e+01,  2.50000000e-01)
( 4.30000000e+01,  7.81250000e-03)
( 4.40000000e+01,  2.50000000e-01)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  2.50000000e-01)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  5.00000000e-01)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  2.50000000e-01)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  5.00000000e-01)
( 7.10000000e+01,  5.00000000e-01)
( 7.20000000e+01,  5.00000000e-01)
( 7.30000000e+01,  5.00000000e-01)
( 7.40000000e+01,  5.00000000e-01)
( 7.50000000e+01,  5.00000000e-01)
( 7.60000000e+01,  5.00000000e-01)
( 7.70000000e+01,  5.00000000e-01)
( 7.80000000e+01,  5.00000000e-01)
( 7.90000000e+01,  5.00000000e-01)
( 8.00000000e+01,  5.00000000e-01)
( 8.10000000e+01,  5.00000000e-01)
( 8.20000000e+01,  5.00000000e-01)
( 8.30000000e+01,  5.00000000e-01)
( 8.40000000e+01,  5.00000000e-01)
( 8.50000000e+01,  5.00000000e-01)
( 8.60000000e+01,  5.00000000e-01)
( 8.70000000e+01,  5.00000000e-01)
( 8.80000000e+01,  5.00000000e-01)
( 8.90000000e+01,  5.00000000e-01)
( 9.00000000e+01,  5.00000000e-01)
( 9.10000000e+01,  5.00000000e-01)
( 9.20000000e+01,  5.00000000e-01)
( 9.30000000e+01,  5.00000000e-01)
( 9.40000000e+01,  5.00000000e-01)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  5.00000000e-01)
( 9.90000000e+01,  1.00000000e+00)
( 1.00000000e+02,  2.50000000e-01)
( 1.01000000e+02,  1.00000000e+00)
( 1.02000000e+02,  5.00000000e-01)
( 1.03000000e+02,  5.00000000e-01)
( 1.04000000e+02,  1.00000000e+00)
( 1.05000000e+02,  2.50000000e-01)
( 1.06000000e+02,  1.00000000e+00)
( 1.07000000e+02,  1.25000000e-01)
( 1.08000000e+02,  5.00000000e-01)
( 1.09000000e+02,  5.00000000e-01)
( 1.10000000e+02,  5.00000000e-01)
( 1.11000000e+02,  5.00000000e-01)
( 1.12000000e+02,  5.00000000e-01)
( 1.13000000e+02,  5.00000000e-01)
( 1.14000000e+02,  5.00000000e-01)
( 1.15000000e+02,  5.00000000e-01)
( 1.16000000e+02,  5.00000000e-01)
( 1.17000000e+02,  5.00000000e-01)
( 1.18000000e+02,  5.00000000e-01)
( 1.19000000e+02,  5.00000000e-01)
( 1.20000000e+02,  5.00000000e-01)
( 1.21000000e+02,  5.00000000e-01)
( 1.22000000e+02,  5.00000000e-01)
( 1.23000000e+02,  5.00000000e-01)
( 1.24000000e+02,  5.00000000e-01)
( 1.25000000e+02,  5.00000000e-01)
( 1.26000000e+02,  5.00000000e-01)
( 1.27000000e+02,  5.00000000e-01)
( 1.28000000e+02,  5.00000000e-01)
( 1.29000000e+02,  5.00000000e-01)
( 1.30000000e+02,  5.00000000e-01)
( 1.31000000e+02,  5.00000000e-01)
( 1.32000000e+02,  5.00000000e-01)
( 1.33000000e+02,  5.00000000e-01)
( 1.34000000e+02,  5.00000000e-01)
( 1.35000000e+02,  5.00000000e-01)
( 1.36000000e+02,  5.00000000e-01)
( 1.37000000e+02,  5.00000000e-01)
( 1.38000000e+02,  5.00000000e-01)
( 1.39000000e+02,  5.00000000e-01)
( 1.40000000e+02,  5.00000000e-01)
( 1.41000000e+02,  5.00000000e-01)
( 1.42000000e+02,  5.00000000e-01)
( 1.43000000e+02,  5.00000000e-01)
( 1.44000000e+02,  5.00000000e-01)
( 1.45000000e+02,  5.00000000e-01)
( 1.46000000e+02,  5.00000000e-01)
( 1.47000000e+02,  5.00000000e-01)
( 1.48000000e+02,  5.00000000e-01)
( 1.49000000e+02,  5.00000000e-01)
( 1.50000000e+02,  5.00000000e-01)
( 1.51000000e+02,  5.00000000e-01)
( 1.52000000e+02,  5.00000000e-01)
( 1.53000000e+02,  5.00000000e-01)
( 1.54000000e+02,  5.00000000e-01)
( 1.55000000e+02,  2.50000000e-01)
( 1.56000000e+02,  2.50000000e-01)
( 1.57000000e+02,  2.50000000e-01)
( 1.58000000e+02,  2.50000000e-01)
( 1.59000000e+02,  2.50000000e-01)
( 1.60000000e+02,  2.50000000e-01)
( 1.61000000e+02,  2.50000000e-01)
( 1.62000000e+02,  5.00000000e-01)
( 1.63000000e+02,  5.00000000e-01)
( 1.64000000e+02,  5.00000000e-01)
( 1.65000000e+02,  5.00000000e-01)
( 1.66000000e+02,  5.00000000e-01)
( 1.67000000e+02,  5.00000000e-01)
( 1.68000000e+02,  5.00000000e-01)
( 1.69000000e+02,  5.00000000e-01)
( 1.70000000e+02,  5.00000000e-01)
( 1.71000000e+02,  5.00000000e-01)
( 1.72000000e+02,  5.00000000e-01)
( 1.73000000e+02,  5.00000000e-01)
( 1.74000000e+02,  6.25000000e-02)
( 1.75000000e+02,  5.00000000e-01)
( 1.76000000e+02,  1.00000000e+00)
( 1.77000000e+02,  1.00000000e+00)
( 1.78000000e+02,  5.00000000e-01)
( 1.79000000e+02,  5.00000000e-01)
( 1.80000000e+02,  5.00000000e-01)
( 1.81000000e+02,  2.50000000e-01)
( 1.82000000e+02,  1.00000000e+00)
( 1.83000000e+02,  2.50000000e-01)
( 1.84000000e+02,  1.00000000e+00)
( 1.85000000e+02,  2.50000000e-01)
( 1.86000000e+02,  1.00000000e+00)
( 1.87000000e+02,  2.50000000e-01)
( 1.88000000e+02,  5.00000000e-01)
( 1.89000000e+02,  5.00000000e-01)
( 1.90000000e+02,  2.50000000e-01)
( 1.91000000e+02,  1.00000000e+00)
( 1.92000000e+02,  1.00000000e+00)
( 1.93000000e+02,  2.50000000e-01)
( 1.94000000e+02,  5.00000000e-01)
( 1.95000000e+02,  2.50000000e-01)
( 1.96000000e+02,  5.00000000e-01)
( 1.97000000e+02,  2.50000000e-01)
( 1.98000000e+02,  5.00000000e-01)
( 1.99000000e+02,  2.50000000e-01)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  8.33333333e-01)
( 7.00000000e+00,  8.33333333e-01)
( 8.00000000e+00,  8.33333333e-01)
( 9.00000000e+00,  8.33333333e-01)
( 1.00000000e+01,  6.94444444e-01)
( 1.10000000e+01,  6.94444444e-01)
( 1.20000000e+01,  6.94444444e-01)
( 1.30000000e+01,  5.78703704e-01)
( 1.40000000e+01,  5.78703704e-01)
( 1.50000000e+01,  5.78703704e-01)
( 1.60000000e+01,  5.78703704e-01)
( 1.70000000e+01,  5.78703704e-01)
( 1.80000000e+01,  5.78703704e-01)
( 1.90000000e+01,  5.78703704e-01)
( 2.00000000e+01,  5.78703704e-01)
( 2.10000000e+01,  4.82253086e-01)
( 2.20000000e+01,  4.82253086e-01)
( 2.30000000e+01,  4.01877572e-01)
( 2.40000000e+01,  3.34897977e-01)
( 2.50000000e+01,  3.34897977e-01)
( 2.60000000e+01,  2.79081647e-01)
( 2.70000000e+01,  2.32568039e-01)
( 2.80000000e+01,  2.32568039e-01)
( 2.90000000e+01,  2.32568039e-01)
( 3.00000000e+01,  1.93806699e-01)
( 3.10000000e+01,  1.93806699e-01)
( 3.20000000e+01,  1.93806699e-01)
( 3.30000000e+01,  1.93806699e-01)
( 3.40000000e+01,  1.93806699e-01)
( 3.50000000e+01,  1.61505583e-01)
( 3.60000000e+01,  1.34587986e-01)
( 3.70000000e+01,  1.34587986e-01)
( 3.80000000e+01,  1.12156655e-01)
( 3.90000000e+01,  1.12156655e-01)
( 4.00000000e+01,  1.12156655e-01)
( 4.10000000e+01,  9.34638790e-02)
( 4.20000000e+01,  7.78865658e-02)
( 4.30000000e+01,  6.49054715e-02)
( 4.40000000e+01,  6.49054715e-02)
( 4.50000000e+01,  6.49054715e-02)
( 4.60000000e+01,  6.49054715e-02)
( 4.70000000e+01,  5.40878929e-02)
( 4.80000000e+01,  5.40878929e-02)
( 4.90000000e+01,  5.40878929e-02)
( 5.00000000e+01,  5.40878929e-02)
( 5.10000000e+01,  5.40878929e-02)
( 5.20000000e+01,  5.40878929e-02)
( 5.30000000e+01,  5.40878929e-02)
( 5.40000000e+01,  5.40878929e-02)
( 5.50000000e+01,  5.40878929e-02)
( 5.60000000e+01,  5.40878929e-02)
( 5.70000000e+01,  5.40878929e-02)
( 5.80000000e+01,  5.40878929e-02)
( 5.90000000e+01,  5.40878929e-02)
( 6.00000000e+01,  5.40878929e-02)
( 6.10000000e+01,  5.40878929e-02)
( 6.20000000e+01,  4.50732441e-02)
( 6.30000000e+01,  3.75610368e-02)
( 6.40000000e+01,  3.13008640e-02)
( 6.50000000e+01,  2.60840533e-02)
( 6.60000000e+01,  2.17367111e-02)
( 6.70000000e+01,  1.81139259e-02)
( 6.80000000e+01,  1.50949383e-02)
( 6.90000000e+01,  1.25791152e-02)
( 7.00000000e+01,  1.04825960e-02)
( 7.10000000e+01,  1.00000000e-02)
( 7.20000000e+01,  1.00000000e-02)
( 7.30000000e+01,  1.00000000e-02)
( 7.40000000e+01,  1.00000000e-02)
( 7.50000000e+01,  1.00000000e-02)
( 7.60000000e+01,  1.00000000e-02)
( 7.70000000e+01,  1.00000000e-02)
( 7.80000000e+01,  1.00000000e-02)
( 7.90000000e+01,  1.00000000e-02)
( 8.00000000e+01,  1.00000000e-02)
( 8.10000000e+01,  1.00000000e-02)
( 8.20000000e+01,  1.00000000e-02)
( 8.30000000e+01,  1.00000000e-02)
( 8.40000000e+01,  1.00000000e-02)
( 8.50000000e+01,  1.00000000e-02)
( 8.60000000e+01,  1.00000000e-02)
( 8.70000000e+01,  1.00000000e-02)
( 8.80000000e+01,  1.00000000e-02)
( 8.90000000e+01,  1.00000000e-02)
( 9.00000000e+01,  1.00000000e-02)
( 9.10000000e+01,  1.00000000e-02)
( 9.20000000e+01,  1.00000000e-02)
( 9.30000000e+01,  1.00000000e-02)
( 9.40000000e+01,  1.00000000e-02)
( 9.50000000e+01,  1.00000000e-02)
( 9.60000000e+01,  1.00000000e-02)
( 9.70000000e+01,  1.00000000e-02)
( 9.80000000e+01,  1.00000000e-02)
( 9.90000000e+01,  1.00000000e-02)
( 1.00000000e+02,  1.00000000e-02)
( 1.01000000e+02,  1.00000000e-02)
( 1.02000000e+02,  1.00000000e-02)
( 1.03000000e+02,  1.00000000e-02)
( 1.04000000e+02,  1.00000000e-02)
( 1.05000000e+02,  1.00000000e-02)
( 1.06000000e+02,  1.00000000e-02)
( 1.07000000e+02,  1.00000000e-02)
( 1.08000000e+02,  1.00000000e-02)
( 1.09000000e+02,  1.00000000e-02)
( 1.10000000e+02,  1.00000000e-02)
( 1.11000000e+02,  1.00000000e-02)
( 1.12000000e+02,  1.00000000e-02)
( 1.13000000e+02,  1.00000000e-02)
( 1.14000000e+02,  1.00000000e-02)
( 1.15000000e+02,  1.00000000e-02)
( 1.16000000e+02,  1.00000000e-02)
( 1.17000000e+02,  1.00000000e-02)
( 1.18000000e+02,  1.00000000e-02)
( 1.19000000e+02,  1.00000000e-02)
( 1.20000000e+02,  1.00000000e-02)
( 1.21000000e+02,  1.00000000e-02)
( 1.22000000e+02,  1.00000000e-02)
( 1.23000000e+02,  1.00000000e-02)
( 1.24000000e+02,  1.00000000e-02)
( 1.25000000e+02,  1.00000000e-02)
( 1.26000000e+02,  1.00000000e-02)
( 1.27000000e+02,  1.00000000e-02)
( 1.28000000e+02,  1.00000000e-02)
( 1.29000000e+02,  1.00000000e-02)
( 1.30000000e+02,  1.00000000e-02)
( 1.31000000e+02,  1.00000000e-02)
( 1.32000000e+02,  1.00000000e-02)
( 1.33000000e+02,  1.00000000e-02)
( 1.34000000e+02,  1.00000000e-02)
( 1.35000000e+02,  1.00000000e-02)
( 1.36000000e+02,  1.00000000e-02)
( 1.37000000e+02,  1.00000000e-02)
( 1.38000000e+02,  1.00000000e-02)
( 1.39000000e+02,  1.00000000e-02)
( 1.40000000e+02,  1.00000000e-02)
( 1.41000000e+02,  1.00000000e-02)
( 1.42000000e+02,  1.00000000e-02)
( 1.43000000e+02,  1.00000000e-02)
( 1.44000000e+02,  1.00000000e-02)
( 1.45000000e+02,  1.00000000e-02)
( 1.46000000e+02,  1.00000000e-02)
( 1.47000000e+02,  1.00000000e-02)
( 1.48000000e+02,  1.00000000e-02)
( 1.49000000e+02,  1.00000000e-02)
( 1.50000000e+02,  1.00000000e-02)
( 1.51000000e+02,  1.00000000e-02)
( 1.52000000e+02,  1.00000000e-02)
( 1.53000000e+02,  1.00000000e-02)
( 1.54000000e+02,  1.00000000e-02)
( 1.55000000e+02,  1.00000000e-02)
( 1.56000000e+02,  1.00000000e-02)
( 1.57000000e+02,  1.00000000e-02)
( 1.58000000e+02,  1.00000000e-02)
( 1.59000000e+02,  1.00000000e-02)
( 1.60000000e+02,  1.00000000e-02)
( 1.61000000e+02,  1.00000000e-02)
( 1.62000000e+02,  1.00000000e-02)
( 1.63000000e+02,  1.00000000e-02)
( 1.64000000e+02,  1.00000000e-02)
( 1.65000000e+02,  1.00000000e-02)
( 1.66000000e+02,  1.00000000e-02)
( 1.67000000e+02,  1.00000000e-02)
( 1.68000000e+02,  1.00000000e-02)
( 1.69000000e+02,  1.00000000e-02)
( 1.70000000e+02,  1.00000000e-02)
( 1.71000000e+02,  1.00000000e-02)
( 1.72000000e+02,  1.00000000e-02)
( 1.73000000e+02,  1.00000000e-02)
( 1.74000000e+02,  1.00000000e-02)
( 1.75000000e+02,  1.00000000e-02)
( 1.76000000e+02,  1.00000000e-02)
( 1.77000000e+02,  1.00000000e-02)
( 1.78000000e+02,  1.00000000e-02)
( 1.79000000e+02,  1.00000000e-02)
( 1.80000000e+02,  1.00000000e-02)
( 1.81000000e+02,  1.00000000e-02)
( 1.82000000e+02,  1.00000000e-02)
( 1.83000000e+02,  1.00000000e-02)
( 1.84000000e+02,  1.00000000e-02)
( 1.85000000e+02,  1.00000000e-02)
( 1.86000000e+02,  1.00000000e-02)
( 1.87000000e+02,  1.00000000e-02)
( 1.88000000e+02,  1.00000000e-02)
( 1.89000000e+02,  1.00000000e-02)
( 1.90000000e+02,  1.00000000e-02)
( 1.91000000e+02,  1.00000000e-02)
( 1.92000000e+02,  1.00000000e-02)
( 1.93000000e+02,  1.00000000e-02)
( 1.94000000e+02,  1.00000000e-02)
( 1.95000000e+02,  1.00000000e-02)
( 1.96000000e+02,  1.00000000e-02)
( 1.97000000e+02,  1.00000000e-02)
( 1.98000000e+02,  1.00000000e-02)
( 1.99000000e+02,  1.00000000e-02)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-03)
( 1.00000000e+00,  4.57966490e-02)
( 2.00000000e+00,  4.57966490e-02)
( 3.00000000e+00,  3.60165247e-02)
( 4.00000000e+00,  3.20541294e-02)
( 5.00000000e+00,  3.68611808e-02)
( 6.00000000e+00,  3.64528524e-02)
( 7.00000000e+00,  3.77091465e-02)
( 8.00000000e+00,  3.73775527e-02)
( 9.00000000e+00,  3.26920595e-02)
( 1.00000000e+01,  5.17884051e-02)
( 1.10000000e+01,  4.88889942e-02)
( 1.20000000e+01,  4.88889942e-02)
( 1.30000000e+01,  4.72243698e-02)
( 1.40000000e+01,  3.79630745e-02)
( 1.50000000e+01,  3.54895611e-02)
( 1.60000000e+01,  3.67640962e-02)
( 1.70000000e+01,  3.67640962e-02)
( 1.80000000e+01,  2.97931677e-02)
( 1.90000000e+01,  2.88409351e-02)
( 2.00000000e+01,  2.88409351e-02)
( 2.10000000e+01,  3.60394840e-02)
( 2.20000000e+01,  2.79126659e-02)
( 2.30000000e+01,  2.79126659e-02)
( 2.40000000e+01,  2.48451680e-02)
( 2.50000000e+01,  2.07262120e-02)
( 2.60000000e+01,  2.07262120e-02)
( 2.70000000e+01,  4.86439150e-02)
( 2.80000000e+01,  2.81614817e-02)
( 2.90000000e+01,  2.81614817e-02)
( 3.00000000e+01,  3.25646406e-02)
( 3.10000000e+01,  2.62572116e-02)
( 3.20000000e+01,  2.74114190e-02)
( 3.30000000e+01,  2.76731272e-02)
( 3.40000000e+01,  2.34856661e-02)
( 3.50000000e+01,  2.34856661e-02)
( 3.60000000e+01,  3.74498564e-02)
( 3.70000000e+01,  3.74498564e-02)
( 3.80000000e+01,  3.74498564e-02)
( 3.90000000e+01,  4.06112640e-02)
( 4.00000000e+01,  4.06112640e-02)
( 4.10000000e+01,  4.06112640e-02)
( 4.20000000e+01,  4.06112640e-02)
( 4.30000000e+01,  3.69625369e-02)
( 4.40000000e+01,  3.69625369e-02)
( 4.50000000e+01,  2.21525618e-02)
( 4.60000000e+01,  2.21525618e-02)
( 4.70000000e+01,  1.55454106e-02)
( 4.80000000e+01,  9.47142741e-03)
( 4.90000000e+01,  1.13309574e-02)
( 5.00000000e+01,  7.52150337e-08)
( 5.10000000e+01,  2.45049248e-02)
( 5.20000000e+01,  1.64989367e-02)
( 5.30000000e+01,  1.64989367e-02)
( 5.40000000e+01,  1.47004172e-02)
( 5.50000000e+01,  1.47004172e-02)
( 5.60000000e+01,  1.27068765e-02)
( 5.70000000e+01,  1.27068765e-02)
( 5.80000000e+01,  1.27068765e-02)
( 5.90000000e+01,  6.17125806e-03)
( 6.00000000e+01,  6.17125806e-03)
( 6.10000000e+01,  6.17125806e-03)
( 6.20000000e+01,  6.17125806e-03)
( 6.30000000e+01,  6.17125806e-03)
( 6.40000000e+01,  6.17125806e-03)
( 6.50000000e+01,  6.17125806e-03)
( 6.60000000e+01,  6.17125806e-03)
( 6.70000000e+01,  6.17125806e-03)
( 6.80000000e+01,  6.17125806e-03)
( 6.90000000e+01,  6.17125806e-03)
( 7.00000000e+01,  6.17125806e-03)
( 7.10000000e+01,  6.17125806e-03)
( 7.20000000e+01,  6.17125806e-03)
( 7.30000000e+01,  6.17125806e-03)
( 7.40000000e+01,  6.17125806e-03)
( 7.50000000e+01,  6.17125806e-03)
( 7.60000000e+01,  6.17125806e-03)
( 7.70000000e+01,  6.17125806e-03)
( 7.80000000e+01,  6.17125806e-03)
( 7.90000000e+01,  6.17125806e-03)
( 8.00000000e+01,  6.17125806e-03)
( 8.10000000e+01,  6.17125806e-03)
( 8.20000000e+01,  6.17125806e-03)
( 8.30000000e+01,  6.17125806e-03)
( 8.40000000e+01,  6.17125806e-03)
( 8.50000000e+01,  6.17125806e-03)
( 8.60000000e+01,  6.17125806e-03)
( 8.70000000e+01,  6.17125806e-03)
( 8.80000000e+01,  6.17125806e-03)
( 8.90000000e+01,  6.17125806e-03)
( 9.00000000e+01,  6.17125806e-03)
( 9.10000000e+01,  6.17125806e-03)
( 9.20000000e+01,  6.17125806e-03)
( 9.30000000e+01,  6.17125806e-03)
( 9.40000000e+01,  8.31671597e-03)
( 9.50000000e+01,  8.31671597e-03)
( 9.60000000e+01,  8.31671597e-03)
( 9.70000000e+01,  8.31671597e-03)
( 9.80000000e+01,  8.31671597e-03)
( 9.90000000e+01,  8.31671597e-03)
( 1.00000000e+02,  8.31671597e-03)
( 1.01000000e+02,  8.31671597e-03)
( 1.02000000e+02,  8.31671597e-03)
( 1.03000000e+02,  8.31671597e-03)
( 1.04000000e+02,  8.31671597e-03)
( 1.05000000e+02,  8.31671597e-03)
( 1.06000000e+02,  8.31671597e-03)
( 1.07000000e+02,  8.31671597e-03)
( 1.08000000e+02,  8.31671597e-03)
( 1.09000000e+02,  8.31671597e-03)
( 1.10000000e+02,  8.31671597e-03)
( 1.11000000e+02,  8.31671597e-03)
( 1.12000000e+02,  8.31671597e-03)
( 1.13000000e+02,  8.31671597e-03)
( 1.14000000e+02,  8.31671597e-03)
( 1.15000000e+02,  8.31671597e-03)
( 1.16000000e+02,  8.31671597e-03)
( 1.17000000e+02,  8.31671597e-03)
( 1.18000000e+02,  8.31671597e-03)
( 1.19000000e+02,  8.31671597e-03)
( 1.20000000e+02,  8.31671597e-03)
( 1.21000000e+02,  8.31671597e-03)
( 1.22000000e+02,  8.31671597e-03)
( 1.23000000e+02,  8.31671597e-03)
( 1.24000000e+02,  8.31671597e-03)
( 1.25000000e+02,  8.31671597e-03)
( 1.26000000e+02,  8.31671597e-03)
( 1.27000000e+02,  8.31671597e-03)
( 1.28000000e+02,  8.31671597e-03)
( 1.29000000e+02,  8.31671597e-03)
( 1.30000000e+02,  8.31671597e-03)
( 1.31000000e+02,  8.31671597e-03)
( 1.32000000e+02,  8.31671597e-03)
( 1.33000000e+02,  8.31671597e-03)
( 1.34000000e+02,  8.31671597e-03)
( 1.35000000e+02,  8.31671597e-03)
( 1.36000000e+02,  8.31671597e-03)
( 1.37000000e+02,  8.31671597e-03)
( 1.38000000e+02,  8.31671597e-03)
( 1.39000000e+02,  8.31671597e-03)
( 1.40000000e+02,  8.31671597e-03)
( 1.41000000e+02,  8.31671597e-03)
( 1.42000000e+02,  8.31671597e-03)
( 1.43000000e+02,  8.31671597e-03)
( 1.44000000e+02,  8.31671597e-03)
( 1.45000000e+02,  8.31671597e-03)
( 1.46000000e+02,  8.31671597e-03)
( 1.47000000e+02,  8.31671597e-03)
( 1.48000000e+02,  8.31671597e-03)
( 1.49000000e+02,  8.31671597e-03)
( 1.50000000e+02,  8.31671597e-03)
( 1.51000000e+02,  8.31671597e-03)
( 1.52000000e+02,  8.31671597e-03)
( 1.53000000e+02,  8.31671597e-03)
( 1.54000000e+02,  4.15835799e-03)
( 1.55000000e+02,  4.15835799e-03)
( 1.56000000e+02,  4.15835799e-03)
( 1.57000000e+02,  4.15835799e-03)
( 1.58000000e+02,  4.15835799e-03)
( 1.59000000e+02,  4.15835799e-03)
( 1.60000000e+02,  4.15835799e-03)
( 1.61000000e+02,  4.15835799e-03)
( 1.62000000e+02,  4.15835799e-03)
( 1.63000000e+02,  4.15835799e-03)
( 1.64000000e+02,  4.15835799e-03)
( 1.65000000e+02,  4.15835799e-03)
( 1.66000000e+02,  4.15835799e-03)
( 1.67000000e+02,  4.15835799e-03)
( 1.68000000e+02,  4.15835799e-03)
( 1.69000000e+02,  4.15835799e-03)
( 1.70000000e+02,  4.15835799e-03)
( 1.71000000e+02,  4.15835799e-03)
( 1.72000000e+02,  4.15835799e-03)
( 1.73000000e+02,  4.15835799e-03)
( 1.74000000e+02,  4.15835799e-03)
( 1.75000000e+02,  4.15835799e-03)
( 1.76000000e+02,  4.15835799e-03)
( 1.77000000e+02,  4.15835799e-03)
( 1.78000000e+02,  4.15835799e-03)
( 1.79000000e+02,  4.15835799e-03)
( 1.80000000e+02,  4.15835799e-03)
( 1.81000000e+02,  4.15835799e-03)
( 1.82000000e+02,  4.15835799e-03)
( 1.83000000e+02,  4.15835799e-03)
( 1.84000000e+02,  4.15835799e-03)
( 1.85000000e+02,  4.15835799e-03)
( 1.86000000e+02,  4.15835799e-03)
( 1.87000000e+02,  4.15835799e-03)
( 1.88000000e+02,  4.15835799e-03)
( 1.89000000e+02,  4.15835799e-03)
( 1.90000000e+02,  4.15835799e-03)
( 1.91000000e+02,  4.15835799e-03)
( 1.92000000e+02,  4.15835799e-03)
( 1.93000000e+02,  4.15835799e-03)
( 1.94000000e+02,  4.15835799e-03)
( 1.95000000e+02,  4.15835799e-03)
( 1.96000000e+02,  4.15835799e-03)
( 1.97000000e+02,  4.15835799e-03)
( 1.98000000e+02,  4.15835799e-03)
( 1.99000000e+02,  4.15835799e-03)};\label{line:kappa}

\end{groupplot}\end{tikzpicture}
